Hardness as a Spectral Peak Estimator for Gamma-Ray Bursts

Simple hardness ratios are found to be a good estimator for the spectral peak energy in Gamma-Ray Bursts (GRBs). Specifically, a high correlation strength is found between the $\nu F_{\nu}$ peak in the spectrum of BATSE GRBs, $\epo$, and the hardness of GRBs, $\hr$, as defined by the fluences in channels 3 and 4, divided by the combined fluences in channels 1 and 2 of the BATSE Large Area Detectors. The correlation is independent of the type of the burst, whether Long-duration GRB (LGRB) or Short-duration (SGRB) and remains almost linear over the wide range of the BATSE energy window (20-2000 KeV). Based on Bayes theorem and Markov Chain Monte Carlo techniques, we also present multivariate analyses of the observational data while accounting for data truncation and sample-incompleteness. Prediction intervals for the proposed \hrep ~relation are derived. Results and further simulations are used to compute $\epo$ estimates for nearly the entire BATSE catalog: 2130 GRBs. These results may be useful for investigating the cosmological utility of the spectral peak in GRBs intrinsic luminosity estimates.

==> (inline-0) <==
\begin{supertabular}{lllllllll}
105	&	SBPL	&	$	1.41	\pm	0.12	$	&	$	3.28	\pm	0.03	$	&	$	130	\pm	17	$	&	$	-0.97	\pm	0.08	$	&	$	-2.96	\pm	0.13	$	&	$	126	\pm	14	$	&	$	0.4	$	\\
109	&	COMP	&	$	4.02	\pm	0.08	$	&	$	0.81	\pm	0.04	$	&	$	523	\pm	87	$	&	$	-1.24	\pm	0.06	$	&		---				&		---				&		---		\\
130	&	BAND	&	$	3.80	\pm	0.10	$	&	$	1.1	\pm	0.15	$	&	$	180	\pm	23	$	&	$	-1.23	\pm	0.13	$	&	$	-2.33	\pm	0.22	$	&	$	141	\pm	31	$	&		---		\\
143	&	SBPL	&	$	20.95	\pm	0.13	$	&	$	4.82	\pm	0.01	$	&	$	586	\pm	28	$	&	$	-1.06	\pm	0.01	$	&	$	-2.22	\pm	0.03	$	&	$	420	\pm	13	$	&	$	0.2	$	\\
219	&	SBPL	&	$	3.49	\pm	0.11	$	&	$	1.98	\pm	0.01	$	&	$	240	\pm	12	$	&	$	-1.23	\pm	0.02	$	&	$	-2.28	\pm	0.03	$	&	$	191	\pm	8	$	&	$	0.2	$	\\
226	&	COMP	&	$	6.34	\pm	0.25	$	&	$	0.37	\pm	0.03	$	&	$	404	\pm	63	$	&	$	-1.05	\pm	0.10	$	&		---				&		---				&		---		\\
249	&	SBPL	&	$	7.09	\pm	0.04	$	&	$	3.55	\pm	0.01	$	&	$	446	\pm	22	$	&	$	-1.06	\pm	0.01	$	&	$	-3.30	\pm	0.07	$	&	$	537	\pm	21	$	&	$	0.5	$	\\
298	&	SBPL	&	$	15.45	\pm	0.47	$	&	$	1.31	\pm	0.03	$	&	$	389	\pm	67	$	&	$	-1.24	\pm	0.04	$	&	$	-2.40	\pm	0.28	$	&	$	387	\pm	66	$	&	$	0.01	$	\\
351	&	COMP	&	$	3.72	\pm	0.20	$	&	$	0.39	\pm	0.03	$	&	$	174	\pm	12	$	&	$	-1.42	\pm	0.08	$	&		---				&		---				&		---		\\
394	&	BAND	&	$	4.60	\pm	0.10	$	&	$	1.72	\pm	0.05	$	&	$	315	\pm	13	$	&	$	-0.91	\pm	0.03	$	&	$	-2.03	\pm	0.04	$	&	$	175	\pm	9	$	&		---		\\
444	&	BAND	&	$	2.36	\pm	0.25	$	&	$	51.8	\pm	50.8	$	&	$	91	\pm	13	$	&	$	0.18	\pm	0.65	$	&	$	-2.11	\pm	0.07	$	&	$	60	\pm	7	$	&		---		\\
451	&	BAND	&	$	1.91	\pm	0.07	$	&	$	3.32	\pm	0.19	$	&	$	143	\pm	8	$	&	$	-1.47	\pm	0.05	$	&	$	-2.41	\pm	0.10	$	&	$	139	\pm	16	$	&		---		\\
543	&	COMP	&	$	2.90	\pm	0.10	$	&	$	3.76	\pm	0.11	$	&	$	263	\pm	8	$	&	$	-0.97	\pm	0.03	$	&		---				&		---				&		---		\\
647	&	BAND	&	$	2.63	\pm	0.06	$	&	$	4.99	\pm	0.21	$	&	$	190	\pm	3	$	&	$	-0.19	\pm	0.05	$	&	$	-3.34	\pm	0.17	$	&	$	178	\pm	9	$	&		---		\\
676	&	BAND	&	$	9.22	\pm	0.18	$	&	$	0.71	\pm	0.08	$	&	$	315	\pm	36	$	&	$	-0.52	\pm	0.14	$	&	$	-2.33	\pm	0.25	$	&	$	204	\pm	35	$	&		---		\\
761	&	SBPL	&	$	4.30	\pm	0.17	$	&	$	0.63	\pm	0.4	$	&	$	285	\pm	25	$	&	$	-1.24	\pm	0.02	$	&	$	-2.43	\pm	0.10	$	&	$	250	\pm	17	$	&	$	0.2	$	\\
973	&	SBPL	&	$	5.89	\pm	0.13	$	&	$	1.49	\pm	0.01	$	&	$	251	\pm	27	$	&	$	-1.35	\pm	0.03	$	&	$	-2.08	\pm	0.03	$	&	$	156	\pm	10	$	&	$	0.2	$	\\
999	&	BAND	&	$	8.42	\pm	0.38	$	&	$	2.73	\pm	0.29	$	&	$	265	\pm	26	$	&	$	-0.60	\pm	0.11	$	&	$	-1.95	\pm	0.06	$	&	$	140	\pm	14	$	&		---		\\
1025	&	SBPL	&	$	2.23	\pm	0.13	$	&	$	4.66	\pm	0.08	$	&	$	131	\pm	6	$	&	$	-1.12	\pm	0.05	$	&	$	-2.59	\pm	0.06	$	&	$	125	\pm	6	$	&	$	0.1	$	\\
1121	&	SBPL	&	$	5.10	\pm	0.10	$	&	$	1.37	\pm	0.01	$	&	$	250	\pm	16	$	&	$	-1.46	\pm	0.01	$	&	$	-2.13	\pm	0.04	$	&	$	213	\pm	11	$	&	$	0.1	$	\\
1122	&	BAND	&	$	3.15	\pm	0.06	$	&	$	4.55	\pm	0.16	$	&	$	157	\pm	3	$	&	$	-0.93	\pm	0.03	$	&	$	-2.48	\pm	0.04	$	&	$	127	\pm	4	$	&		---		\\
1156	&	COMP	&	$	7.09	\pm	0.57	$	&	$	0.17	\pm	0.03	$	&	$	383	\pm	174	$	&	$	-1.25	\pm	0.24	$	&		---				&		---				&		---		\\
1157	&	BAND	&	$	5.01	\pm	0.13	$	&	$	2.19	\pm	0.11	$	&	$	203	\pm	9	$	&	$	-1.00	\pm	0.05	$	&	$	-2.21	\pm	0.05	$	&	$	135	\pm	8	$	&		---		\\
1288	&	SBPL	&	$	3.76	\pm	0.16	$	&	$	0.7	\pm	0.01	$	&	$	233	\pm	22	$	&	$	-1.27	\pm	0.04	$	&	$	-2.31	\pm	0.11	$	&	$	211	\pm	18	$	&	$	0.1	$	\\
1385	&	SBPL	&	$	13.00	\pm	0.25	$	&	$	0.97	\pm	0.01	$	&	$	417	\pm	52	$	&	$	-0.88	\pm	0.02	$	&	$	-3.57	\pm	0.28	$	&	$	488	\pm	46	$	&	$	0.4	$	\\
1419	&	COMP	&	$	2.34	\pm	0.11	$	&	$	0.48	\pm	0.02	$	&	$	213	\pm	17	$	&	$	-1.65	\pm	0.04	$	&		---				&		---				&		---		\\
1440	&	SBPL	&	$	5.32	\pm	0.17	$	&	$	0.9	\pm	0.01	$	&	$	248	\pm	25	$	&	$	-1.07	\pm	0.03	$	&	$	-2.57	\pm	0.10	$	&	$	209	\pm	16	$	&	$	0.3	$	\\
1468	&	COMP	&	$	40.43	\pm	1.45	$	&	$	0.34	\pm	0.01	$	&	$	811	\pm	54	$	&	$	-0.55	\pm	0.05	$	&		---				&		---				&		---		\\
1480	&	BAND	&	$	16.67	\pm	0.76	$	&	$	0.9	\pm	0.29	$	&	$	246	\pm	66	$	&	$	-0.50	\pm	0.33	$	&	$	-1.76	\pm	0.09	$	&	$	116	\pm	29	$	&		---		\\
1484	&	SBPL	&	$	2.47	\pm	0.18	$	&	$	3.58	\pm	0.04	$	&	$	162	\pm	9	$	&	$	-1.50	\pm	0.02	$	&	$	-2.63	\pm	0.08	$	&	$	166	\pm	9	$	&	$	0.1	$	\\
1503	&	SBPL	&	$	1.10	\pm	0.04	$	&	$	1.7	\pm	0.02	$	&	$	104	\pm	8	$	&	$	-1.54	\pm	0.04	$	&	$	-3.22	\pm	0.14	$	&	$	131	\pm	9	$	&	$	0.2	$	\\
1541	&	SBPL	&	$	7.69	\pm	0.06	$	&	$	1.25	\pm	0.01	$	&	$	290	\pm	27	$	&	$	-1.25	\pm	0.02	$	&	$	-2.58	\pm	0.09	$	&	$	266	\pm	20	$	&	$	0.3	$	\\
1571	&	COMP	&	$	4.67	\pm	0.62	$	&	$	0.59	\pm	0.03	$	&	$	297	\pm	42	$	&	$	-1.58	\pm	0.06	$	&		---				&		---				&		---		\\
1601	&	COMP	&	$	31.08	\pm	1.93	$	&	$	0.48	\pm	0.01	$	&	$	872	\pm	68	$	&	$	-0.67	\pm	0.05	$	&		---				&		---				&		---		\\
1606	&	SBPL	&	$	3.46	\pm	0.07	$	&	$	1.15	\pm	0.01	$	&	$	189	\pm	30	$	&	$	-1.41	\pm	0.04	$	&	$	-2.80	\pm	0.19	$	&	$	209	\pm	28	$	&	$	0.3	$	\\
1609	&	BAND	&	$	4.65	\pm	0.08	$	&	$	4.06	\pm	0.08	$	&	$	262	\pm	7	$	&	$	-1.03	\pm	0.02	$	&	$	-2.51	\pm	0.07	$	&	$	213	\pm	11	$	&		---		\\
1623	&	BAND	&	$	11.54	\pm	0.46	$	&	$	0.55	\pm	0.02	$	&	$	522	\pm	47	$	&	$	-0.87	\pm	0.05	$	&	$	-2.53	\pm	0.39	$	&	$	396	\pm	97	$	&		---		\\
1625	&	SBPL	&	$	13.32	\pm	0.12	$	&	$	3.26	\pm	0.01	$	&	$	383	\pm	15	$	&	$	-1.07	\pm	0.01	$	&	$	-2.30	\pm	0.03	$	&	$	295	\pm	9	$	&	$	0.2	$	\\
1652	&	BAND	&	$	2.26	\pm	0.10	$	&	$	1.41	\pm	0.14	$	&	$	129	\pm	6	$	&	$	-1.13	\pm	0.09	$	&	$	-2.73	\pm	0.22	$	&	$	131	\pm	18	$	&		---		\\
1663	&	SBPL	&	$	14.91	\pm	0.09	$	&	$	4.18	\pm	0.01	$	&	$	409	\pm	13	$	&	$	-1.12	\pm	0.01	$	&	$	-2.30	\pm	0.03	$	&	$	319	\pm	8	$	&	$	0.2	$	\\
1676	&	BAND	&	$	3.45	\pm	0.09	$	&	$	1.73	\pm	0.05	$	&	$	206	\pm	7	$	&	$	-1.25	\pm	0.03	$	&	$	-2.85	\pm	0.22	$	&	$	233	\pm	32	$	&		---		\\
1709	&	BAND	&	$	2.39	\pm	0.09	$	&	$	5.45	\pm	0.17	$	&	$	192	\pm	5	$	&	$	-1.09	\pm	0.03	$	&	$	-3.06	\pm	0.23	$	&	$	221	\pm	26	$	&		---		\\
1711	&	SBPL	&	$	7.47	\pm	0.16	$	&	$	3.07	\pm	0.02	$	&	$	284	\pm	20	$	&	$	-1.14	\pm	0.02	$	&	$	-3.26	\pm	0.19	$	&	$	311	\pm	19	$	&	$	0.2	$	\\
1712	&	SBPL	&	$	3.83	\pm	0.14	$	&	$	0.48	\pm	0.01	$	&	$	178	\pm	13	$	&	$	-1.37	\pm	0.04	$	&	$	-2.53	\pm	0.10	$	&	$	175	\pm	12	$	&	$	0.1	$	\\
1886	&	SBPL	&	$	20.99	\pm	0.23	$	&	$	2.85	\pm	0.02	$	&	$	560	\pm	47	$	&	$	-0.43	\pm	0.03	$	&	$	-2.58	\pm	0.06	$	&	$	315	\pm	18	$	&	$	0.5	$	\\
1997	&	BAND	&	$	3.18	\pm	0.14	$	&	$	2.94	\pm	1.84	$	&	$	66	\pm	8	$	&	$	-1.08	\pm	0.37	$	&	$	-2.06	\pm	0.02	$	&	$	48	\pm	4	$	&		---		\\
2061	&	COMP	&	$	8.54	\pm	0.25	$	&	$	0.53	\pm	0.05	$	&	$	294	\pm	26	$	&	$	-0.65	\pm	0.13	$	&		---				&		---				&		---		\\
2080	&	BAND	&	$	3.96	\pm	0.15	$	&	$	1.36	\pm	0.05	$	&	$	303	\pm	18	$	&	$	-1.12	\pm	0.04	$	&	$	-2.39	\pm	0.14	$	&	$	231	\pm	28	$	&		---		\\
2090	&	BAND	&	$	3.41	\pm	0.16	$	&	$	1.13	\pm	0.07	$	&	$	183	\pm	9	$	&	$	-1.05	\pm	0.06	$	&	$	-2.40	\pm	0.10	$	&	$	143	\pm	12	$	&		---		\\
2110	&	BAND	&	$	13.01	\pm	0.29	$	&	$	1.2	\pm	0.02	$	&	$	459	\pm	16	$	&	$	-0.66	\pm	0.03	$	&	$	-3.00	\pm	0.29	$	&	$	415	\pm	51	$	&		---		\\
2122	&	COMP	&	$	8.62	\pm	0.43	$	&	$	0.47	\pm	0.02	$	&	$	393	\pm	84	$	&	$	-1.58	\pm	0.06	$	&		---				&		---				&		---		\\
2138	&	SBPL	&	$	3.11	\pm	0.08	$	&	$	0.91	\pm	0.01	$	&	$	161	\pm	13	$	&	$	-1.65	\pm	0.02	$	&	$	-2.73	\pm	0.10	$	&	$	191	\pm	14	$	&	$	0.2	$	\\
2151	&	COMP	&	$	22.27	\pm	0.50	$	&	$	7.21	\pm	0.25	$	&	$	534	\pm	86	$	&	$	-1.46	\pm	0.06	$	&		---				&		---				&		---		\\
2156	&	SBPL	&	$	8.31	\pm	0.09	$	&	$	1.29	\pm	0.01	$	&	$	281	\pm	33	$	&	$	-1.45	\pm	0.02	$	&	$	-2.30	\pm	0.06	$	&	$	228	\pm	21	$	&	$	0.3	$	\\
2193	&	BAND	&	$	9.44	\pm	0.33	$	&	$	1.4	\pm	0.06	$	&	$	282	\pm	7	$	&	$	0.47	\pm	0.07	$	&	$	-2.89	\pm	0.15	$	&	$	204	\pm	10	$	&		---		\\
2228	&	BAND	&	$	3.47	\pm	0.13	$	&	$	1.37	\pm	0.07	$	&	$	204	\pm	8	$	&	$	-0.92	\pm	0.05	$	&	$	-2.45	\pm	0.09	$	&	$	156	\pm	11	$	&		---		\\
2287	&	COMP	&	$	3.00	\pm	0.18	$	&	$	0.6	\pm	0.02	$	&	$	331	\pm	16	$	&	$	-1.03	\pm	0.04	$	&		---				&		---				&		---		\\
2316	&	BAND	&	$	3.32	\pm	0.10	$	&	$	2.26	\pm	0.07	$	&	$	157	\pm	6	$	&	$	-1.57	\pm	0.03	$	&	$	-2.57	\pm	0.11	$	&	$	195	\pm	23	$	&		---		\\
2387	&	SBPL	&	$	3.41	\pm	0.13	$	&	$	1.17	\pm	0.01	$	&	$	135	\pm	21	$	&	$	0.07	\pm	0.28	$	&	$	-2.48	\pm	0.06	$	&	$	69	\pm	9	$	&	$	0.4	$	\\
2389	&	SBPL	&	$	2.05	\pm	0.07	$	&	$	1.31	\pm	0.01	$	&	$	142	\pm	11	$	&	$	-1.19	\pm	0.03	$	&	$	-5.03	\pm	0.39	$	&	$	224	\pm	15	$	&	$	0.3	$	\\
2431	&	BAND	&	$	4.05	\pm	0.18	$	&	$	17.3	\pm	0.78	$	&	$	199	\pm	8	$	&	$	-0.99	\pm	0.04	$	&	$	-2.19	\pm	0.03	$	&	$	131	\pm	6	$	&		---		\\
2450	&	COMP	&	$	3.38	\pm	0.20	$	&	$	0.91	\pm	0.04	$	&	$	227	\pm	9	$	&	$	-1.11	\pm	0.04	$	&		---				&		---				&		---		\\
2514	&	SBPL	&	$	9.76	\pm	0.52	$	&	$	8.53	\pm	0.17	$	&	$	208	\pm	22	$	&	$	-1.34	\pm	0.04	$	&	$	-2.76	\pm	0.20	$	&	$	212	\pm	21	$	&	$	0.1	$	\\
2522	&	BAND	&	$	3.66	\pm	0.25	$	&	$	1.12	\pm	0.23	$	&	$	200	\pm	11	$	&	$	0.91	\pm	0.23	$	&	$	-2.00	\pm	0.06	$	&	$	112	\pm	6	$	&		---		\\
2533	&	BAND	&	$	12.71	\pm	0.12	$	&	$	2.69	\pm	0.03	$	&	$	413	\pm	8	$	&	$	-0.87	\pm	0.01	$	&	$	-2.32	\pm	0.04	$	&	$	278	\pm	9	$	&		---		\\
2537	&	BAND	&	$	1.35	\pm	0.05	$	&	$	13.8	\pm	0.5	$	&	$	94	\pm	1	$	&	$	-1.40	\pm	0.03	$	&	$	-2.88	\pm	0.07	$	&	$	129	\pm	6	$	&		---		\\
2606	&	COMP	&	$	8.96	\pm	0.24	$	&	$	0.53	\pm	0.8	$	&	$	281	\pm	56	$	&	$	-1.01	\pm	0.18	$	&		---				&		---				&		---		\\
2611	&	SBPL	&	$	10.71	\pm	0.34	$	&	$	5.52	\pm	0.04	$	&	$	511	\pm	73	$	&	$	-1.21	\pm	0.02	$	&	$	-2.83	\pm	0.20	$	&	$	519	\pm	59	$	&	$	0.3	$	\\
2679	&	SBPL	&	$	138.50	\pm	5.30	$	&	$	2.41	\pm	0.09	$	&	$	792	\pm	212	$	&	$	-0.54	\pm	0.05	$	&	$	-2.13	\pm	0.24	$	&	$	599	\pm	94	$	&	$	0.1	$	\\
2700	&	SBPL	&	$	4.82	\pm	0.29	$	&	$	0.44	\pm	0.01	$	&	$	177	\pm	26	$	&	$	-1.23	\pm	0.07	$	&	$	-2.72	\pm	0.21	$	&	$	175	\pm	22	$	&	$	0.2	$	\\
2703	&	SBPL	&	$	6.15	\pm	0.27	$	&	$	0.39	\pm	0.4	$	&	$	282	\pm	29	$	&	$	-1.36	\pm	0.02	$	&	$	-2.53	\pm	0.18	$	&	$	276	\pm	26	$	&	$	0.1	$	\\
2790	&	SBPL	&	$	3.14	\pm	0.17	$	&	$	0.81	\pm	0.01	$	&	$	188	\pm	8	$	&	$	-1.59	\pm	0.02	$	&	$	-2.60	\pm	0.08	$	&	$	189	\pm	8	$	&	$	0.01	$	\\
2797	&	SBPL	&	$	5.25	\pm	0.25	$	&	$	3.3	\pm	0.03	$	&	$	255	\pm	26	$	&	$	-1.00	\pm	0.03	$	&	$	-2.57	\pm	0.11	$	&	$	210	\pm	17	$	&	$	0.3	$	\\
2798	&	SBPL	&	$	12.43	\pm	0.12	$	&	$	2.69	\pm	0.01	$	&	$	379	\pm	31	$	&	$	-1.13	\pm	0.02	$	&	$	-2.25	\pm	0.04	$	&	$	245	\pm	13	$	&	$	0.3	$	\\
2812	&	BAND	&	$	4.42	\pm	0.21	$	&	$	1.75	\pm	0.05	$	&	$	242	\pm	8	$	&	$	-1.10	\pm	0.03	$	&	$	-3.03	\pm	0.35	$	&	$	273	\pm	49	$	&		---		\\
2831	&	SBPL	&	$	8.23	\pm	0.04	$	&	$	1.78	\pm	0.4	$	&	$	503	\pm	24	$	&	$	-1.29	\pm	0.00	$	&	$	-2.21	\pm	0.03	$	&	$	382	\pm	14	$	&	$	0.2	$	\\
2852	&	SBPL	&	$	7.51	\pm	0.16	$	&	$	1.71	\pm	0.01	$	&	$	307	\pm	25	$	&	$	-1.05	\pm	0.02	$	&	$	-3.14	\pm	0.16	$	&	$	327	\pm	21	$	&	$	0.3	$	\\
2855	&	SBPL	&	$	16.39	\pm	0.18	$	&	$	1.84	\pm	0.01	$	&	$	360	\pm	19	$	&	$	-0.61	\pm	0.03	$	&	$	-2.43	\pm	0.05	$	&	$	241	\pm	9	$	&	$	0.3	$	\\
2856	&	SBPL	&	$	14.03	\pm	0.20	$	&	$	1.82	\pm	0.01	$	&	$	299	\pm	30	$	&	$	-1.24	\pm	0.02	$	&	$	-2.32	\pm	0.09	$	&	$	245	\pm	19	$	&	$	0.2	$	\\
2863	&	SBPL	&	$	6.14	\pm	0.54	$	&	$	0.58	\pm	0.01	$	&	$	243	\pm	46	$	&	$	-1.05	\pm	0.06	$	&	$	-2.49	\pm	0.25	$	&	$	208	\pm	31	$	&	$	0.2	$	\\
2889	&	SBPL	&	$	10.34	\pm	0.27	$	&	$	0.55	\pm	0.01	$	&	$	218	\pm	13	$	&	$	-0.93	\pm	0.04	$	&	$	-2.11	\pm	0.08	$	&	$	212	\pm	12	$	&	$	0.01	$	\\
2891	&	COMP	&	$	23.05	\pm	0.40	$	&	$	0.9	\pm	0.01	$	&	$	1120	\pm	60	$	&	$	-0.94	\pm	0.02	$	&		---				&		---				&		---		\\
2919	&	BAND	&	$	7.44	\pm	0.34	$	&	$	1.67	\pm	0.09	$	&	$	359	\pm	53	$	&	$	-1.32	\pm	0.05	$	&	$	-2.09	\pm	0.13	$	&	$	216	\pm	45	$	&		---		\\
2993	&	COMP	&	$	31.07	\pm	0.90	$	&	$	0.57	\pm	0.01	$	&	$	2040	\pm	219	$	&	$	-1.02	\pm	0.02	$	&		---				&		---				&		---		\\
2994	&	COMP	&	$	19.30	\pm	0.36	$	&	$	1.16	\pm	0.01	$	&	$	1100	\pm	55	$	&	$	-1.13	\pm	0.01	$	&		---				&		---				&		---		\\
3035	&	COMP	&	$	4.71	\pm	0.12	$	&	$	1.09	\pm	0.03	$	&	$	263	\pm	12	$	&	$	-1.30	\pm	0.03	$	&		---				&		---				&		---		\\
3042	&	BAND	&	$	6.47	\pm	0.20	$	&	$	1.12	\pm	0.04	$	&	$	250	\pm	11	$	&	$	-1.07	\pm	0.03	$	&	$	-2.47	\pm	0.13	$	&	$	200	\pm	20	$	&		---		\\
3057	&	SBPL	&	$	15.05	\pm	0.06	$	&	$	3.36	\pm	0.01	$	&	$	620	\pm	35	$	&	$	-1.08	\pm	0.01	$	&	$	-2.39	\pm	0.04	$	&	$	417	\pm	15	$	&	$	0.4	$	\\
3067	&	BAND	&	$	6.57	\pm	0.10	$	&	$	4.93	\pm	0.1	$	&	$	388	\pm	18	$	&	$	-1.15	\pm	0.02	$	&	$	-2.32	\pm	0.08	$	&	$	279	\pm	22	$	&		---		\\
3071	&	COMP	&	$	3.53	\pm	0.37	$	&	$	0.43	\pm	0.06	$	&	$	241	\pm	35	$	&	$	-1.17	\pm	0.15	$	&		---				&		---				&		---		\\
3087	&	BAND	&	$	7.24	\pm	0.85	$	&	$	21	\pm	4.31	$	&	$	182	\pm	20	$	&	$	-0.59	\pm	0.19	$	&	$	-2.22	\pm	0.10	$	&	$	118	\pm	13	$	&		---		\\
3110	&	COMP	&	$	48.02	\pm	8.78	$	&	$	0.98	\pm	0.03	$	&	$	567	\pm	22	$	&	$	-0.08	\pm	0.06	$	&		---				&		---				&		---		\\
3115	&	SBPL	&	$	6.07	\pm	0.33	$	&	$	0.92	\pm	0.01	$	&	$	255	\pm	20	$	&	$	-0.97	\pm	0.03	$	&	$	-2.29	\pm	0.07	$	&	$	190	\pm	11	$	&	$	0.2	$	\\
3128	&	BAND	&	$	9.91	\pm	0.12	$	&	$	2.49	\pm	0.05	$	&	$	363	\pm	9	$	&	$	-0.54	\pm	0.03	$	&	$	-2.32	\pm	0.05	$	&	$	234	\pm	9	$	&		---		\\
3138	&	COMP	&	$	2.47	\pm	0.16	$	&	$	2.15	\pm	0.07	$	&	$	177	\pm	5	$	&	$	-1.38	\pm	0.04	$	&		---				&		---				&		---		\\
3227	&	SBPL	&	$	5.58	\pm	0.09	$	&	$	0.94	\pm	0.01	$	&	$	257	\pm	20	$	&	$	-1.33	\pm	0.02	$	&	$	-2.30	\pm	0.06	$	&	$	213	\pm	13	$	&	$	0.2	$	\\
3245	&	SBPL	&	$	9.41	\pm	0.06	$	&	$	2.47	\pm	0.01	$	&	$	291	\pm	8	$	&	$	-1.07	\pm	0.01	$	&	$	-2.30	\pm	0.02	$	&	$	225	\pm	5	$	&	$	0.2	$	\\
3247	&	COMP	&	$	7.67	\pm	0.43	$	&	$	0.2	\pm	0.02	$	&	$	358	\pm	53	$	&	$	-0.75	\pm	0.14	$	&		---				&		---				&		---		\\
3255	&	COMP	&	$	1.28	\pm	0.08	$	&	$	1.24	\pm	0.02	$	&	$	91	\pm	2	$	&	$	-1.99	\pm	0.00	$	&		---				&		---				&		---		\\
3287	&	SBPL	&	$	3.92	\pm	0.17	$	&	$	0.84	\pm	0.01	$	&	$	168	\pm	16	$	&	$	-1.46	\pm	0.04	$	&	$	-2.48	\pm	0.12	$	&	$	165	\pm	15	$	&	$	0.1	$	\\
3290	&	SBPL	&	$	1.83	\pm	0.10	$	&	$	0.85	\pm	0.01	$	&	$	127	\pm	18	$	&	$	-1.77	\pm	0.03	$	&	$	-2.80	\pm	0.18	$	&	$	169	\pm	21	$	&	$	0.2	$	\\
3301	&	BAND	&	$	15.06	\pm	0.62	$	&	$	0.76	\pm	0.04	$	&	$	427	\pm	48	$	&	$	-0.85	\pm	0.06	$	&	$	-1.98	\pm	0.11	$	&	$	222	\pm	31	$	&		---		\\
3330	&	SBPL	&	$	13.58	\pm	0.42	$	&	$	0.4	\pm	0.01	$	&	$	536	\pm	581	$	&	$	-1.00	\pm	0.04	$	&	$	-2.05	\pm	0.11	$	&	$	271	\pm	32	$	&	$	0.2	$	\\
3345	&	SBPL	&	$	4.08	\pm	0.20	$	&	$	2.05	\pm	0.03	$	&	$	166	\pm	16	$	&	$	-1.46	\pm	0.03	$	&	$	-2.16	\pm	0.06	$	&	$	145	\pm	12	$	&	$	0.1	$	\\
3352	&	BAND	&	$	1.51	\pm	0.14	$	&	$	1.75	\pm	0.09	$	&	$	143	\pm	4	$	&	$	-1.14	\pm	0.05	$	&	$	-2.57	\pm	0.09	$	&	$	132	\pm	8	$	&		---		\\
3360	&	BAND	&	$	35.66	\pm	1.20	$	&	$	0.31	\pm	0.03	$	&	$	565	\pm	176	$	&	$	-1.00	\pm	0.09	$	&	$	-1.55	\pm	0.06	$	&	$	169	\pm	53	$	&		---		\\
3408	&	BAND	&	$	6.40	\pm	0.08	$	&	$	2.98	\pm	0.03	$	&	$	308	\pm	5	$	&	$	-1.04	\pm	0.01	$	&	$	-2.70	\pm	0.08	$	&	$	279	\pm	14	$	&		---		\\
3410	&	COMP	&	$	2.23	\pm	0.13	$	&	$	6.62	\pm	2.04	$	&	$	120	\pm	9	$	&	$	-0.78	\pm	0.29	$	&		---				&		---				&		---		\\
3415	&	SBPL	&	$	2.55	\pm	0.09	$	&	$	0.97	\pm	0.01	$	&	$	168	\pm	27	$	&	$	-1.51	\pm	0.04	$	&	$	-2.81	\pm	0.19	$	&	$	199	\pm	28	$	&	$	0.3	$	\\
3458	&	BAND	&	$	5.44	\pm	0.13	$	&	$	3.44	\pm	0.08	$	&	$	257	\pm	5	$	&	$	-0.49	\pm	0.03	$	&	$	-2.62	\pm	0.06	$	&	$	193	\pm	6	$	&		---		\\
3464	&	COMP	&	$	5.13	\pm	0.31	$	&	$	0.62	\pm	0.03	$	&	$	321	\pm	27	$	&	$	-1.14	\pm	0.06	$	&		---				&		---				&		---		\\
3480	&	BAND	&	$	8.75	\pm	0.23	$	&	$	2.93	\pm	0.1	$	&	$	341	\pm	14	$	&	$	-0.56	\pm	0.04	$	&	$	-2.64	\pm	0.16	$	&	$	258	\pm	21	$	&		---		\\
3481	&	BAND	&	$	7.71	\pm	0.15	$	&	$	1.46	\pm	0.05	$	&	$	347	\pm	24	$	&	$	-1.08	\pm	0.04	$	&	$	-2.07	\pm	0.07	$	&	$	200	\pm	19	$	&		---		\\
3489	&	BAND	&	$	6.62	\pm	0.17	$	&	$	3.08	\pm	0.08	$	&	$	314	\pm	9	$	&	$	-0.70	\pm	0.04	$	&	$	-3.33	\pm	0.34	$	&	$	329	\pm	42	$	&		---		\\
3491	&	SBPL	&	$	3.60	\pm	0.05	$	&	$	4.51	\pm	0.02	$	&	$	186	\pm	9	$	&	$	-1.65	\pm	0.01	$	&	$	-2.31	\pm	0.03	$	&	$	180	\pm	8	$	&	$	0.2	$	\\
3492	&	SBPL	&	$	8.43	\pm	0.08	$	&	$	2.07	\pm	0.01	$	&	$	373	\pm	63	$	&	$	-1.50	\pm	0.01	$	&	$	-2.75	\pm	0.18	$	&	$	453	\pm	59	$	&	$	0.4	$	\\
3593	&	COMP	&	$	16.03	\pm	0.38	$	&	$	0.63	\pm	0.01	$	&	$	1240	\pm	114	$	&	$	-1.16	\pm	0.02	$	&		---				&		---				&		---		\\
3634	&	BAND	&	$	7.18	\pm	0.45	$	&	$	0.48	\pm	0.08	$	&	$	229	\pm	26	$	&	$	-0.55	\pm	0.17	$	&	$	-2.25	\pm	0.19	$	&	$	146	\pm	21	$	&		---		\\
3658	&	BAND	&	$	5.40	\pm	0.12	$	&	$	5.36	\pm	0.19	$	&	$	221	\pm	6	$	&	$	-0.66	\pm	0.03	$	&	$	-2.31	\pm	0.05	$	&	$	148	\pm	5	$	&		---		\\
3663	&	COMP	&	$	5.13	\pm	0.32	$	&	$	0.18	\pm	0.01	$	&	$	505	\pm	158	$	&	$	-1.51	\pm	0.07	$	&		---				&		---				&		---		\\
3736	&	COMP	&	$	20.93	\pm	1.05	$	&	$	1.02	\pm	0.04	$	&	$	920	\pm	159	$	&	$	-0.89	\pm	0.08	$	&		---				&		---				&		---		\\
3765	&	BAND	&	$	3.65	\pm	0.08	$	&	$	1.58	\pm	0.05	$	&	$	220	\pm	6	$	&	$	-0.97	\pm	0.03	$	&	$	-2.58	\pm	0.10	$	&	$	185	\pm	12	$	&		---		\\
3788	&	BAND	&	$	3.42	\pm	0.10	$	&	$	3.34	\pm	0.2	$	&	$	175	\pm	5	$	&	$	-0.48	\pm	0.06	$	&	$	-2.24	\pm	0.04	$	&	$	114	\pm	4	$	&		---		\\
3860	&	BAND	&	$	22.39	\pm	0.43	$	&	$	1.08	\pm	0.02	$	&	$	535	\pm	24	$	&	$	-0.57	\pm	0.03	$	&	$	-2.33	\pm	0.11	$	&	$	341	\pm	26	$	&		---		\\
3870	&	BAND	&	$	3.26	\pm	0.16	$	&	$	2.42	\pm	0.33	$	&	$	118	\pm	19	$	&	$	-1.61	\pm	0.01	$	&	$	-2.03	\pm	0.03	$	&	$	76	\pm	11	$	&		---		\\
3891	&	BAND	&	$	3.79	\pm	0.31	$	&	$	1.29	\pm	0.25	$	&	$	145	\pm	13	$	&	$	-0.69	\pm	0.16	$	&	$	-2.05	\pm	0.06	$	&	$	88	\pm	8	$	&		---		\\
3917	&	BAND	&	$	15.10	\pm	1.21	$	&	$	0.61	\pm	0.08	$	&	$	393	\pm	82	$	&	$	-0.69	\pm	0.17	$	&	$	-2.45	\pm	0.66	$	&	$	276	\pm	114	$	&		---		\\
3918	&	BAND	&	$	5.36	\pm	0.42	$	&	$	0.9	\pm	0.09	$	&	$	319	\pm	38	$	&	$	-0.52	\pm	0.12	$	&	$	-1.80	\pm	0.07	$	&	$	150	\pm	18	$	&		---		\\
3929	&	SBPL	&	$	7.62	\pm	0.30	$	&	$	1.18	\pm	0.01	$	&	$	351	\pm	50	$	&	$	-1.39	\pm	0.02	$	&	$	-2.48	\pm	0.16	$	&	$	332	\pm	39	$	&	$	0.2	$	\\
3930	&	SBPL	&	$	15.48	\pm	0.20	$	&	$	1.37	\pm	0.01	$	&	$	430	\pm	28	$	&	$	-1.16	\pm	0.01	$	&	$	-2.48	\pm	0.08	$	&	$	377	\pm	19	$	&	$	0.2	$	\\
3954	&	BAND	&	$	9.11	\pm	0.29	$	&	$	2.31	\pm	0.14	$	&	$	262	\pm	24	$	&	$	-1.06	\pm	0.06	$	&	$	-1.91	\pm	0.04	$	&	$	131	\pm	12	$	&		---		\\
4039	&	COMP	&	$	21.51	\pm	0.55	$	&	$	0.71	\pm	0.01	$	&	$	1320	\pm	119	$	&	$	-1.12	\pm	0.02	$	&		---				&		---				&		---		\\
4368	&	SBPL	&	$	1.87	\pm	0.01	$	&	$	7	\pm	0.03	$	&	$	112	\pm	20	$	&	$	-0.77	\pm	0.19	$	&	$	-2.48	\pm	0.03	$	&	$	66	\pm	9	$	&	$	0.5	$	\\
4556	&	BAND	&	$	5.17	\pm	0.13	$	&	$	7.19	\pm	0.23	$	&	$	235	\pm	7	$	&	$	-0.85	\pm	0.03	$	&	$	-2.26	\pm	0.05	$	&	$	157	\pm	7	$	&		---		\\
4701	&	COMP	&	$	4.05	\pm	0.16	$	&	$	1.21	\pm	0.04	$	&	$	232	\pm	6	$	&	$	-1.00	\pm	0.04	$	&		---				&		---				&		---		\\
5304	&	BAND	&	$	6.46	\pm	0.10	$	&	$	6.11	\pm	0.09	$	&	$	285	\pm	4	$	&	$	-0.63	\pm	0.02	$	&	$	-2.41	\pm	0.03	$	&	$	198	\pm	5	$	&		---		\\
5470	&	BAND	&	$	28.44	\pm	1.51	$	&	$	1.49	\pm	0.06	$	&	$	940	\pm	159	$	&	$	-0.65	\pm	0.07	$	&	$	-1.72	\pm	0.11	$	&	$	384	\pm	75	$	&		---		\\
5473	&	COMP	&	$	6.99	\pm	0.44	$	&	$	0.48	\pm	0.03	$	&	$	354	\pm	32	$	&	$	-0.98	\pm	0.07	$	&		---				&		---				&		---		\\
5486	&	BAND	&	$	5.35	\pm	0.09	$	&	$	1.77	\pm	0.26	$	&	$	184	\pm	27	$	&	$	-0.96	\pm	0.11	$	&	$	-1.67	\pm	0.01	$	&	$	76	\pm	10	$	&		---		\\
5489	&	SBPL	&	$	4.64	\pm	0.16	$	&	$	0.83	\pm	0.01	$	&	$	219	\pm	19	$	&	$	-1.31	\pm	0.02	$	&	$	-2.34	\pm	0.08	$	&	$	186	\pm	13	$	&	$	0.2	$	\\
5512	&	SBPL	&	$	8.50	\pm	0.35	$	&	$	0.92	\pm	0.01	$	&	$	174	\pm	11	$	&	$	-1.30	\pm	0.03	$	&	$	-2.08	\pm	0.06	$	&	$	170	\pm	11	$	&	$	0.01	$	\\
5526	&	COMP	&	$	4.43	\pm	0.28	$	&	$	0.44	\pm	0.02	$	&	$	270	\pm	19	$	&	$	-1.32	\pm	0.04	$	&		---				&		---				&		---		\\
5563	&	BAND	&	$	3.04	\pm	0.13	$	&	$	7.63	\pm	0.61	$	&	$	171	\pm	9	$	&	$	-1.00	\pm	0.07	$	&	$	-2.36	\pm	0.08	$	&	$	129	\pm	9	$	&		---		\\
5567	&	SBPL	&	$	7.16	\pm	0.12	$	&	$	2.33	\pm	0.01	$	&	$	268	\pm	14	$	&	$	-1.50	\pm	0.01	$	&	$	-2.38	\pm	0.06	$	&	$	260	\pm	12	$	&	$	0.1	$	\\
5568	&	BAND	&	$	29.17	\pm	0.50	$	&	$	3.91	\pm	0.12	$	&	$	527	\pm	32	$	&	$	-0.51	\pm	0.05	$	&	$	-2.33	\pm	0.13	$	&	$	335	\pm	30	$	&		---		\\
5591	&	COMP	&	$	7.50	\pm	0.20	$	&	$	0.65	\pm	0.05	$	&	$	435	\pm	122	$	&	$	-1.40	\pm	0.11	$	&		---				&		---				&		---		\\
5606	&	BAND	&	$	4.73	\pm	0.29	$	&	$	0.36	\pm	0.08	$	&	$	203	\pm	48	$	&	$	-1.15	\pm	0.19	$	&	$	-2.13	\pm	0.23	$	&	$	130	\pm	39	$	&		---		\\
5621	&	BAND	&	$	5.41	\pm	0.11	$	&	$	7.94	\pm	0.56	$	&	$	213	\pm	13	$	&	$	-0.90	\pm	0.07	$	&	$	-2.06	\pm	0.04	$	&	$	125	\pm	8	$	&		---		\\
5624	&	BAND	&	$	7.28	\pm	0.74	$	&	$	1.18	\pm	0.25	$	&	$	227	\pm	32	$	&	$	-0.31	\pm	0.21	$	&	$	-1.88	\pm	0.09	$	&	$	118	\pm	16	$	&		---		\\
5629	&	BAND	&	$	3.77	\pm	0.11	$	&	$	3.25	\pm	0.1	$	&	$	232	\pm	6	$	&	$	-0.88	\pm	0.03	$	&	$	-3.00	\pm	0.24	$	&	$	233	\pm	26	$	&		---		\\
5632	&	COMP	&	$	27.28	\pm	1.92	$	&	$	0.31	\pm	0.01	$	&	$	1210	\pm	243	$	&	$	-1.04	\pm	0.06	$	&		---				&		---				&		---		\\
5654	&	SBPL	&	$	6.08	\pm	0.10	$	&	$	1.75	\pm	0.01	$	&	$	242	\pm	11	$	&	$	-0.70	\pm	0.02	$	&	$	-2.47	\pm	0.04	$	&	$	171	\pm	6	$	&	$	0.3	$	\\
5697	&	BAND	&	$	0.47	\pm	0.07	$	&	$	40.3	\pm	6.64	$	&	$	54	\pm	2	$	&	$	-0.97	\pm	0.12	$	&	$	-3.60	\pm	0.12	$	&	$	82	\pm	6	$	&		---		\\
5704	&	BAND	&	$	2.11	\pm	0.10	$	&	$	7.05	\pm	0.47	$	&	$	151	\pm	7	$	&	$	-1.29	\pm	0.06	$	&	$	-2.57	\pm	0.14	$	&	$	149	\pm	17	$	&		---		\\
5731	&	SBPL	&	$	2.56	\pm	0.25	$	&	$	0.58	\pm	0.01	$	&	$	171	\pm	58	$	&	$	-1.69	\pm	0.05	$	&	$	-2.05	\pm	0.10	$	&	$	139	\pm	34	$	&	$	0.1	$	\\
5773	&	SBPL	&	$	1.93	\pm	0.03	$	&	$	4.88	\pm	0.02	$	&	$	177	\pm	6	$	&	$	-0.87	\pm	0.01	$	&	$	-4.37	\pm	0.13	$	&	$	228	\pm	6	$	&	$	0.3	$	\\
5995	&	SBPL	&	$	23.07	\pm	0.22	$	&	$	2.98	\pm	0.01	$	&	$	755	\pm	80	$	&	$	-0.79	\pm	0.01	$	&	$	-2.39	\pm	0.06	$	&	$	391	\pm	24	$	&	$	0.5	$	\\
6100	&	BAND	&	$	13.05	\pm	0.16	$	&	$	2.08	\pm	0.03	$	&	$	560	\pm	32	$	&	$	-1.06	\pm	0.02	$	&	$	-2.32	\pm	0.14	$	&	$	389	\pm	48	$	&		---		\\
6115	&	COMP	&	$	16.37	\pm	0.54	$	&	$	0.48	\pm	0.01	$	&	$	487	\pm	22	$	&	$	-0.75	\pm	0.03	$	&		---				&		---				&		---		\\
6124	&	BAND	&	$	9.72	\pm	0.08	$	&	$	6.73	\pm	0.06	$	&	$	402	\pm	7	$	&	$	-0.89	\pm	0.01	$	&	$	-2.70	\pm	0.09	$	&	$	340	\pm	17	$	&		---		\\
6198	&	BAND	&	$	5.77	\pm	0.05	$	&	$	10.4	\pm	0.12	$	&	$	338	\pm	8	$	&	$	-1.20	\pm	0.01	$	&	$	-2.48	\pm	0.06	$	&	$	282	\pm	14	$	&		---		\\
6235	&	SBPL	&	$	8.19	\pm	0.14	$	&	$	5.06	\pm	0.05	$	&	$	321	\pm	33	$	&	$	-0.98	\pm	0.03	$	&	$	-3.01	\pm	0.18	$	&	$	320	\pm	27	$	&	$	0.3	$	\\
6240	&	COMP	&	$	4.90	\pm	0.87	$	&	$	0.48	\pm	0.05	$	&	$	365	\pm	371	$	&	$	-1.15	\pm	0.12	$	&		---				&		---				&		---		\\
6249	&	SBPL	&	$	8.28	\pm	0.58	$	&	$	0.29	\pm	0.4	$	&	$	223	\pm	25	$	&	$	-1.36	\pm	0.03	$	&	$	-2.13	\pm	0.13	$	&	$	218	\pm	24	$	&	$	0.01	$	\\
6266	&	SBPL	&	$	6.81	\pm	0.25	$	&	$	0.72	\pm	0.01	$	&	$	280	\pm	24	$	&	$	-1.04	\pm	0.02	$	&	$	-2.57	\pm	0.13	$	&	$	249	\pm	16	$	&	$	0.2	$	\\
6274	&	BAND	&	$	2.90	\pm	0.13	$	&	$	0.97	\pm	0.12	$	&	$	126	\pm	10	$	&	$	-1.34	\pm	0.10	$	&	$	-2.35	\pm	0.12	$	&	$	109	\pm	15	$	&		---		\\
6329	&	SBPL	&	$	3.51	\pm	0.10	$	&	$	1.4	\pm	0.01	$	&	$	202	\pm	19	$	&	$	-1.27	\pm	0.02	$	&	$	-2.70	\pm	0.11	$	&	$	199	\pm	15	$	&	$	0.3	$	\\
6336	&	BAND	&	$	20.67	\pm	0.35	$	&	$	1.96	\pm	0.04	$	&	$	805	\pm	89	$	&	$	-1.03	\pm	0.03	$	&	$	-2.03	\pm	0.15	$	&	$	429	\pm	77	$	&		---		\\
6353	&	SBPL	&	$	1.71	\pm	0.10	$	&	$	0.68	\pm	0.01	$	&	$	135	\pm	11	$	&	$	-1.72	\pm	0.02	$	&	$	-2.12	\pm	0.04	$	&	$	134	\pm	10	$	&	$	0.01	$	\\
6380	&	SBPL	&	$	5.19	\pm	0.38	$	&	$	0.42	\pm	0.01	$	&	$	226	\pm	33	$	&	$	-1.35	\pm	0.03	$	&	$	-2.15	\pm	0.12	$	&	$	190	\pm	22	$	&	$	0.1	$	\\
6389	&	BAND	&	$	4.61	\pm	0.19	$	&	$	2.36	\pm	0.18	$	&	$	203	\pm	17	$	&	$	-1.12	\pm	0.07	$	&	$	-2.06	\pm	0.06	$	&	$	120	\pm	12	$	&		---		\\
6397	&	BAND	&	$	3.12	\pm	0.15	$	&	$	2.46	\pm	0.13	$	&	$	186	\pm	6	$	&	$	-0.73	\pm	0.05	$	&	$	-2.54	\pm	0.12	$	&	$	145	\pm	10	$	&		---		\\
6404	&	SBPL	&	$	2.99	\pm	0.11	$	&	$	1.03	\pm	0.02	$	&	$	150	\pm	14	$	&	$	-1.50	\pm	0.04	$	&	$	-2.59	\pm	0.14	$	&	$	153	\pm	13	$	&	$	0.1	$	\\
6414	&	SBPL	&	$	6.18	\pm	0.47	$	&	$	0.7	\pm	0.01	$	&	$	171	\pm	21	$	&	$	-1.42	\pm	0.03	$	&	$	-2.11	\pm	0.08	$	&	$	141	\pm	13	$	&	$	0.1	$	\\
6453	&	BAND	&	$	1.71	\pm	0.05	$	&	$	2.23	\pm	0.13	$	&	$	102	\pm	2	$	&	$	-1.26	\pm	0.05	$	&	$	-2.62	\pm	0.07	$	&	$	107	\pm	6	$	&		---		\\
6454	&	COMP	&	$	4.85	\pm	0.17	$	&	$	0.2	\pm	0.03	$	&	$	381	\pm	153	$	&	$	-1.33	\pm	0.16	$	&		---				&		---				&		---		\\
6472	&	BAND	&	$	8.86	\pm	0.09	$	&	$	1.46	\pm	0.04	$	&	$	298	\pm	13	$	&	$	-0.92	\pm	0.03	$	&	$	-2.21	\pm	0.07	$	&	$	191	\pm	12	$	&		---		\\
6525	&	SBPL	&	$	3.63	\pm	0.21	$	&	$	0.91	\pm	0.01	$	&	$	183	\pm	13	$	&	$	-1.07	\pm	0.03	$	&	$	-2.42	\pm	0.13	$	&	$	168	\pm	10	$	&	$	0.1	$	\\
6526	&	COMP	&	$	1.39	\pm	0.02	$	&	$	0.97	\pm	0.3	$	&	$	128	\pm	17	$	&	$	-1.22	\pm	0.29	$	&		---				&		---				&		---		\\
6539	&	COMP	&	$	101.40	\pm	5.59	$	&	$	0.49	\pm	0.01	$	&	$	2040	\pm	251	$	&	$	-0.58	\pm	0.05	$	&		---				&		---				&		---		\\
6560	&	BAND	&	$	2.58	\pm	0.12	$	&	$	2.11	\pm	0.11	$	&	$	177	\pm	5	$	&	$	-0.61	\pm	0.05	$	&	$	-2.90	\pm	0.21	$	&	$	158	\pm	14	$	&		---		\\
6570	&	BAND	&	$	3.11	\pm	0.21	$	&	$	1.9	\pm	0.53	$	&	$	89	\pm	6	$	&	$	-1.10	\pm	0.19	$	&	$	-2.20	\pm	0.04	$	&	$	67	\pm	5	$	&		---		\\
6576	&	BAND	&	$	10.27	\pm	0.17	$	&	$	1.52	\pm	0.03	$	&	$	602	\pm	56	$	&	$	-1.28	\pm	0.03	$	&	$	-2.31	\pm	0.22	$	&	$	444	\pm	100	$	&		---		\\
6581	&	SBPL	&	$	2.94	\pm	0.16	$	&	$	0.77	\pm	0.01	$	&	$	193	\pm	15	$	&	$	-1.57	\pm	0.02	$	&	$	-2.21	\pm	0.07	$	&	$	190	\pm	15	$	&	$	0.01	$	\\
6587	&	BAND	&	$	7.59	\pm	0.06	$	&	$	8.28	\pm	0.09	$	&	$	311	\pm	5	$	&	$	-0.90	\pm	0.01	$	&	$	-2.38	\pm	0.03	$	&	$	222	\pm	6	$	&		---		\\
6593	&	SBPL	&	$	4.72	\pm	0.10	$	&	$	2.02	\pm	0.01	$	&	$	218	\pm	13	$	&	$	-1.23	\pm	0.02	$	&	$	-2.30	\pm	0.05	$	&	$	176	\pm	8	$	&	$	0.2	$	\\
6615	&	BAND	&	$	10.09	\pm	0.33	$	&	$	0.61	\pm	0.04	$	&	$	336	\pm	25	$	&	$	-0.51	\pm	0.07	$	&	$	-2.26	\pm	0.20	$	&	$	209	\pm	27	$	&		---		\\
6629	&	SBPL	&	$	8.21	\pm	0.22	$	&	$	0.28	\pm	0.4	$	&	$	239	\pm	34	$	&	$	-1.39	\pm	0.03	$	&	$	-2.14	\pm	0.10	$	&	$	202	\pm	23	$	&	$	0.1	$	\\
6630	&	COMP	&	$	3.56	\pm	0.09	$	&	$	1.93	\pm	0.05	$	&	$	270	\pm	13	$	&	$	-1.45	\pm	0.03	$	&		---				&		---				&		---		\\
6642	&	COMP	&	$	7.26	\pm	0.41	$	&	$	0.43	\pm	0.02	$	&	$	289	\pm	14	$	&	$	-0.57	\pm	0.07	$	&		---				&		---				&		---		\\
6665	&	SBPL	&	$	6.05	\pm	0.08	$	&	$	4.13	\pm	0.02	$	&	$	224	\pm	7	$	&	$	-1.21	\pm	0.01	$	&	$	-2.33	\pm	0.03	$	&	$	183	\pm	5	$	&	$	0.2	$	\\
6694	&	BAND	&	$	18.28	\pm	0.73	$	&	$	0.43	\pm	0.02	$	&	$	422	\pm	30	$	&	$	-0.23	\pm	0.08	$	&	$	-2.31	\pm	0.19	$	&	$	261	\pm	29	$	&		---		\\
6763	&	BAND	&	$	4.25	\pm	0.53	$	&	$	1.75	\pm	0.48	$	&	$	122	\pm	15	$	&	$	-0.86	\pm	0.20	$	&	$	-2.00	\pm	0.05	$	&	$	73	\pm	8	$	&		---		\\
6891	&	COMP	&	$	6.36	\pm	0.47	$	&	$	0.5	\pm	0.03	$	&	$	434	\pm	99	$	&	$	-1.38	\pm	0.08	$	&		---				&		---				&		---		\\
6892	&	COMP	&	$	5.76	\pm	0.52	$	&	$	0.28	\pm	0.02	$	&	$	308	\pm	41	$	&	$	-1.22	\pm	0.08	$	&		---				&		---				&		---		\\
6904	&	SBPL	&	$	67.06	\pm	1.07	$	&	$	0.76	\pm	0.01	$	&	$	939	\pm	180	$	&	$	-0.99	\pm	0.02	$	&	$	-2.08	\pm	0.29	$	&	$	912	\pm	171	$	&	$	0.01	$	\\
6963	&	BAND	&	$	4.10	\pm	0.08	$	&	$	5.27	\pm	0.12	$	&	$	214	\pm	3	$	&	$	-0.64	\pm	0.02	$	&	$	-2.79	\pm	0.08	$	&	$	182	\pm	7	$	&		---		\\
6985	&	SBPL	&	$	7.27	\pm	0.08	$	&	$	3.59	\pm	0.01	$	&	$	340	\pm	25	$	&	$	-1.00	\pm	0.01	$	&	$	-2.67	\pm	0.07	$	&	$	284	\pm	15	$	&	$	0.4	$	\\
7012	&	SBPL	&	$	4.63	\pm	0.12	$	&	$	1.96	\pm	0.01	$	&	$	255	\pm	16	$	&	$	-1.40	\pm	0.01	$	&	$	-25.00	\pm	0.08	$	&	$	245	\pm	13	$	&	$	0.2	$	\\
7028	&	BAND	&	$	7.03	\pm	0.29	$	&	$	6.2	\pm	1	$	&	$	223	\pm	20	$	&	$	-0.25	\pm	0.18	$	&	$	-2.08	\pm	0.07	$	&	$	129	\pm	11	$	&		---		\\
7113	&	SBPL	&	$	7.95	\pm	0.03	$	&	$	6.93	\pm	0.01	$	&	$	339	\pm	7	$	&	$	-0.93	\pm	0.00	$	&	$	-2.74	\pm	0.03	$	&	$	289	\pm	4	$	&	$	0.3	$	\\
7170	&	COMP	&	$	21.87	\pm	0.33	$	&	$	0.61	\pm	0.01	$	&	$	1860	\pm	279	$	&	$	-1.23	\pm	0.02	$	&		---				&		---				&		---		\\
7236	&	COMP	&	$	3.08	\pm	0.25	$	&	$	0.56	\pm	0.03	$	&	$	239	\pm	13	$	&	$	-0.94	\pm	0.06	$	&		---				&		---				&		---		\\
7240	&	BAND	&	$	25.93	\pm	1.23	$	&	$	1.5	\pm	0.07	$	&	$	649	\pm	73	$	&	$	-0.54	\pm	0.07	$	&	$	-2.26	\pm	0.29	$	&	$	395	\pm	77	$	&		---		\\
7277	&	BAND	&	$	1.82	\pm	0.07	$	&	$	5.41	\pm	0.95	$	&	$	113	\pm	4	$	&	$	-0.64	\pm	0.14	$	&	$	-2.45	\pm	0.05	$	&	$	88	\pm	4	$	&		---		\\
7281	&	BAND	&	$	3.06	\pm	0.19	$	&	$	21.4	\pm	3.45	$	&	$	140	\pm	6	$	&	$	-0.23	\pm	0.14	$	&	$	-2.54	\pm	0.10	$	&	$	103	\pm	6	$	&		---		\\
7285	&	COMP	&	$	3.93	\pm	0.55	$	&	$	0.53	\pm	0.08	$	&	$	107	\pm	7	$	&	$	-1.42	\pm	0.13	$	&		---				&		---				&		---		\\
7295	&	COMP	&	$	6.84	\pm	0.63	$	&	$	1.08	\pm	0.07	$	&	$	330	\pm	19	$	&	$	-0.32	\pm	0.09	$	&		---				&		---				&		---		\\
7301	&	SBPL	&	$	7.81	\pm	0.03	$	&	$	2.08	\pm	0.01	$	&	$	386	\pm	33	$	&	$	-1.40	\pm	0.01	$	&	$	-2.21	\pm	0.06	$	&	$	303	\pm	18	$	&	$	0.2	$	\\
7310	&	COMP	&	$	7.65	\pm	0.32	$	&	$	0.65	\pm	0.02	$	&	$	319	\pm	15	$	&	$	-0.79	\pm	0.04	$	&		---				&		---				&		---		\\
7318	&	COMP	&	$	21.75	\pm	0.97	$	&	$	1.27	\pm	0.02	$	&	$	694	\pm	30	$	&	$	-0.62	\pm	0.03	$	&		---				&		---				&		---		\\
7343	&	SBPL	&	$	17.99	\pm	0.09	$	&	$	2.75	\pm	0.4	$	&	$	444	\pm	9	$	&	$	-0.98	\pm	0.00	$	&	$	-2.29	\pm	0.02	$	&	$	331	\pm	4	$	&	$	0.2	$	\\
7360	&	COMP	&	$	2.57	\pm	0.10	$	&	$	1.47	\pm	0.05	$	&	$	259	\pm	11	$	&	$	-1.13	\pm	0.04	$	&		---				&		---				&		---		\\
7446	&	BAND	&	$	2.57	\pm	0.33	$	&	$	3.38	\pm	0.27	$	&	$	178	\pm	17	$	&	$	-1.46	\pm	0.08	$	&	$	-2.67	\pm	0.42	$	&	$	214	\pm	74	$	&		---		\\
7457	&	COMP	&	$	8.87	\pm	1.21	$	&	$	0.41	\pm	0.04	$	&	$	737	\pm	332	$	&	$	-1.07	\pm	0.15	$	&		---				&		---				&		---		\\
7464	&	SBPL	&	$	9.55	\pm	0.25	$	&	$	0.89	\pm	0.01	$	&	$	326	\pm	26	$	&	$	-1.09	\pm	0.02	$	&	$	-2.50	\pm	0.11	$	&	$	284	\pm	18	$	&	$	0.2	$	\\
7475	&	BAND	&	$	1.86	\pm	0.10	$	&	$	2.42	\pm	0.12	$	&	$	138	\pm	5	$	&	$	-1.31	\pm	0.04	$	&	$	-2.36	\pm	0.06	$	&	$	118	\pm	8	$	&		---		\\
7477	&	SBPL	&	$	5.71	\pm	0.26	$	&	$	0.79	\pm	0.01	$	&	$	216	\pm	20	$	&	$	-1.26	\pm	0.03	$	&	$	-2.11	\pm	0.06	$	&	$	174	\pm	12	$	&	$	0.1	$	\\
7491	&	BAND	&	$	12.41	\pm	0.07	$	&	$	5.11	\pm	0.03	$	&	$	442	\pm	7	$	&	$	-0.91	\pm	0.01	$	&	$	-2.36	\pm	0.04	$	&	$	306	\pm	9	$	&		---		\\
7503	&	SBPL	&	$	3.26	\pm	0.18	$	&	$	0.55	\pm	0.01	$	&	$	154	\pm	22	$	&	$	-1.73	\pm	0.03	$	&	$	-2.36	\pm	0.12	$	&	$	159	\pm	22	$	&	$	0.1	$	\\
7515	&	BAND	&	$	3.73	\pm	0.44	$	&	$	2.09	\pm	0.28	$	&	$	187	\pm	12	$	&	$	-0.32	\pm	0.12	$	&	$	-2.20	\pm	0.08	$	&	$	117	\pm	8	$	&		---		\\
7527	&	BAND	&	$	6.50	\pm	0.40	$	&	$	4.48	\pm	0.11	$	&	$	316	\pm	8	$	&	$	-0.44	\pm	0.03	$	&	$	-2.51	\pm	0.09	$	&	$	222	\pm	10	$	&		---		\\
7530	&	BAND	&	$	1.93	\pm	0.18	$	&	$	21.3	\pm	2.15	$	&	$	147	\pm	4	$	&	$	-0.17	\pm	0.09	$	&	$	-2.73	\pm	0.12	$	&	$	115	\pm	6	$	&		---		\\
7549	&	BAND	&	$	5.15	\pm	0.05	$	&	$	2.62	\pm	0.05	$	&	$	269	\pm	8	$	&	$	-1.07	\pm	0.02	$	&	$	-2.08	\pm	0.03	$	&	$	159	\pm	6	$	&		---		\\
7560	&	BAND	&	$	1.87	\pm	0.09	$	&	$	1.27	\pm	0.09	$	&	$	136	\pm	6	$	&	$	-1.24	\pm	0.05	$	&	$	-2.41	\pm	0.09	$	&	$	117	\pm	10	$	&		---		\\
7575	&	COMP	&	$	12.94	\pm	0.16	$	&	$	1.09	\pm	0.03	$	&	$	478	\pm	33	$	&	$	-0.83	\pm	0.04	$	&		---				&		---				&		---		\\
7647	&	COMP	&	$	29.70	\pm	1.12	$	&	$	0.3	\pm	0.01	$	&	$	2560	\pm	1060	$	&	$	-1.33	\pm	0.05	$	&		---				&		---				&		---		\\
7660	&	COMP	&	$	8.44	\pm	0.49	$	&	$	0.38	\pm	0.02	$	&	$	498	\pm	53	$	&	$	-0.99	\pm	0.06	$	&		---				&		---				&		---		\\
7678	&	SBPL	&	$	8.52	\pm	0.07	$	&	$	2.24	\pm	0.01	$	&	$	285	\pm	14	$	&	$	-1.04	\pm	0.02	$	&	$	-2.33	\pm	0.04	$	&	$	222	\pm	9	$	&	$	0.2	$	\\
7688	&	SBPL	&	$	8.52	\pm	0.37	$	&	$	0.39	\pm	0.01	$	&	$	207	\pm	37	$	&	$	-1.13	\pm	0.07	$	&	$	-2.22	\pm	0.20	$	&	$	177	\pm	25	$	&	$	0.1	$	\\
7695	&	SBPL	&	$	25.04	\pm	0.26	$	&	$	2.18	\pm	0.01	$	&	$	725	\pm	95	$	&	$	-0.90	\pm	0.01	$	&	$	-4.17	\pm	0.41	$	&	$	991	\pm	96	$	&	$	0.4	$	\\
7703	&	COMP	&	$	3.76	\pm	1.16	$	&	$	0.82	\pm	0.12	$	&	$	231	\pm	38	$	&	$	-1.15	\pm	0.15	$	&		---				&		---				&		---		\\
7788	&	BAND	&	$	4.81	\pm	0.27	$	&	$	1.23	\pm	0.19	$	&	$	127	\pm	9	$	&	$	-0.85	\pm	0.11	$	&	$	-2.03	\pm	0.04	$	&	$	78	\pm	5	$	&		---		\\
7794	&	BAND	&	$	4.20	\pm	0.20	$	&	$	0.55	\pm	0.04	$	&	$	220	\pm	27	$	&	$	-1.28	\pm	0.07	$	&	$	-2.25	\pm	0.20	$	&	$	161	\pm	36	$	&		---		\\
7810	&	BAND	&	$	21.44	\pm	1.16	$	&	$	0.91	\pm	0.03	$	&	$	622	\pm	47	$	&	$	-0.35	\pm	0.07	$	&	$	-2.76	\pm	0.49	$	&	$	467	\pm	99	$	&		---		\\
7868	&	BAND	&	$	3.11	\pm	0.18	$	&	$	1.34	\pm	0.13	$	&	$	144	\pm	5	$	&	$	-0.50	\pm	0.08	$	&	$	-2.52	\pm	0.09	$	&	$	110	\pm	6	$	&		---		\\
7884	&	COMP	&	$	6.63	\pm	0.27	$	&	$	0.63	\pm	0.03	$	&	$	636	\pm	129	$	&	$	-1.23	\pm	0.06	$	&		---				&		---				&		---		\\
7906	&	BAND	&	$	5.36	\pm	0.03	$	&	$	9.17	\pm	0.07	$	&	$	394	\pm	7	$	&	$	-1.12	\pm	0.01	$	&	$	-2.30	\pm	0.03	$	&	$	278	\pm	8	$	&		---		\\
7929	&	SBPL	&	$	13.22	\pm	0.23	$	&	$	0.82	\pm	0.4	$	&	$	343	\pm	22	$	&	$	-1.36	\pm	0.01	$	&	$	-2.10	\pm	0.06	$	&	$	336	\pm	22	$	&	$	0.01	$	\\
7932	&	BAND	&	$	2.42	\pm	0.14	$	&	$	1.48	\pm	0.2	$	&	$	135	\pm	9	$	&	$	-1.13	\pm	0.12	$	&	$	-2.51	\pm	0.14	$	&	$	120	\pm	14	$	&		---		\\
7938	&	COMP	&	$	3.35	\pm	0.37	$	&	$	0.7	\pm	0.09	$	&	$	145	\pm	8	$	&	$	-1.07	\pm	0.13	$	&		---				&		---				&		---		\\
7948	&	COMP	&	$	1.35	\pm	0.30	$	&	$	0.95	\pm	0.23	$	&	$	68	\pm	4	$	&	$	-1.07	\pm	0.18	$	&		---				&		---				&		---		\\
7954	&	BAND	&	$	3.69	\pm	0.06	$	&	$	6.71	\pm	0.14	$	&	$	220	\pm	4	$	&	$	-0.83	\pm	0.02	$	&	$	-2.70	\pm	0.08	$	&	$	189	\pm	8	$	&		---		\\
7976	&	COMP	&	$	5.18	\pm	0.22	$	&	$	0.62	\pm	0.02	$	&	$	311	\pm	16	$	&	$	-1.07	\pm	0.04	$	&		---				&		---				&		---		\\
7994	&	SBPL	&	$	7.49	\pm	0.16	$	&	$	1.42	\pm	0.01	$	&	$	254	\pm	16	$	&	$	-0.60	\pm	0.03	$	&	$	-3.22	\pm	0.13	$	&	$	242	\pm	12	$	&	$	0.3	$	\\
8008	&	BAND	&	$	11.06	\pm	0.24	$	&	$	2.34	\pm	0.04	$	&	$	497	\pm	15	$	&	$	-0.64	\pm	0.02	$	&	$	-2.46	\pm	0.10	$	&	$	346	\pm	20	$	&		---		\\
8087	&	SBPL	&	$	16.35	\pm	0.46	$	&	$	0.21	\pm	0.4	$	&	$	329	\pm	75	$	&	$	-1.15	\pm	0.04	$	&	$	-2.22	\pm	0.16	$	&	$	240	\pm	35	$	&	$	0.2	$	\\
8098	&	BAND	&	$	1.92	\pm	0.15	$	&	$	2.48	\pm	0.41	$	&	$	146	\pm	10	$	&	$	-0.75	\pm	0.14	$	&	$	-2.43	\pm	0.13	$	&	$	111	\pm	11	$	&		---		\\
8101	&	COMP	&	$	10.44	\pm	0.35	$	&	$	0.71	\pm	0.02	$	&	$	306	\pm	9	$	&	$	-0.64	\pm	0.04	$	&		---				&		---				&		---		\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{llllllll}
$ 105^*$ & $   1.41 \pm   0.12$ & --- & --- & $  81^{+  49}_{-  39}$ & $ 104^{+  80}_{-  34}$ & $ 124^{+  49}_{-  60}$ & $ 101^{+  58}_{-  48}$ \\
$ 107$ & $   1.22^{\dagger}$ & $   98.78^{+ 0.10}_{- 0.10}$ & $   83.01^{+  0.10}_{-  0.10}$ & $  73^{+  43}_{-  36}$ & $  94^{+  68}_{-  32}$ & $ 116^{+  45}_{-  58}$ & $  91^{+  53}_{-  44}$ \\
$ 108$ & $   64.20 \pm  28.70 $ & $  1242.15^{+ 3.86}_{- 3.85} $ & $  1595.74^{+  5.92}_{-  5.90} $ & $  949^{+1573}_{- 298} $ & $ 1280^{+2725}_{- 463} $ & $  795^{+1152}_{- 242} $ & $ 1297^{+1730}_{- 633} $ \\
$ 109^*$ & $   4.02 \pm   0.08$ & --- & --- & $ 174^{+ 134}_{-  72}$ & $ 212^{+ 262}_{-  66}$ & $ 212^{+ 120}_{-  80}$ & $ 218^{+ 152}_{-  92}$ \\
$ 110$ & $    2.37 \pm   0.80 $ & $   150.98^{+ 0.05}_{- 0.05} $ & $   136.22^{+  0.06}_{-  0.06} $ & $  119^{+  78}_{-  54} $ & $  147^{+ 145}_{-  47} $ & $  161^{+  74}_{-  70} $ & $  147^{+  90}_{-  65} $ \\
$ 111$ & $    0.68 \pm   0.15 $ & $    67.68^{+ 0.12}_{- 0.12} $ & $    53.38^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   66^{+  36}_{-  23} $ & $   87^{+  34}_{-  48} $ & $   61^{+  39}_{-  32} $ \\
$ 114$ & $   0.53^{\dagger}$ & $   57.99^{+ 0.13}_{- 0.13}$ & $   44.57^{+  0.13}_{-  0.12}$ & $  40^{+  25}_{-  21}$ & $  57^{+  28}_{-  20}$ & $  77^{+  32}_{-  45}$ & $  53^{+  36}_{-  29}$ \\
$ 121$ & $    2.35 \pm   0.22 $ & $   150.16^{+ 0.06}_{- 0.06} $ & $   135.36^{+  0.06}_{-  0.06} $ & $  118^{+  78}_{-  53} $ & $  146^{+ 144}_{-  47} $ & $  161^{+  73}_{-  70} $ & $  146^{+  90}_{-  65} $ \\
$ 130^*$ & $   3.80 \pm   0.10$ & --- & --- & $ 167^{+ 126}_{-  70}$ & $ 204^{+ 246}_{-  64}$ & $ 206^{+ 114}_{-  79}$ & $ 209^{+ 143}_{-  88}$ \\
$ 133$ & $    2.86 \pm   0.57 $ & $   170.23^{+ 0.04}_{- 0.04} $ & $   156.72^{+  0.05}_{-  0.05} $ & $  137^{+  94}_{-  60} $ & $  167^{+ 179}_{-  53} $ & $  178^{+  88}_{-  73} $ & $  169^{+ 108}_{-  73} $ \\
$ 138$ & $    4.55 \pm   2.70 $ & $   229.01^{+ 0.03}_{- 0.03} $ & $   221.58^{+  0.04}_{-  0.04} $ & $  190^{+ 152}_{-  77} $ & $  232^{+ 299}_{-  72} $ & $  225^{+ 136}_{-  83} $ & $  239^{+ 172}_{- 100} $ \\
$ 142$ & $    3.29 \pm   0.11 $ & $   186.17^{+ 0.04}_{- 0.04} $ & $   173.98^{+  0.04}_{-  0.04} $ & $  151^{+ 109}_{-  65} $ & $  184^{+ 210}_{-  58} $ & $  191^{+ 100}_{-  76} $ & $  188^{+ 124}_{-  80} $ \\
$ 143^*$ & $  20.90 \pm   0.13$ & --- & --- & $ 512^{+ 685}_{- 162}$ & $ 661^{+1292}_{- 214}$ & $ 481^{+ 540}_{- 134}$ & $ 688^{+ 747}_{- 303}$ \\
$ 148$ & $    0.65 \pm   0.17 $ & $    65.88^{+ 0.13}_{- 0.13} $ & $    51.72^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   64^{+  35}_{-  23} $ & $   85^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$ 160$ & $    2.58 \pm   0.18 $ & $   159.39^{+ 0.05}_{- 0.05} $ & $   145.13^{+  0.05}_{-  0.05} $ & $  127^{+  85}_{-  56} $ & $  156^{+ 160}_{-  49} $ & $  169^{+  80}_{-  71} $ & $  157^{+  98}_{-  69} $ \\
$ 171$ & $    1.09 \pm   0.29 $ & $    91.92^{+ 0.10}_{- 0.10} $ & $    76.32^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   88^{+  60}_{-  30} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$ 179$ & $    1.09 \pm   0.26 $ & $    91.92^{+ 0.10}_{- 0.10} $ & $    76.32^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   88^{+  60}_{-  30} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$ 185$ & $   1.98^{\dagger}$ & $  134.60^{+ 0.07}_{- 0.07}$ & $  119.13^{+  0.07}_{-  0.07}$ & $ 105^{+  66}_{-  48}$ & $ 130^{+ 118}_{-  42}$ & $ 147^{+  64}_{-  66}$ & $ 129^{+  77}_{-  58}$ \\
$ 204$ & $   29.00 \pm   5.46 $ & $   747.65^{+ 1.17}_{- 1.17} $ & $   882.11^{+  1.64}_{-  1.63} $ & $  619^{+ 901}_{- 191} $ & $  812^{+1658}_{- 271} $ & $  560^{+ 694}_{- 156} $ & $  840^{+ 976}_{- 382} $ \\
$ 206$ & $   14.70 \pm   5.18 $ & $   484.40^{+ 0.34}_{- 0.34} $ & $   531.40^{+  0.43}_{-  0.43} $ & $  413^{+ 498}_{- 137} $ & $  524^{+ 960}_{- 166} $ & $  406^{+ 404}_{- 116} $ & $  549^{+ 548}_{- 234} $ \\
$ 207$ & $   31.20 \pm  11.90 $ & $   783.41^{+ 1.32}_{- 1.32} $ & $   931.56^{+  1.86}_{-  1.86} $ & $  645^{+ 955}_{- 199} $ & $  849^{+1747}_{- 285} $ & $  579^{+ 731}_{- 162} $ & $  877^{+1033}_{- 402} $ \\
$ 211$ & $    0.99 \pm   0.57 $ & $    86.39^{+ 0.11}_{- 0.11} $ & $    70.98^{+  0.11}_{-  0.11} $ & $   63^{+  37}_{-  31} $ & $   83^{+  54}_{-  28} $ & $  104^{+  40}_{-  54} $ & $   79^{+  46}_{-  39} $ \\
$ 214$ & $    0.49 \pm   0.37 $ & $    55.09^{+ 0.13}_{- 0.13} $ & $    41.97^{+  0.13}_{-  0.13} $ & $   37^{+  24}_{-  20} $ & $   55^{+  26}_{-  20} $ & $   75^{+  31}_{-  44} $ & $   50^{+  35}_{-  28} $ \\
$ 218$ & $   10.20 \pm   3.35 $ & $   383.54^{+ 0.15}_{- 0.15} $ & $   404.61^{+  0.18}_{-  0.18} $ & $  328^{+ 350}_{- 115} $ & $  409^{+ 686}_{- 127} $ & $  339^{+ 292}_{- 103} $ & $  428^{+ 388}_{- 178} $ \\
$ 219^*$ & $   3.49 \pm   0.11$ & --- & --- & $ 158^{+ 116}_{-  67}$ & $ 192^{+ 224}_{-  60}$ & $ 197^{+ 105}_{-  77}$ & $ 196^{+ 132}_{-  83}$ \\
$ 222$ & $    2.92 \pm   0.29 $ & $   172.51^{+ 0.04}_{- 0.04} $ & $   159.17^{+  0.05}_{-  0.05} $ & $  139^{+  96}_{-  61} $ & $  170^{+ 183}_{-  54} $ & $  180^{+  89}_{-  74} $ & $  172^{+ 110}_{-  74} $ \\
$ 223$ & $   1.44^{\dagger}$ & $  109.82^{+ 0.09}_{- 0.09}$ & $   93.94^{+  0.09}_{-  0.09}$ & $  83^{+  49}_{-  40}$ & $ 105^{+  82}_{-  35}$ & $ 125^{+  50}_{-  61}$ & $ 102^{+  59}_{-  48}$ \\
$ 226^*$ & $   6.34 \pm   0.25$ & --- & --- & $ 239^{+ 215}_{-  91}$ & $ 293^{+ 426}_{-  91}$ & $ 267^{+ 187}_{-  90}$ & $ 305^{+ 242}_{- 126}$ \\
$ 228$ & $    0.87 \pm   0.63 $ & $    79.60^{+ 0.11}_{- 0.11} $ & $    64.51^{+  0.11}_{-  0.11} $ & $   57^{+  33}_{-  29} $ & $   76^{+  47}_{-  26} $ & $   98^{+  37}_{-  52} $ & $   72^{+  43}_{-  37} $ \\
$ 229$ & $    7.70 \pm   4.68 $ & $   320.49^{+ 0.08}_{- 0.08} $ & $   328.06^{+  0.09}_{-  0.09} $ & $  272^{+ 263}_{- 100} $ & $  336^{+ 520}_{- 104} $ & $  294^{+ 224}_{-  95} $ & $  351^{+ 294}_{- 145} $ \\
$ 235$ & $    7.06 \pm   1.09 $ & $   303.21^{+ 0.06}_{- 0.06} $ & $   307.50^{+  0.07}_{-  0.07} $ & $  257^{+ 241}_{-  96} $ & $  316^{+ 476}_{-  98} $ & $  282^{+ 207}_{-  93} $ & $  330^{+ 270}_{- 136} $ \\
$ 237$ & $    5.07 \pm   2.07 $ & $   245.40^{+ 0.04}_{- 0.04} $ & $   240.21^{+  0.04}_{-  0.04} $ & $  205^{+ 170}_{-  81} $ & $  250^{+ 336}_{-  78} $ & $  238^{+ 151}_{-  85} $ & $  259^{+ 192}_{- 107} $ \\
$ 249^*$ & $   7.09 \pm   0.04$ & --- & --- & $ 258^{+ 242}_{-  96}$ & $ 317^{+ 478}_{-  98}$ & $ 282^{+ 208}_{-  93}$ & $ 331^{+ 271}_{- 136}$ \\
$ 254$ & $  45.40^{\dagger}$ & $  995.52^{+ 2.36}_{- 2.35}$ & $ 1232.31^{+  3.47}_{-  3.46}$ & $ 792^{+1259}_{- 244}$ & $1058^{+2236}_{- 369}$ & $ 685^{+ 940}_{- 198}$ & $1083^{+1364}_{- 514}$ \\
$ 257$ & $   16.60 \pm   0.50 $ & $   523.51^{+ 0.43}_{- 0.43} $ & $   581.84^{+  0.56}_{-  0.56} $ & $  445^{+ 558}_{- 145} $ & $  568^{+1067}_{- 181} $ & $  430^{+ 447}_{- 122} $ & $  594^{+ 611}_{- 256} $ \\
$ 269$ & $    3.64 \pm   0.85 $ & $   198.59^{+ 0.04}_{- 0.04} $ & $   187.61^{+  0.04}_{-  0.04} $ & $  162^{+ 121}_{-  68} $ & $  198^{+ 234}_{-  62} $ & $  201^{+ 110}_{-  78} $ & $  202^{+ 137}_{-  86} $ \\
$ 288$ & $    7.69 \pm   2.65 $ & $   320.22^{+ 0.08}_{- 0.08} $ & $   327.74^{+  0.09}_{-  0.09} $ & $  272^{+ 263}_{- 100} $ & $  336^{+ 519}_{- 104} $ & $  294^{+ 224}_{-  95} $ & $  351^{+ 294}_{- 145} $ \\
$ 289$ & $   22.30 \pm  17.50 $ & $   632.15^{+ 0.75}_{- 0.75} $ & $   725.14^{+  1.01}_{-  1.01} $ & $  532^{+ 725}_{- 167} $ & $  689^{+1360}_{- 224} $ & $  495^{+ 569}_{- 138} $ & $  717^{+ 789}_{- 317} $ \\
$ 297$ & $   21.30 \pm   3.07 $ & $   613.89^{+ 0.69}_{- 0.69} $ & $   700.74^{+  0.92}_{-  0.92} $ & $  517^{+ 697}_{- 164} $ & $  669^{+1312}_{- 217} $ & $  485^{+ 549}_{- 135} $ & $  697^{+ 759}_{- 307} $ \\
$ 298^*$ & $  15.40 \pm   0.47$ & --- & --- & $ 425^{+ 520}_{- 140}$ & $ 541^{+1000}_{- 172}$ & $ 415^{+ 420}_{- 118}$ & $ 566^{+ 572}_{- 242}$ \\
$ 332$ & $    1.87 \pm   0.22 $ & $   129.77^{+ 0.07}_{- 0.07} $ & $   114.15^{+  0.07}_{-  0.07} $ & $  100^{+  62}_{-  47} $ & $  125^{+ 111}_{-  40} $ & $  143^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$ 351^*$ & $   3.72 \pm   0.20$ & --- & --- & $ 165^{+ 123}_{-  69}$ & $ 201^{+ 240}_{-  63}$ & $ 203^{+ 112}_{-  78}$ & $ 206^{+ 140}_{-  87}$ \\
$ 353$ & $   1.59^{\dagger}$ & $  117.00^{+ 0.08}_{- 0.08}$ & $  101.14^{+  0.08}_{-  0.08}$ & $  89^{+  54}_{-  42}$ & $ 112^{+  92}_{-  37}$ & $ 132^{+  54}_{-  62}$ & $ 110^{+  64}_{-  51}$ \\
$ 373$ & $   18.40 \pm  15.40 $ & $   559.10^{+ 0.53}_{- 0.53} $ & $   628.27^{+  0.69}_{-  0.69} $ & $  474^{+ 612}_{- 152} $ & $  608^{+1164}_{- 195} $ & $  452^{+ 487}_{- 127} $ & $  635^{+ 669}_{- 276} $ \\
$ 394^*$ & $   4.60 \pm   0.10$ & --- & --- & $ 192^{+ 154}_{-  77}$ & $ 233^{+ 303}_{-  73}$ & $ 227^{+ 137}_{-  83}$ & $ 241^{+ 174}_{- 100}$ \\
$ 398$ & $    2.86 \pm   0.29 $ & $   170.23^{+ 0.04}_{- 0.04} $ & $   156.72^{+  0.05}_{-  0.05} $ & $  137^{+  94}_{-  60} $ & $  167^{+ 179}_{-  53} $ & $  178^{+  88}_{-  73} $ & $  169^{+ 108}_{-  73} $ \\
$ 401$ & $   2.08^{\dagger}$ & $  138.90^{+ 0.06}_{- 0.06}$ & $  123.58^{+  0.07}_{-  0.07}$ & $ 108^{+  69}_{-  50}$ & $ 134^{+ 125}_{-  43}$ & $ 151^{+  66}_{-  67}$ & $ 134^{+  80}_{-  60}$ \\
$ 404$ & $    2.04 \pm   0.30 $ & $   137.19^{+ 0.06}_{- 0.06} $ & $   121.81^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  132^{+ 122}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$ 408$ & $    1.30 \pm   0.23 $ & $   102.87^{+ 0.09}_{- 0.09} $ & $    87.04^{+  0.10}_{-  0.10} $ & $   77^{+  45}_{-  37} $ & $   98^{+  73}_{-  33} $ & $  119^{+  47}_{-  59} $ & $   95^{+  55}_{-  46} $ \\
$ 414$ & $    1.20 \pm   1.05 $ & $    97.75^{+ 0.10}_{- 0.10} $ & $    81.99^{+  0.10}_{-  0.10} $ & $   72^{+  42}_{-  35} $ & $   93^{+  67}_{-  31} $ & $  115^{+  44}_{-  58} $ & $   90^{+  52}_{-  44} $ \\
$ 432$ & $   47.10 \pm   8.80 $ & $  1019.17^{+ 2.49}_{- 2.48} $ & $  1266.57^{+  3.68}_{-  3.67} $ & $  808^{+1291}_{- 249} $ & $ 1080^{+2286}_{- 378} $ & $  696^{+ 962}_{- 202} $ & $ 1104^{+1400}_{- 526} $ \\
$ 444^*$ & $   2.36 \pm   0.24$ & --- & --- & $ 119^{+  78}_{-  54}$ & $ 146^{+ 144}_{-  47}$ & $ 161^{+  74}_{-  70}$ & $ 147^{+  90}_{-  65}$ \\
$ 451^*$ & $   1.91 \pm   0.07$ & --- & --- & $ 102^{+  64}_{-  47}$ & $ 127^{+ 113}_{-  41}$ & $ 145^{+  62}_{-  66}$ & $ 126^{+  74}_{-  57}$ \\
$ 465$ & $   1.58^{\dagger}$ & $  116.53^{+ 0.08}_{- 0.08}$ & $  100.67^{+  0.08}_{-  0.08}$ & $  89^{+  54}_{-  42}$ & $ 112^{+  92}_{-  37}$ & $ 131^{+  53}_{-  62}$ & $ 109^{+  64}_{-  51}$ \\
$ 467$ & $    8.14 \pm   0.39 $ & $   332.07^{+ 0.09}_{- 0.09} $ & $   341.94^{+  0.10}_{-  0.10} $ & $  283^{+ 278}_{- 103} $ & $  349^{+ 550}_{- 108} $ & $  303^{+ 237}_{-  96} $ & $  365^{+ 311}_{- 151} $ \\
$ 469$ & $    9.02 \pm   0.42 $ & $   354.57^{+ 0.11}_{- 0.11} $ & $   369.16^{+  0.13}_{-  0.13} $ & $  302^{+ 309}_{- 108} $ & $  375^{+ 609}_{- 117} $ & $  319^{+ 260}_{-  99} $ & $  393^{+ 344}_{- 163} $ \\
$ 472$ & $    0.99 \pm   0.94 $ & $    86.28^{+ 0.11}_{- 0.11} $ & $    70.87^{+  0.11}_{-  0.11} $ & $   62^{+  37}_{-  31} $ & $   83^{+  54}_{-  28} $ & $  104^{+  40}_{-  54} $ & $   79^{+  46}_{-  39} $ \\
$ 473$ & $    0.76 \pm   0.55 $ & $    72.83^{+ 0.12}_{- 0.12} $ & $    58.15^{+  0.12}_{-  0.12} $ & $   51^{+  30}_{-  26} $ & $   70^{+  41}_{-  24} $ & $   91^{+  35}_{-  50} $ & $   66^{+  40}_{-  34} $ \\
$ 474$ & $  114.00 \pm   9.60 $ & $  1792.55^{+ 8.18}_{- 8.15} $ & $  2448.87^{+ 13.41}_{- 13.34} $ & $ 1260^{+2120}_{- 421} $ & $ 1706^{+3580}_{- 656} $ & $ 1003^{+1515}_{- 340} $ & $ 1704^{+2488}_{- 857} $ \\
$ 480$ & $   40.40 \pm   5.68 $ & $   924.01^{+ 1.98}_{- 1.98} $ & $  1129.59^{+  2.88}_{-  2.87} $ & $  744^{+1159}_{- 228} $ & $  990^{+2078}_{- 341} $ & $  650^{+ 872}_{- 185} $ & $ 1016^{+1254}_{- 477} $ \\
$ 486$ & $    2.78 \pm   2.05 $ & $   167.18^{+ 0.05}_{- 0.05} $ & $   153.44^{+  0.05}_{-  0.05} $ & $  134^{+  92}_{-  59} $ & $  164^{+ 174}_{-  52} $ & $  175^{+  85}_{-  73} $ & $  166^{+ 105}_{-  72} $ \\
$ 491$ & $  258.00 \pm 129.00 $ & $  3020.40^{+21.58}_{-21.43} $ & $  4503.48^{+ 38.76}_{- 38.43} $ & $ 1836^{+2786}_{- 683} $ & $ 2439^{+4934}_{-1005} $ & $ 1356^{+1991}_{- 522} $ & $ 2406^{+4052}_{-1199} $ \\
$ 493$ & $    0.92 \pm   0.89 $ & $    82.60^{+ 0.11}_{- 0.11} $ & $    67.36^{+  0.11}_{-  0.11} $ & $   59^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  101^{+  38}_{-  53} $ & $   75^{+  44}_{-  38} $ \\
$ 501$ & $    1.25 \pm   0.37 $ & $   100.33^{+ 0.09}_{- 0.09} $ & $    84.53^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   96^{+  70}_{-  32} $ & $  117^{+  45}_{-  58} $ & $   93^{+  53}_{-  45} $ \\
$ 503$ & $   27.00 \pm   1.75 $ & $   714.29^{+ 1.04}_{- 1.04} $ & $   836.33^{+  1.44}_{-  1.44} $ & $  594^{+ 851}_{- 184} $ & $  777^{+1574}_{- 257} $ & $  542^{+ 658}_{- 150} $ & $  805^{+ 922}_{- 364} $ \\
$ 508$ & $   44.10 \pm  40.60 $ & $   977.21^{+ 2.26}_{- 2.25} $ & $  1205.89^{+  3.31}_{-  3.30} $ & $  780^{+1234}_{- 240} $ & $ 1041^{+2196}_{- 362} $ & $  676^{+ 923}_{- 195} $ & $ 1066^{+1336}_{- 505} $ \\
$ 512$ & $   40.90 \pm  13.20 $ & $   931.30^{+ 2.02}_{- 2.01} $ & $  1140.00^{+  2.93}_{-  2.93} $ & $  749^{+1170}_{- 230} $ & $  997^{+2095}_{- 344} $ & $  654^{+ 879}_{- 187} $ & $ 1023^{+1266}_{- 481} $ \\
$ 516$ & $    0.71 \pm   0.61 $ & $    69.72^{+ 0.12}_{- 0.12} $ & $    55.26^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$ 526$ & $    1.97 \pm   1.70 $ & $   134.16^{+ 0.07}_{- 0.07} $ & $   118.68^{+  0.07}_{-  0.07} $ & $  104^{+  66}_{-  48} $ & $  129^{+ 118}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$ 537$ & $   16.60 \pm   3.21 $ & $   523.51^{+ 0.43}_{- 0.43} $ & $   581.84^{+  0.56}_{-  0.56} $ & $  445^{+ 558}_{- 145} $ & $  568^{+1067}_{- 181} $ & $  430^{+ 447}_{- 122} $ & $  594^{+ 611}_{- 256} $ \\
$ 540$ & $    0.43 \pm   0.33 $ & $    51.12^{+ 0.14}_{- 0.14} $ & $    38.47^{+  0.13}_{-  0.13} $ & $   34^{+  22}_{-  18} $ & $   52^{+  23}_{-  19} $ & $   71^{+  30}_{-  42} $ & $   47^{+  34}_{-  26} $ \\
$ 543^*$ & $   2.90 \pm   0.10$ & --- & --- & $ 138^{+  96}_{-  60}$ & $ 169^{+ 182}_{-  53}$ & $ 179^{+  89}_{-  74}$ & $ 171^{+ 109}_{-  74}$ \\
$ 547$ & $   12.70 \pm   2.12 $ & $   441.20^{+ 0.25}_{- 0.25} $ & $   476.48^{+  0.31}_{-  0.31} $ & $  377^{+ 433}_{- 128} $ & $  475^{+ 842}_{- 149} $ & $  378^{+ 355}_{- 111} $ & $  497^{+ 479}_{- 210} $ \\
$ 548$ & $    1.83 \pm   0.15 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$ 549$ & $    6.33 \pm   2.68 $ & $   282.79^{+ 0.05}_{- 0.05} $ & $   283.46^{+  0.05}_{-  0.05} $ & $  239^{+ 215}_{-  91} $ & $  293^{+ 425}_{-  91} $ & $  267^{+ 186}_{-  90} $ & $  305^{+ 241}_{- 126} $ \\
$ 550$ & $   0.90^{\dagger}$ & $   81.45^{+ 0.11}_{- 0.11}$ & $   66.27^{+  0.11}_{-  0.11}$ & $  58^{+  34}_{-  29}$ & $  78^{+  49}_{-  27}$ & $ 100^{+  38}_{-  53}$ & $  74^{+  44}_{-  38}$ \\
$ 551$ & $   17.00 \pm   2.28 $ & $   531.54^{+ 0.45}_{- 0.45} $ & $   592.26^{+  0.59}_{-  0.58} $ & $  452^{+ 570}_{- 147} $ & $  577^{+1089}_{- 184} $ & $  435^{+ 457}_{- 123} $ & $  604^{+ 624}_{- 261} $ \\
$ 555$ & $   25.90 \pm  11.70 $ & $   695.56^{+ 0.97}_{- 0.97} $ & $   810.78^{+  1.33}_{-  1.33} $ & $  580^{+ 822}_{- 180} $ & $  757^{+1526}_{- 250} $ & $  531^{+ 638}_{- 148} $ & $  786^{+ 892}_{- 353} $ \\
$ 559$ & $   34.20 \pm  10.10 $ & $   830.72^{+ 1.53}_{- 1.53} $ & $   997.59^{+  2.18}_{-  2.17} $ & $  679^{+1025}_{- 209} $ & $  897^{+1862}_{- 304} $ & $  604^{+ 780}_{- 170} $ & $  925^{+1108}_{- 427} $ \\
$ 563$ & $    2.26 \pm   0.23 $ & $   146.46^{+ 0.06}_{- 0.06} $ & $   131.48^{+  0.06}_{-  0.06} $ & $  115^{+  75}_{-  52} $ & $  142^{+ 137}_{-  45} $ & $  158^{+  71}_{-  69} $ & $  142^{+  86}_{-  63} $ \\
$ 568$ & $   57.60 \pm  14.70 $ & $  1158.99^{+ 3.32}_{- 3.31} $ & $  1471.70^{+  5.03}_{-  5.01} $ & $  898^{+1472}_{- 279} $ & $ 1208^{+2569}_{- 432} $ & $  759^{+1084}_{- 227} $ & $ 1227^{+1609}_{- 594} $ \\
$ 575$ & $    6.73 \pm   1.37 $ & $   294.07^{+ 0.06}_{- 0.06} $ & $   296.71^{+  0.06}_{-  0.06} $ & $  249^{+ 229}_{-  94} $ & $  306^{+ 453}_{-  95} $ & $  275^{+ 198}_{-  92} $ & $  318^{+ 257}_{- 131} $ \\
$ 577$ & $    1.92 \pm   0.38 $ & $   131.98^{+ 0.07}_{- 0.07} $ & $   116.42^{+  0.07}_{-  0.07} $ & $  102^{+  64}_{-  47} $ & $  127^{+ 114}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  126^{+  75}_{-  57} $ \\
$ 591$ & $    2.23 \pm   0.77 $ & $   145.22^{+ 0.06}_{- 0.06} $ & $   130.17^{+  0.06}_{-  0.06} $ & $  114^{+  74}_{-  52} $ & $  141^{+ 135}_{-  45} $ & $  157^{+  70}_{-  69} $ & $  141^{+  85}_{-  63} $ \\
$ 593$ & $    0.95 \pm   0.35 $ & $    83.97^{+ 0.11}_{- 0.11} $ & $    68.67^{+  0.11}_{-  0.11} $ & $   61^{+  35}_{-  30} $ & $   80^{+  52}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   77^{+  45}_{-  38} $ \\
$ 594$ & $    5.60 \pm   0.58 $ & $   261.50^{+ 0.04}_{- 0.04} $ & $   258.70^{+  0.04}_{-  0.04} $ & $  220^{+ 189}_{-  86} $ & $  268^{+ 374}_{-  83} $ & $  251^{+ 166}_{-  87} $ & $  278^{+ 213}_{- 115} $ \\
$ 603$ & $    5.24 \pm   1.24 $ & $   250.63^{+ 0.04}_{- 0.04} $ & $   246.19^{+  0.04}_{-  0.04} $ & $  210^{+ 176}_{-  83} $ & $  256^{+ 349}_{-  79} $ & $  242^{+ 155}_{-  86} $ & $  265^{+ 199}_{- 110} $ \\
$ 606$ & $    2.64 \pm   0.48 $ & $   161.75^{+ 0.05}_{- 0.05} $ & $   147.64^{+  0.05}_{-  0.05} $ & $  129^{+  87}_{-  57} $ & $  158^{+ 164}_{-  50} $ & $  171^{+  81}_{-  72} $ & $  159^{+ 100}_{-  70} $ \\
$ 612$ & $    3.34 \pm   0.32 $ & $   187.97^{+ 0.04}_{- 0.04} $ & $   175.95^{+  0.04}_{-  0.04} $ & $  153^{+ 110}_{-  65} $ & $  186^{+ 213}_{-  59} $ & $  192^{+ 101}_{-  76} $ & $  190^{+ 126}_{-  81} $ \\
$ 630$ & $    1.12 \pm   0.63 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$ 640$ & $   13.80 \pm  13.20 $ & $   465.24^{+ 0.30}_{- 0.30} $ & $   506.94^{+  0.37}_{-  0.37} $ & $  397^{+ 469}_{- 133} $ & $  502^{+ 908}_{- 159} $ & $  393^{+ 382}_{- 114} $ & $  526^{+ 517}_{- 223} $ \\
$ 647^*$ & $   2.63 \pm   0.06$ & --- & --- & $ 129^{+  87}_{-  57}$ & $ 158^{+ 163}_{-  50}$ & $ 170^{+  81}_{-  72}$ & $ 159^{+ 100}_{-  69}$ \\
$ 658$ & $    2.17 \pm   0.58 $ & $   142.71^{+ 0.06}_{- 0.06} $ & $   127.55^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  138^{+ 131}_{-  44} $ & $  154^{+  69}_{-  68} $ & $  138^{+  83}_{-  62} $ \\
$ 659$ & $    0.57 \pm   0.07 $ & $    60.89^{+ 0.13}_{- 0.13} $ & $    47.18^{+  0.12}_{-  0.12} $ & $   42^{+  26}_{-  22} $ & $   60^{+  30}_{-  21} $ & $   80^{+  32}_{-  46} $ & $   55^{+  37}_{-  30} $ \\
$ 660$ & $    6.52 \pm   0.36 $ & $   288.18^{+ 0.05}_{- 0.05} $ & $   289.78^{+  0.06}_{-  0.06} $ & $  244^{+ 222}_{-  93} $ & $  299^{+ 439}_{-  92} $ & $  271^{+ 192}_{-  91} $ & $  311^{+ 249}_{- 128} $ \\
$ 666$ & $    1.79 \pm   1.25 $ & $   126.20^{+ 0.07}_{- 0.07} $ & $   110.49^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  45} $ & $  121^{+ 105}_{-  39} $ & $  140^{+  59}_{-  65} $ & $  120^{+  70}_{-  55} $ \\
$ 673$ & $    1.08 \pm   0.96 $ & $    91.38^{+ 0.10}_{- 0.10} $ & $    75.80^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   87^{+  60}_{-  29} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$ 676^*$ & $   9.22 \pm   0.18$ & --- & --- & $ 307^{+ 316}_{- 110}$ & $ 381^{+ 622}_{- 118}$ & $ 322^{+ 266}_{- 100}$ & $ 399^{+ 352}_{- 165}$ \\
$ 677$ & $  104.00 \pm  15.90 $ & $  1690.45^{+ 7.29}_{- 7.26} $ & $  2286.79^{+ 11.82}_{- 11.76} $ & $ 1206^{+2034}_{- 398} $ & $ 1633^{+3441}_{- 622} $ & $  968^{+1458}_{- 322} $ & $ 1635^{+2352}_{- 820} $ \\
$ 678$ & $   42.60 \pm   0.39 $ & $   955.85^{+ 2.15}_{- 2.14} $ & $  1175.16^{+  3.13}_{-  3.13} $ & $  766^{+1204}_{- 235} $ & $ 1020^{+2149}_{- 353} $ & $  666^{+ 903}_{- 191} $ & $ 1046^{+1304}_{- 494} $ \\
$ 680$ & $    0.79 \pm   0.27 $ & $    74.78^{+ 0.12}_{- 0.12} $ & $    59.97^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  42}_{-  25} $ & $   93^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$ 685$ & $    0.82 \pm   0.50 $ & $    76.52^{+ 0.12}_{- 0.12} $ & $    61.61^{+  0.12}_{-  0.12} $ & $   54^{+  32}_{-  28} $ & $   74^{+  44}_{-  25} $ & $   95^{+  36}_{-  51} $ & $   69^{+  42}_{-  36} $ \\
$ 686$ & $    4.75 \pm   1.51 $ & $   235.39^{+ 0.03}_{- 0.03} $ & $   228.81^{+  0.04}_{-  0.04} $ & $  196^{+ 159}_{-  79} $ & $  239^{+ 314}_{-  74} $ & $  230^{+ 141}_{-  84} $ & $  247^{+ 180}_{- 103} $ \\
$ 690$ & $   1.52^{\dagger}$ & $  113.68^{+ 0.08}_{- 0.08}$ & $   97.80^{+  0.09}_{-  0.09}$ & $  86^{+  52}_{-  41}$ & $ 109^{+  88}_{-  36}$ & $ 129^{+  52}_{-  62}$ & $ 106^{+  62}_{-  50}$ \\
$ 692$ & $    1.16 \pm   0.38 $ & $    95.65^{+ 0.10}_{- 0.10} $ & $    79.95^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  35} $ & $   91^{+  65}_{-  31} $ & $  113^{+  43}_{-  57} $ & $   88^{+  51}_{-  43} $ \\
$ 704$ & $    4.36 \pm   0.85 $ & $   222.86^{+ 0.03}_{- 0.03} $ & $   214.64^{+  0.04}_{-  0.04} $ & $  184^{+ 146}_{-  75} $ & $  225^{+ 286}_{-  70} $ & $  221^{+ 130}_{-  82} $ & $  232^{+ 165}_{-  97} $ \\
$ 717$ & $   0.77^{\dagger}$ & $   73.56^{+ 0.12}_{- 0.12}$ & $   58.83^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  26}$ & $  71^{+  41}_{-  25}$ & $  92^{+  35}_{-  50}$ & $  67^{+  41}_{-  35}$ \\
$ 727$ & $    2.95 \pm   0.81 $ & $   173.64^{+ 0.04}_{- 0.04} $ & $   160.38^{+  0.05}_{-  0.05} $ & $  140^{+  97}_{-  61} $ & $  171^{+ 185}_{-  54} $ & $  181^{+  90}_{-  74} $ & $  173^{+ 111}_{-  75} $ \\
$ 729$ & $   84.60 \pm  36.00 $ & $  1481.58^{+ 5.59}_{- 5.57} $ & $  1960.41^{+  8.85}_{-  8.81} $ & $ 1091^{+1836}_{- 351} $ & $ 1476^{+3131}_{- 550} $ & $  891^{+1326}_{- 285} $ & $ 1485^{+2068}_{- 738} $ \\
$ 734$ & $  58.50^{\dagger}$ & $ 1170.52^{+ 3.39}_{- 3.38}$ & $ 1488.82^{+  5.15}_{-  5.13}$ & $ 905^{+1486}_{- 282}$ & $1218^{+2591}_{- 436}$ & $ 764^{+1094}_{- 229}$ & $1237^{+1626}_{- 600}$ \\
$ 741$ & $    7.49 \pm   4.88 $ & $   314.88^{+ 0.07}_{- 0.07} $ & $   321.36^{+  0.08}_{-  0.08} $ & $  267^{+ 256}_{-  99} $ & $  329^{+ 506}_{- 102} $ & $  290^{+ 219}_{-  94} $ & $  344^{+ 286}_{- 142} $ \\
$ 752$ & $    2.04 \pm   1.12 $ & $   137.19^{+ 0.06}_{- 0.06} $ & $   121.81^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  132^{+ 122}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$ 753$ & $    1.28 \pm   0.68 $ & $   101.86^{+ 0.09}_{- 0.09} $ & $    86.04^{+  0.10}_{-  0.10} $ & $   76^{+  45}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$ 755$ & $    5.26 \pm   2.84 $ & $   251.24^{+ 0.04}_{- 0.04} $ & $   246.89^{+  0.04}_{-  0.04} $ & $  210^{+ 177}_{-  83} $ & $  257^{+ 350}_{-  80} $ & $  243^{+ 156}_{-  86} $ & $  266^{+ 200}_{- 110} $ \\
$ 761^*$ & $   4.30 \pm   0.17$ & --- & --- & $ 183^{+ 144}_{-  75}$ & $ 223^{+ 282}_{-  69}$ & $ 219^{+ 128}_{-  81}$ & $ 229^{+ 163}_{-  96}$ \\
$ 764$ & $    1.09 \pm   0.30 $ & $    91.92^{+ 0.10}_{- 0.10} $ & $    76.32^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   88^{+  60}_{-  30} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$ 773$ & $    1.09 \pm   0.22 $ & $    91.92^{+ 0.10}_{- 0.10} $ & $    76.32^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   88^{+  60}_{-  30} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$ 788$ & $    2.26 \pm   1.14 $ & $   146.46^{+ 0.06}_{- 0.06} $ & $   131.48^{+  0.06}_{-  0.06} $ & $  115^{+  75}_{-  52} $ & $  142^{+ 137}_{-  45} $ & $  158^{+  71}_{-  69} $ & $  142^{+  86}_{-  63} $ \\
$ 795$ & $    2.06 \pm   0.30 $ & $   138.04^{+ 0.06}_{- 0.06} $ & $   122.70^{+  0.07}_{-  0.07} $ & $  108^{+  68}_{-  49} $ & $  133^{+ 124}_{-  43} $ & $  150^{+  66}_{-  67} $ & $  133^{+  79}_{-  60} $ \\
$ 799$ & $   1.42^{\dagger}$ & $  108.84^{+ 0.09}_{- 0.09}$ & $   92.96^{+  0.09}_{-  0.09}$ & $  82^{+  49}_{-  39}$ & $ 104^{+  81}_{-  34}$ & $ 125^{+  49}_{-  60}$ & $ 101^{+  59}_{-  48}$ \\
$ 803$ & $    3.31 \pm   0.85 $ & $   186.89^{+ 0.04}_{- 0.04} $ & $   174.77^{+  0.04}_{-  0.04} $ & $  152^{+ 109}_{-  65} $ & $  185^{+ 211}_{-  58} $ & $  192^{+ 100}_{-  76} $ & $  189^{+ 125}_{-  80} $ \\
$ 809$ & $    5.62 \pm   0.82 $ & $   262.09^{+ 0.04}_{- 0.04} $ & $   259.39^{+  0.04}_{-  0.04} $ & $  220^{+ 190}_{-  86} $ & $  269^{+ 375}_{-  83} $ & $  251^{+ 166}_{-  87} $ & $  279^{+ 214}_{- 115} $ \\
$ 815$ & $    0.71 \pm   0.45 $ & $    69.84^{+ 0.12}_{- 0.12} $ & $    55.38^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$ 816$ & $   0.26^{\dagger}$ & $   36.89^{+ 0.14}_{- 0.14}$ & $   26.28^{+  0.13}_{-  0.12}$ & $  24^{+  18}_{-  13}$ & $  40^{+  15}_{-  15}$ & $  57^{+  29}_{-  36}$ & $  36^{+  33}_{-  21}$ \\
$ 820$ & $   11.80 \pm   2.17 $ & $   420.96^{+ 0.21}_{- 0.21} $ & $   451.06^{+  0.26}_{-  0.26} $ & $  360^{+ 404}_{- 123} $ & $  452^{+ 787}_{- 142} $ & $  364^{+ 333}_{- 108} $ & $  473^{+ 447}_{- 199} $ \\
$ 824$ & $    0.60 \pm   0.24 $ & $    62.71^{+ 0.13}_{- 0.13} $ & $    48.83^{+  0.12}_{-  0.12} $ & $   43^{+  26}_{-  22} $ & $   61^{+  32}_{-  22} $ & $   82^{+  32}_{-  47} $ & $   57^{+  37}_{-  31} $ \\
$ 825$ & $    3.47 \pm   0.75 $ & $   192.61^{+ 0.04}_{- 0.04} $ & $   181.03^{+  0.04}_{-  0.04} $ & $  157^{+ 115}_{-  67} $ & $  191^{+ 222}_{-  60} $ & $  196^{+ 105}_{-  77} $ & $  195^{+ 131}_{-  83} $ \\
$ 829$ & $    1.08 \pm   0.03 $ & $    91.38^{+ 0.10}_{- 0.10} $ & $    75.80^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   87^{+  60}_{-  29} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$ 830$ & $   22.70 \pm   4.02 $ & $   639.37^{+ 0.77}_{- 0.77} $ & $   734.82^{+  1.04}_{-  1.04} $ & $  537^{+ 736}_{- 169} $ & $  696^{+1379}_{- 227} $ & $  500^{+ 577}_{- 139} $ & $  725^{+ 800}_{- 322} $ \\
$ 834$ & $   2.20^{\dagger}$ & $  143.97^{+ 0.06}_{- 0.06}$ & $  128.86^{+  0.06}_{-  0.06}$ & $ 113^{+  73}_{-  51}$ & $ 139^{+ 133}_{-  45}$ & $ 155^{+  69}_{-  68}$ & $ 139^{+  84}_{-  62}$ \\
$ 836$ & $    7.46 \pm   7.21 $ & $   314.07^{+ 0.07}_{- 0.07} $ & $   320.40^{+  0.08}_{-  0.08} $ & $  267^{+ 255}_{-  99} $ & $  329^{+ 504}_{- 102} $ & $  290^{+ 218}_{-  94} $ & $  343^{+ 285}_{- 142} $ \\
$ 840$ & $   18.00 \pm   2.71 $ & $   551.30^{+ 0.50}_{- 0.50} $ & $   618.06^{+  0.66}_{-  0.66} $ & $  468^{+ 600}_{- 151} $ & $  600^{+1143}_{- 192} $ & $  447^{+ 479}_{- 126} $ & $  626^{+ 657}_{- 272} $ \\
$ 841$ & $    2.30 \pm   0.19 $ & $   148.11^{+ 0.06}_{- 0.06} $ & $   133.21^{+  0.06}_{-  0.06} $ & $  117^{+  76}_{-  53} $ & $  144^{+ 140}_{-  46} $ & $  159^{+  72}_{-  69} $ & $  144^{+  88}_{-  64} $ \\
$ 845$ & $   22.20 \pm  12.00 $ & $   630.34^{+ 0.74}_{- 0.74} $ & $   722.71^{+  1.00}_{-  1.00} $ & $  530^{+ 722}_{- 167} $ & $  687^{+1355}_{- 224} $ & $  494^{+ 567}_{- 137} $ & $  715^{+ 786}_{- 316} $ \\
$ 856$ & $    1.84 \pm   1.69 $ & $   128.44^{+ 0.07}_{- 0.07} $ & $   112.78^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$ 867$ & $   18.40 \pm   1.52 $ & $   559.10^{+ 0.53}_{- 0.53} $ & $   628.27^{+  0.69}_{-  0.69} $ & $  474^{+ 612}_{- 152} $ & $  608^{+1164}_{- 195} $ & $  452^{+ 487}_{- 127} $ & $  635^{+ 669}_{- 276} $ \\
$ 869$ & $    6.16 \pm   0.44 $ & $   277.91^{+ 0.05}_{- 0.05} $ & $   277.76^{+  0.05}_{-  0.05} $ & $  234^{+ 209}_{-  90} $ & $  287^{+ 413}_{-  89} $ & $  263^{+ 182}_{-  89} $ & $  299^{+ 235}_{- 123} $ \\
$ 871$ & $    2.58 \pm   0.73 $ & $   159.39^{+ 0.05}_{- 0.05} $ & $   145.13^{+  0.05}_{-  0.05} $ & $  127^{+  85}_{-  56} $ & $  156^{+ 160}_{-  49} $ & $  169^{+  80}_{-  71} $ & $  157^{+  98}_{-  69} $ \\
$ 878$ & $   48.00 \pm  29.10 $ & $  1031.57^{+ 2.56}_{- 2.55} $ & $  1284.57^{+  3.79}_{-  3.78} $ & $  816^{+1307}_{- 251} $ & $ 1092^{+2312}_{- 383} $ & $  702^{+ 973}_{- 204} $ & $ 1116^{+1419}_{- 532} $ \\
$ 906$ & $   12.30 \pm   2.24 $ & $   432.27^{+ 0.23}_{- 0.23} $ & $   465.24^{+  0.29}_{-  0.28} $ & $  369^{+ 420}_{- 126} $ & $  465^{+ 818}_{- 146} $ & $  372^{+ 345}_{- 109} $ & $  487^{+ 465}_{- 205} $ \\
$ 907$ & $    1.67 \pm   0.10 $ & $   120.72^{+ 0.08}_{- 0.08} $ & $   104.92^{+  0.08}_{-  0.08} $ & $   92^{+  56}_{-  44} $ & $  116^{+  97}_{-  38} $ & $  135^{+  56}_{-  63} $ & $  114^{+  66}_{-  53} $ \\
$ 909$ & $   2.54^{\dagger}$ & $  157.81^{+ 0.05}_{- 0.05}$ & $  143.45^{+  0.06}_{-  0.06}$ & $ 125^{+  84}_{-  56}$ & $ 154^{+ 157}_{-  49}$ & $ 167^{+  79}_{-  71}$ & $ 155^{+  96}_{-  68}$ \\
$ 914$ & $    1.89 \pm   0.34 $ & $   130.65^{+ 0.07}_{- 0.07} $ & $   115.06^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 112}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$ 927$ & $   0.46^{\dagger}$ & $   53.20^{+ 0.14}_{- 0.13}$ & $   40.30^{+  0.13}_{-  0.13}$ & $  36^{+  23}_{-  19}$ & $  53^{+  25}_{-  19}$ & $  73^{+  31}_{-  43}$ & $  49^{+  35}_{-  27}$ \\
$ 929$ & $  39.30^{\dagger}$ & $  907.86^{+ 1.90}_{- 1.90}$ & $ 1106.57^{+  2.75}_{-  2.74}$ & $ 733^{+1136}_{- 225}$ & $ 974^{+2042}_{- 334}$ & $ 643^{+ 857}_{- 183}$ & $1000^{+1229}_{- 469}$ \\
$ 936$ & $   11.60 \pm   2.40 $ & $   416.39^{+ 0.20}_{- 0.20} $ & $   445.35^{+  0.25}_{-  0.25} $ & $  356^{+ 397}_{- 122} $ & $  446^{+ 775}_{- 140} $ & $  361^{+ 328}_{- 107} $ & $  468^{+ 440}_{- 196} $ \\
$ 938$ & $    0.87 \pm   0.41 $ & $    79.54^{+ 0.11}_{- 0.11} $ & $    64.45^{+  0.11}_{-  0.11} $ & $   57^{+  33}_{-  29} $ & $   76^{+  47}_{-  26} $ & $   98^{+  37}_{-  52} $ & $   72^{+  43}_{-  37} $ \\
$ 942$ & $   16.70 \pm   6.64 $ & $   525.52^{+ 0.44}_{- 0.44} $ & $   584.45^{+  0.56}_{-  0.56} $ & $  447^{+ 561}_{- 145} $ & $  571^{+1073}_{- 182} $ & $  432^{+ 450}_{- 122} $ & $  597^{+ 615}_{- 257} $ \\
$ 946$ & $    6.17 \pm   2.71 $ & $   278.20^{+ 0.05}_{- 0.05} $ & $   278.10^{+  0.05}_{-  0.05} $ & $  235^{+ 209}_{-  90} $ & $  287^{+ 414}_{-  89} $ & $  263^{+ 182}_{-  89} $ & $  299^{+ 235}_{- 123} $ \\
$ 973^*$ & $   5.89 \pm   0.13$ & --- & --- & $ 227^{+ 199}_{-  88}$ & $ 278^{+ 394}_{-  86}$ & $ 257^{+ 174}_{-  88}$ & $ 289^{+ 224}_{- 119}$ \\
$ 974$ & $   16.10 \pm   8.49 $ & $   513.38^{+ 0.41}_{- 0.41} $ & $   568.71^{+  0.52}_{-  0.52} $ & $  437^{+ 542}_{- 143} $ & $  557^{+1040}_{- 177} $ & $  424^{+ 436}_{- 120} $ & $  583^{+ 595}_{- 250} $ \\
$ 981$ & $   0.77^{\dagger}$ & $   73.87^{+ 0.12}_{- 0.12}$ & $   59.12^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  27}$ & $  71^{+  42}_{-  25}$ & $  92^{+  35}_{-  51}$ & $  67^{+  41}_{-  35}$ \\
$ 999^*$ & $   8.42 \pm   0.38$ & --- & --- & $ 289^{+ 288}_{- 105}$ & $ 358^{+ 569}_{- 111}$ & $ 308^{+ 244}_{-  97}$ & $ 374^{+ 322}_{- 155}$ \\
$1008$ & $    4.28 \pm   0.08 $ & $   220.24^{+ 0.03}_{- 0.03} $ & $   211.70^{+  0.04}_{-  0.04} $ & $  182^{+ 143}_{-  75} $ & $  222^{+ 280}_{-  69} $ & $  218^{+ 128}_{-  81} $ & $  228^{+ 162}_{-  95} $ \\
$1009$ & $    2.50 \pm   0.34 $ & $   156.22^{+ 0.05}_{- 0.05} $ & $   141.76^{+  0.06}_{-  0.06} $ & $  124^{+  82}_{-  55} $ & $  152^{+ 154}_{-  48} $ & $  166^{+  78}_{-  71} $ & $  153^{+  95}_{-  67} $ \\
$1025^*$ & $   2.23 \pm   0.13$ & --- & --- & $ 114^{+  74}_{-  52}$ & $ 141^{+ 135}_{-  45}$ & $ 157^{+  70}_{-  69}$ & $ 141^{+  85}_{-  63}$ \\
$1036$ & $    1.42 \pm   0.21 $ & $   108.84^{+ 0.09}_{- 0.09} $ & $    92.96^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  39} $ & $  104^{+  81}_{-  34} $ & $  125^{+  49}_{-  60} $ & $  101^{+  59}_{-  48} $ \\
$1039$ & $    0.81 \pm   0.25 $ & $    76.16^{+ 0.12}_{- 0.12} $ & $    61.27^{+  0.12}_{-  0.12} $ & $   54^{+  32}_{-  27} $ & $   73^{+  44}_{-  25} $ & $   95^{+  36}_{-  51} $ & $   69^{+  42}_{-  36} $ \\
$1042$ & $    0.55 \pm   0.35 $ & $    59.31^{+ 0.13}_{- 0.13} $ & $    45.76^{+  0.12}_{-  0.12} $ & $   41^{+  25}_{-  21} $ & $   59^{+  29}_{-  21} $ & $   79^{+  32}_{-  46} $ & $   54^{+  36}_{-  29} $ \\
$1046$ & $    1.42 \pm   0.29 $ & $   108.84^{+ 0.09}_{- 0.09} $ & $    92.96^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  39} $ & $  104^{+  81}_{-  34} $ & $  125^{+  49}_{-  60} $ & $  101^{+  59}_{-  48} $ \\
$1051$ & $   3.73^{\dagger}$ & $  201.71^{+ 0.03}_{- 0.03}$ & $  191.06^{+  0.04}_{-  0.04}$ & $ 165^{+ 124}_{-  69}$ & $ 201^{+ 241}_{-  63}$ & $ 204^{+ 112}_{-  78}$ & $ 206^{+ 141}_{-  87}$ \\
$1071$ & $    2.22 \pm   0.38 $ & $   144.80^{+ 0.06}_{- 0.06} $ & $   129.74^{+  0.06}_{-  0.06} $ & $  114^{+  73}_{-  52} $ & $  140^{+ 135}_{-  45} $ & $  156^{+  70}_{-  68} $ & $  140^{+  85}_{-  62} $ \\
$1073$ & $    5.12 \pm   1.40 $ & $   246.95^{+ 0.04}_{- 0.04} $ & $   241.97^{+  0.04}_{-  0.04} $ & $  206^{+ 172}_{-  82} $ & $  252^{+ 340}_{-  78} $ & $  239^{+ 152}_{-  85} $ & $  261^{+ 194}_{- 108} $ \\
$1076$ & $   35.60 \pm   5.46 $ & $   852.29^{+ 1.63}_{- 1.63} $ & $  1027.89^{+  2.33}_{-  2.33} $ & $  694^{+1057}_{- 213} $ & $  919^{+1913}_{- 312} $ & $  615^{+ 802}_{- 173} $ & $  946^{+1142}_{- 439} $ \\
$1085$ & $    2.27 \pm   0.02 $ & $   146.88^{+ 0.06}_{- 0.06} $ & $   131.91^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  142^{+ 138}_{-  46} $ & $  158^{+  71}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$1086$ & $   1.02^{\dagger}$ & $   88.11^{+ 0.11}_{- 0.11}$ & $   72.63^{+  0.11}_{-  0.11}$ & $  64^{+  37}_{-  32}$ & $  84^{+  56}_{-  29}$ & $ 106^{+  40}_{-  55}$ & $  81^{+  47}_{-  40}$ \\
$1087$ & $    2.41 \pm   1.67 $ & $   152.60^{+ 0.05}_{- 0.05} $ & $   137.93^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  148^{+ 148}_{-  47} $ & $  163^{+  75}_{-  70} $ & $  149^{+  92}_{-  66} $ \\
$1088$ & $   53.70 \pm   4.87 $ & $  1108.23^{+ 3.01}_{- 3.00} $ & $  1396.72^{+  4.52}_{-  4.50} $ & $  866^{+1408}_{- 268} $ & $ 1162^{+2470}_{- 412} $ & $  737^{+1041}_{- 218} $ & $ 1184^{+1534}_{- 570} $ \\
$1096$ & $   1.65^{\dagger}$ & $  119.80^{+ 0.08}_{- 0.08}$ & $  103.98^{+  0.08}_{-  0.08}$ & $  91^{+  56}_{-  43}$ & $ 115^{+  96}_{-  38}$ & $ 134^{+  55}_{-  63}$ & $ 113^{+  66}_{-  52}$ \\
$1097$ & $    6.43 \pm   2.50 $ & $   285.63^{+ 0.05}_{- 0.05} $ & $   286.79^{+  0.06}_{-  0.06} $ & $  241^{+ 218}_{-  92} $ & $  296^{+ 432}_{-  92} $ & $  269^{+ 189}_{-  90} $ & $  308^{+ 245}_{- 127} $ \\
$1102$ & $    9.42 \pm   2.98 $ & $   364.54^{+ 0.13}_{- 0.13} $ & $   381.30^{+  0.15}_{-  0.15} $ & $  311^{+ 323}_{- 111} $ & $  387^{+ 635}_{- 120} $ & $  326^{+ 271}_{- 101} $ & $  405^{+ 359}_{- 168} $ \\
$1110$ & $    2.61 \pm   0.64 $ & $   160.57^{+ 0.05}_{- 0.05} $ & $   146.38^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  157^{+ 162}_{-  50} $ & $  170^{+  81}_{-  72} $ & $  158^{+  99}_{-  69} $ \\
$1112$ & $   32.00 \pm   4.47 $ & $   796.18^{+ 1.38}_{- 1.38} $ & $   949.32^{+  1.94}_{-  1.94} $ & $  654^{+ 974}_{- 201} $ & $  862^{+1778}_{- 290} $ & $  586^{+ 744}_{- 164} $ & $  890^{+1054}_{- 409} $ \\
$1114$ & $    0.94 \pm   0.16 $ & $    83.69^{+ 0.11}_{- 0.11} $ & $    68.39^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   80^{+  51}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   76^{+  45}_{-  38} $ \\
$1118$ & $    3.94 \pm   0.60 $ & $   208.89^{+ 0.03}_{- 0.03} $ & $   199.02^{+  0.04}_{-  0.04} $ & $  172^{+ 131}_{-  71} $ & $  209^{+ 256}_{-  65} $ & $  209^{+ 118}_{-  80} $ & $  215^{+ 149}_{-  90} $ \\
$1120$ & $   1.70^{\dagger}$ & $  122.10^{+ 0.08}_{- 0.08}$ & $  106.32^{+  0.08}_{-  0.08}$ & $  93^{+  57}_{-  44}$ & $ 117^{+  99}_{-  38}$ & $ 136^{+  56}_{-  64}$ & $ 115^{+  67}_{-  53}$ \\
$1121^*$ & $   5.10 \pm   0.10$ & --- & --- & $ 206^{+ 172}_{-  82}$ & $ 251^{+ 339}_{-  78}$ & $ 239^{+ 151}_{-  85}$ & $ 260^{+ 194}_{- 108}$ \\
$1122^*$ & $   3.15 \pm   0.06$ & --- & --- & $ 146^{+ 104}_{-  63}$ & $ 179^{+ 200}_{-  56}$ & $ 187^{+  96}_{-  75}$ & $ 182^{+ 119}_{-  78}$ \\
$1123$ & $    3.77 \pm   2.06 $ & $   203.09^{+ 0.03}_{- 0.03} $ & $   192.58^{+  0.04}_{-  0.04} $ & $  166^{+ 125}_{-  70} $ & $  203^{+ 244}_{-  63} $ & $  205^{+ 113}_{-  79} $ & $  208^{+ 142}_{-  88} $ \\
$1125$ & $    1.01 \pm   1.00 $ & $    87.56^{+ 0.11}_{- 0.11} $ & $    72.10^{+  0.11}_{-  0.11} $ & $   64^{+  37}_{-  32} $ & $   84^{+  55}_{-  28} $ & $  105^{+  40}_{-  55} $ & $   80^{+  47}_{-  40} $ \\
$1126$ & $    4.87 \pm   1.36 $ & $   239.17^{+ 0.03}_{- 0.03} $ & $   233.10^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  243^{+ 322}_{-  75} $ & $  233^{+ 145}_{-  84} $ & $  251^{+ 185}_{- 104} $ \\
$1128$ & $   2.41^{\dagger}$ & $  152.60^{+ 0.05}_{- 0.05}$ & $  137.93^{+  0.06}_{-  0.06}$ & $ 121^{+  80}_{-  54}$ & $ 148^{+ 148}_{-  47}$ & $ 163^{+  75}_{-  70}$ & $ 149^{+  92}_{-  66}$ \\
$1129$ & $    4.91 \pm   2.32 $ & $   240.43^{+ 0.03}_{- 0.03} $ & $   234.53^{+  0.04}_{-  0.04} $ & $  200^{+ 165}_{-  80} $ & $  245^{+ 325}_{-  76} $ & $  234^{+ 146}_{-  84} $ & $  253^{+ 186}_{- 105} $ \\
$1141$ & $    6.83 \pm   0.10 $ & $   296.86^{+ 0.06}_{- 0.06} $ & $   300.00^{+  0.07}_{-  0.07} $ & $  251^{+ 233}_{-  95} $ & $  309^{+ 460}_{-  96} $ & $  277^{+ 200}_{-  92} $ & $  322^{+ 261}_{- 133} $ \\
$1142$ & $   3.54^{\dagger}$ & $  195.09^{+ 0.04}_{- 0.04}$ & $  183.75^{+  0.04}_{-  0.04}$ & $ 159^{+ 117}_{-  67}$ & $ 194^{+ 227}_{-  61}$ & $ 198^{+ 107}_{-  77}$ & $ 198^{+ 133}_{-  84}$ \\
$1145$ & $    0.89 \pm   0.57 $ & $    80.59^{+ 0.11}_{- 0.11} $ & $    65.45^{+  0.11}_{-  0.11} $ & $   58^{+  34}_{-  29} $ & $   77^{+  48}_{-  26} $ & $   99^{+  38}_{-  53} $ & $   73^{+  44}_{-  37} $ \\
$1148$ & $    8.81 \pm   0.64 $ & $   349.28^{+ 0.11}_{- 0.11} $ & $   362.73^{+  0.12}_{-  0.12} $ & $  298^{+ 302}_{- 107} $ & $  369^{+ 595}_{- 115} $ & $  315^{+ 255}_{-  99} $ & $  386^{+ 337}_{- 160} $ \\
$1150$ & $    0.95 \pm   0.19 $ & $    84.20^{+ 0.11}_{- 0.11} $ & $    68.88^{+  0.11}_{-  0.11} $ & $   61^{+  36}_{-  30} $ & $   81^{+  52}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   77^{+  45}_{-  39} $ \\
$1152$ & $    6.39 \pm   1.71 $ & $   284.50^{+ 0.05}_{- 0.05} $ & $   285.46^{+  0.06}_{-  0.06} $ & $  240^{+ 217}_{-  92} $ & $  295^{+ 430}_{-  91} $ & $  268^{+ 188}_{-  90} $ & $  307^{+ 244}_{- 127} $ \\
$1153$ & $   0.77^{\dagger}$ & $   73.44^{+ 0.12}_{- 0.12}$ & $   58.72^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  26}$ & $  71^{+  41}_{-  25}$ & $  92^{+  35}_{-  50}$ & $  67^{+  41}_{-  35}$ \\
$1154$ & $   81.50 \pm  15.70 $ & $  1446.67^{+ 5.32}_{- 5.30} $ & $  1906.57^{+  8.39}_{-  8.35} $ & $ 1071^{+1800}_{- 344} $ & $ 1448^{+3076}_{- 538} $ & $  878^{+1303}_{- 279} $ & $ 1458^{+2019}_{- 723} $ \\
$1156^*$ & $   7.09 \pm   0.57$ & --- & --- & $ 258^{+ 242}_{-  96}$ & $ 317^{+ 478}_{-  98}$ & $ 282^{+ 208}_{-  93}$ & $ 331^{+ 271}_{- 136}$ \\
$1157^*$ & $   5.01 \pm   0.13$ & --- & --- & $ 203^{+ 168}_{-  81}$ & $ 248^{+ 332}_{-  77}$ & $ 237^{+ 149}_{-  85}$ & $ 257^{+ 190}_{- 106}$ \\
$1159$ & $    5.62 \pm   0.50 $ & $   262.09^{+ 0.04}_{- 0.04} $ & $   259.39^{+  0.04}_{-  0.04} $ & $  220^{+ 190}_{-  86} $ & $  269^{+ 375}_{-  83} $ & $  251^{+ 166}_{-  87} $ & $  279^{+ 214}_{- 115} $ \\
$1167$ & $   1.33^{\dagger}$ & $  104.38^{+ 0.09}_{- 0.09}$ & $   88.53^{+  0.09}_{-  0.09}$ & $  78^{+  46}_{-  38}$ & $ 100^{+  75}_{-  33}$ & $ 121^{+  47}_{-  59}$ & $  97^{+  56}_{-  46}$ \\
$1190$ & $    1.87 \pm   0.28 $ & $   129.77^{+ 0.07}_{- 0.07} $ & $   114.15^{+  0.07}_{-  0.07} $ & $  100^{+  62}_{-  47} $ & $  125^{+ 111}_{-  40} $ & $  143^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$1192$ & $    1.23 \pm   0.69 $ & $    99.30^{+ 0.09}_{- 0.09} $ & $    83.52^{+  0.10}_{-  0.10} $ & $   74^{+  43}_{-  36} $ & $   95^{+  69}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   92^{+  53}_{-  44} $ \\
$1196$ & $    4.85 \pm   1.05 $ & $   238.55^{+ 0.03}_{- 0.03} $ & $   232.39^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  242^{+ 321}_{-  75} $ & $  233^{+ 144}_{-  84} $ & $  251^{+ 184}_{- 104} $ \\
$1197$ & $    0.86 \pm   0.19 $ & $    79.01^{+ 0.11}_{- 0.11} $ & $    63.95^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  29} $ & $   76^{+  47}_{-  26} $ & $   97^{+  37}_{-  52} $ & $   72^{+  43}_{-  37} $ \\
$1200$ & $    1.08 \pm   0.15 $ & $    91.38^{+ 0.10}_{- 0.10} $ & $    75.80^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   87^{+  60}_{-  29} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$1204$ & $    2.14 \pm   0.70 $ & $   141.45^{+ 0.06}_{- 0.06} $ & $   126.23^{+  0.07}_{-  0.07} $ & $  111^{+  71}_{-  51} $ & $  137^{+ 129}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  137^{+  82}_{-  61} $ \\
$1211$ & $    4.01 \pm   1.08 $ & $   211.26^{+ 0.03}_{- 0.03} $ & $   201.65^{+  0.04}_{-  0.04} $ & $  174^{+ 133}_{-  72} $ & $  212^{+ 261}_{-  66} $ & $  211^{+ 120}_{-  80} $ & $  218^{+ 151}_{-  91} $ \\
$1212$ & $    0.51 \pm   0.31 $ & $    56.23^{+ 0.13}_{- 0.13} $ & $    42.99^{+  0.13}_{-  0.13} $ & $   38^{+  24}_{-  20} $ & $   56^{+  27}_{-  20} $ & $   76^{+  31}_{-  44} $ & $   51^{+  35}_{-  28} $ \\
$1213$ & $    5.38 \pm   1.97 $ & $   254.89^{+ 0.04}_{- 0.04} $ & $   251.08^{+  0.04}_{-  0.04} $ & $  214^{+ 181}_{-  84} $ & $  261^{+ 358}_{-  81} $ & $  245^{+ 159}_{-  86} $ & $  270^{+ 204}_{- 112} $ \\
$1218$ & $    2.02 \pm   0.28 $ & $   136.33^{+ 0.06}_{- 0.06} $ & $   120.92^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  132^{+ 121}_{-  42} $ & $  149^{+  65}_{-  67} $ & $  131^{+  78}_{-  59} $ \\
$1221$ & $    0.70 \pm   0.51 $ & $    69.27^{+ 0.12}_{- 0.12} $ & $    54.85^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   67^{+  37}_{-  23} $ & $   88^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$1223$ & $   1.74^{\dagger}$ & $  123.93^{+ 0.07}_{- 0.07}$ & $  108.18^{+  0.08}_{-  0.08}$ & $  95^{+  58}_{-  45}$ & $ 119^{+ 102}_{-  39}$ & $ 138^{+  57}_{-  64}$ & $ 117^{+  69}_{-  54}$ \\
$1235$ & $    1.59 \pm   0.15 $ & $   117.00^{+ 0.08}_{- 0.08} $ & $   101.14^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  92}_{-  37} $ & $  132^{+  54}_{-  62} $ & $  110^{+  64}_{-  51} $ \\
$1244$ & $    0.67 \pm   0.24 $ & $    67.55^{+ 0.12}_{- 0.12} $ & $    53.26^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   66^{+  36}_{-  23} $ & $   87^{+  34}_{-  48} $ & $   61^{+  39}_{-  32} $ \\
$1279$ & $    1.43 \pm   0.47 $ & $   109.33^{+ 0.09}_{- 0.09} $ & $    93.45^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  40} $ & $  104^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$1288^*$ & $   3.76 \pm   0.16$ & --- & --- & $ 166^{+ 125}_{-  70}$ & $ 202^{+ 243}_{-  63}$ & $ 204^{+ 113}_{-  79}$ & $ 207^{+ 142}_{-  87}$ \\
$1289$ & $    4.58 \pm   1.40 $ & $   229.98^{+ 0.03}_{- 0.03} $ & $   222.67^{+  0.04}_{-  0.04} $ & $  191^{+ 153}_{-  77} $ & $  233^{+ 302}_{-  72} $ & $  226^{+ 137}_{-  83} $ & $  240^{+ 173}_{- 100} $ \\
$1291$ & $   10.10 \pm   0.85 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$1297$ & $   36.40 \pm  20.90 $ & $   864.48^{+ 1.69}_{- 1.69} $ & $  1045.07^{+  2.42}_{-  2.41} $ & $  703^{+1074}_{- 216} $ & $  931^{+1941}_{- 317} $ & $  621^{+ 814}_{- 175} $ & $  958^{+1162}_{- 446} $ \\
$1298$ & $   0.99^{\dagger}$ & $   86.50^{+ 0.11}_{- 0.11}$ & $   71.09^{+  0.11}_{-  0.11}$ & $  63^{+  37}_{-  31}$ & $  83^{+  54}_{-  28}$ & $ 104^{+  40}_{-  54}$ & $  79^{+  46}_{-  39}$ \\
$1301$ & $    1.18 \pm   1.07 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$1303$ & $   30.40 \pm   2.25 $ & $   770.51^{+ 1.27}_{- 1.27} $ & $   913.69^{+  1.78}_{-  1.77} $ & $  636^{+ 936}_{- 196} $ & $  836^{+1715}_{- 280} $ & $  572^{+ 718}_{- 160} $ & $  864^{+1013}_{- 395} $ \\
$1306$ & $    1.90 \pm   0.82 $ & $   131.10^{+ 0.07}_{- 0.07} $ & $   115.52^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 113}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$1307$ & $   15.20 \pm   4.56 $ & $   494.86^{+ 0.36}_{- 0.36} $ & $   544.83^{+  0.46}_{-  0.46} $ & $  422^{+ 514}_{- 139} $ & $  536^{+ 989}_{- 170} $ & $  412^{+ 415}_{- 118} $ & $  561^{+ 565}_{- 240} $ \\
$1308$ & $   3.10^{\dagger}$ & $  179.23^{+ 0.04}_{- 0.04}$ & $  166.43^{+  0.04}_{-  0.04}$ & $ 145^{+ 102}_{-  63}$ & $ 177^{+ 196}_{-  56}$ & $ 185^{+  94}_{-  75}$ & $ 180^{+ 117}_{-  77}$ \\
$1310$ & $    1.34 \pm   1.07 $ & $   104.89^{+ 0.09}_{- 0.09} $ & $    89.03^{+  0.09}_{-  0.09} $ & $   78^{+  46}_{-  38} $ & $  100^{+  76}_{-  33} $ & $  121^{+  47}_{-  59} $ & $   97^{+  56}_{-  46} $ \\
$1311$ & $   0.60^{\dagger}$ & $   62.71^{+ 0.13}_{- 0.13}$ & $   48.83^{+  0.12}_{-  0.12}$ & $  43^{+  26}_{-  22}$ & $  61^{+  32}_{-  22}$ & $  82^{+  32}_{-  47}$ & $  57^{+  37}_{-  31}$ \\
$1318$ & $   1.56^{\dagger}$ & $  115.58^{+ 0.08}_{- 0.08}$ & $   99.72^{+  0.09}_{-  0.09}$ & $  88^{+  53}_{-  42}$ & $ 111^{+  90}_{-  36}$ & $ 131^{+  53}_{-  62}$ & $ 108^{+  63}_{-  51}$ \\
$1319$ & $   0.40^{\dagger}$ & $   48.53^{+ 0.14}_{- 0.14}$ & $   36.20^{+  0.13}_{-  0.13}$ & $  32^{+  22}_{-  17}$ & $  50^{+  22}_{-  18}$ & $  68^{+  30}_{-  41}$ & $  45^{+  34}_{-  25}$ \\
$1321$ & $    1.73 \pm   0.10 $ & $   123.48^{+ 0.07}_{- 0.07} $ & $   107.72^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  44} $ & $  119^{+ 101}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  68}_{-  54} $ \\
$1328$ & $    0.64 \pm   0.29 $ & $    65.35^{+ 0.13}_{- 0.13} $ & $    51.24^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   64^{+  34}_{-  22} $ & $   84^{+  33}_{-  48} $ & $   59^{+  38}_{-  32} $ \\
$1346$ & $    5.83 \pm   1.29 $ & $   268.31^{+ 0.04}_{- 0.04} $ & $   266.58^{+  0.05}_{-  0.05} $ & $  226^{+ 197}_{-  87} $ & $  276^{+ 390}_{-  86} $ & $  256^{+ 172}_{-  88} $ & $  287^{+ 222}_{- 118} $ \\
$1359$ & $   32.30 \pm   8.84 $ & $   800.94^{+ 1.40}_{- 1.40} $ & $   955.95^{+  1.97}_{-  1.97} $ & $  658^{+ 981}_{- 202} $ & $  867^{+1790}_{- 292} $ & $  588^{+ 749}_{- 165} $ & $  895^{+1061}_{- 411} $ \\
$1365$ & $    1.93 \pm   0.81 $ & $   132.41^{+ 0.07}_{- 0.07} $ & $   116.87^{+  0.07}_{-  0.07} $ & $  103^{+  64}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  127^{+  75}_{-  57} $ \\
$1379$ & $   0.72^{\dagger}$ & $   70.84^{+ 0.12}_{- 0.12}$ & $   56.31^{+  0.12}_{-  0.12}$ & $  50^{+  30}_{-  25}$ & $  69^{+  39}_{-  24}$ & $  90^{+  35}_{-  50}$ & $  64^{+  40}_{-  34}$ \\
$1382$ & $    2.84 \pm   0.99 $ & $   169.47^{+ 0.04}_{- 0.04} $ & $   155.90^{+  0.05}_{-  0.05} $ & $  136^{+  94}_{-  60} $ & $  166^{+ 178}_{-  53} $ & $  177^{+  87}_{-  73} $ & $  168^{+ 107}_{-  73} $ \\
$1384$ & $   9.89^{\dagger}$ & $  376.06^{+ 0.14}_{- 0.14}$ & $  395.40^{+  0.17}_{-  0.17}$ & $ 321^{+ 339}_{- 113}$ & $ 400^{+ 666}_{- 125}$ & $ 334^{+ 283}_{- 102}$ & $ 419^{+ 377}_{- 174}$ \\
$1385^*$ & $  13.00 \pm   0.25$ & --- & --- & $ 383^{+ 443}_{- 129}$ & $ 482^{+ 860}_{- 152}$ & $ 382^{+ 363}_{- 112}$ & $ 505^{+ 489}_{- 214}$ \\
$1388$ & $    1.37 \pm   0.45 $ & $   106.38^{+ 0.09}_{- 0.09} $ & $    90.51^{+  0.09}_{-  0.09} $ & $   80^{+  47}_{-  38} $ & $  102^{+  78}_{-  34} $ & $  122^{+  48}_{-  60} $ & $   99^{+  57}_{-  47} $ \\
$1390$ & $   14.70 \pm   3.00 $ & $   484.40^{+ 0.34}_{- 0.34} $ & $   531.40^{+  0.43}_{-  0.43} $ & $  413^{+ 498}_{- 137} $ & $  524^{+ 960}_{- 166} $ & $  406^{+ 404}_{- 116} $ & $  549^{+ 548}_{- 234} $ \\
$1396$ & $    2.30 \pm   0.57 $ & $   148.11^{+ 0.06}_{- 0.06} $ & $   133.21^{+  0.06}_{-  0.06} $ & $  117^{+  76}_{-  53} $ & $  144^{+ 140}_{-  46} $ & $  159^{+  72}_{-  69} $ & $  144^{+  88}_{-  64} $ \\
$1404$ & $    5.92 \pm   3.76 $ & $   270.94^{+ 0.04}_{- 0.04} $ & $   269.65^{+  0.05}_{-  0.05} $ & $  228^{+ 200}_{-  88} $ & $  279^{+ 397}_{-  86} $ & $  258^{+ 175}_{-  88} $ & $  290^{+ 225}_{- 120} $ \\
$1406$ & $    3.65 \pm   0.20 $ & $   198.94^{+ 0.04}_{- 0.04} $ & $   187.99^{+  0.04}_{-  0.04} $ & $  163^{+ 121}_{-  68} $ & $  198^{+ 235}_{-  62} $ & $  201^{+ 110}_{-  78} $ & $  203^{+ 138}_{-  86} $ \\
$1413$ & $    1.03 \pm   0.46 $ & $    88.66^{+ 0.10}_{- 0.10} $ & $    73.16^{+  0.11}_{-  0.11} $ & $   64^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$1416$ & $    0.94 \pm   0.46 $ & $    83.69^{+ 0.11}_{- 0.11} $ & $    68.39^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   80^{+  51}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   76^{+  45}_{-  38} $ \\
$1419^*$ & $   2.34 \pm   0.12$ & --- & --- & $ 118^{+  77}_{-  53}$ & $ 145^{+ 143}_{-  46}$ & $ 160^{+  73}_{-  69}$ & $ 146^{+  89}_{-  64}$ \\
$1422$ & $    2.09 \pm   0.25 $ & $   139.33^{+ 0.06}_{- 0.06} $ & $   124.03^{+  0.07}_{-  0.07} $ & $  109^{+  69}_{-  50} $ & $  135^{+ 126}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$1425$ & $    1.73 \pm   0.10 $ & $   123.48^{+ 0.07}_{- 0.07} $ & $   107.72^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  44} $ & $  119^{+ 101}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  68}_{-  54} $ \\
$1430$ & $    0.93 \pm   0.67 $ & $    82.77^{+ 0.11}_{- 0.11} $ & $    67.53^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  101^{+  38}_{-  53} $ & $   75^{+  45}_{-  38} $ \\
$1432$ & $    0.64 \pm   0.28 $ & $    65.49^{+ 0.13}_{- 0.13} $ & $    51.36^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   64^{+  34}_{-  22} $ & $   85^{+  33}_{-  48} $ & $   59^{+  38}_{-  32} $ \\
$1435$ & $   21.40 \pm  17.90 $ & $   615.73^{+ 0.70}_{- 0.69} $ & $   703.20^{+  0.93}_{-  0.93} $ & $  519^{+ 700}_{- 164} $ & $  671^{+1316}_{- 218} $ & $  486^{+ 551}_{- 135} $ & $  699^{+ 762}_{- 308} $ \\
$1439$ & $    3.62 \pm   2.68 $ & $   197.89^{+ 0.04}_{- 0.04} $ & $   186.84^{+  0.04}_{-  0.04} $ & $  162^{+ 120}_{-  68} $ & $  197^{+ 233}_{-  62} $ & $  200^{+ 109}_{-  78} $ & $  202^{+ 136}_{-  85} $ \\
$1440^*$ & $   5.32 \pm   0.17$ & --- & --- & $ 212^{+ 179}_{-  84}$ & $ 259^{+ 354}_{-  80}$ & $ 244^{+ 158}_{-  86}$ & $ 268^{+ 202}_{- 111}$ \\
$1443$ & $    3.33 \pm   0.31 $ & $   187.61^{+ 0.04}_{- 0.04} $ & $   175.55^{+  0.04}_{-  0.04} $ & $  152^{+ 110}_{-  65} $ & $  186^{+ 212}_{-  58} $ & $  192^{+ 101}_{-  76} $ & $  189^{+ 125}_{-  81} $ \\
$1446$ & $    2.68 \pm   0.50 $ & $   163.31^{+ 0.05}_{- 0.05} $ & $   149.30^{+  0.05}_{-  0.05} $ & $  130^{+  88}_{-  58} $ & $  160^{+ 167}_{-  51} $ & $  172^{+  83}_{-  72} $ & $  161^{+ 101}_{-  70} $ \\
$1447$ & $    5.19 \pm   0.36 $ & $   249.10^{+ 0.04}_{- 0.04} $ & $   244.44^{+  0.04}_{-  0.04} $ & $  208^{+ 175}_{-  82} $ & $  254^{+ 345}_{-  79} $ & $  241^{+ 154}_{-  85} $ & $  263^{+ 197}_{- 109} $ \\
$1449$ & $    2.89 \pm   0.47 $ & $   171.37^{+ 0.04}_{- 0.04} $ & $   157.94^{+  0.05}_{-  0.05} $ & $  138^{+  95}_{-  60} $ & $  168^{+ 181}_{-  53} $ & $  179^{+  88}_{-  73} $ & $  171^{+ 109}_{-  74} $ \\
$1452$ & $    2.54 \pm   0.75 $ & $   157.81^{+ 0.05}_{- 0.05} $ & $   143.45^{+  0.06}_{-  0.06} $ & $  125^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  167^{+  79}_{-  71} $ & $  155^{+  96}_{-  68} $ \\
$1453$ & $   12.20 \pm   1.33 $ & $   430.02^{+ 0.23}_{- 0.23} $ & $   462.42^{+  0.28}_{-  0.28} $ & $  368^{+ 417}_{- 125} $ & $  462^{+ 812}_{- 145} $ & $  370^{+ 343}_{- 109} $ & $  484^{+ 461}_{- 204} $ \\
$1456$ & $    1.91 \pm   1.05 $ & $   131.54^{+ 0.07}_{- 0.07} $ & $   115.97^{+  0.07}_{-  0.07} $ & $  102^{+  64}_{-  47} $ & $  127^{+ 113}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  126^{+  74}_{-  57} $ \\
$1458$ & $    1.00 \pm   0.38 $ & $    86.89^{+ 0.11}_{- 0.11} $ & $    71.46^{+  0.11}_{-  0.11} $ & $   63^{+  37}_{-  31} $ & $   83^{+  55}_{-  28} $ & $  105^{+  40}_{-  55} $ & $   79^{+  46}_{-  40} $ \\
$1459$ & $    0.71 \pm   0.18 $ & $    70.22^{+ 0.12}_{- 0.12} $ & $    55.72^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   64^{+  40}_{-  33} $ \\
$1461$ & $   46.70 \pm  39.30 $ & $  1013.63^{+ 2.46}_{- 2.45} $ & $  1258.53^{+  3.63}_{-  3.62} $ & $  804^{+1283}_{- 248} $ & $ 1075^{+2275}_{- 376} $ & $  693^{+ 957}_{- 201} $ & $ 1099^{+1392}_{- 523} $ \\
$1462$ & $   10.70 \pm   0.98 $ & $   395.45^{+ 0.17}_{- 0.17} $ & $   419.31^{+  0.20}_{-  0.20} $ & $  338^{+ 367}_{- 118} $ & $  422^{+ 718}_{- 132} $ & $  347^{+ 305}_{- 105} $ & $  442^{+ 407}_{- 185} $ \\
$1463$ & $   0.65^{\dagger}$ & $   65.88^{+ 0.13}_{- 0.13}$ & $   51.72^{+  0.12}_{-  0.12}$ & $  46^{+  28}_{-  24}$ & $  64^{+  35}_{-  23}$ & $  85^{+  33}_{-  48}$ & $  60^{+  38}_{-  32}$ \\
$1465$ & $    6.48 \pm   2.10 $ & $   287.05^{+ 0.05}_{- 0.05} $ & $   288.45^{+  0.06}_{-  0.06} $ & $  243^{+ 220}_{-  92} $ & $  298^{+ 436}_{-  92} $ & $  270^{+ 191}_{-  91} $ & $  310^{+ 247}_{- 128} $ \\
$1466$ & $    8.86 \pm   1.02 $ & $   350.54^{+ 0.11}_{- 0.11} $ & $   364.26^{+  0.13}_{-  0.13} $ & $  299^{+ 304}_{- 107} $ & $  371^{+ 598}_{- 115} $ & $  316^{+ 256}_{-  99} $ & $  388^{+ 338}_{- 161} $ \\
$1467$ & $    4.45 \pm   0.28 $ & $   225.78^{+ 0.03}_{- 0.03} $ & $   217.94^{+  0.04}_{-  0.04} $ & $  187^{+ 149}_{-  76} $ & $  228^{+ 292}_{-  71} $ & $  223^{+ 133}_{-  82} $ & $  235^{+ 168}_{-  98} $ \\
$1468^*$ & $  40.40 \pm   1.45$ & --- & --- & $ 744^{+1159}_{- 228}$ & $ 990^{+2078}_{- 341}$ & $ 650^{+ 872}_{- 185}$ & $1016^{+1254}_{- 477}$ \\
$1469$ & $    1.65 \pm   0.54 $ & $   119.80^{+ 0.08}_{- 0.08} $ & $   103.98^{+  0.08}_{-  0.08} $ & $   91^{+  56}_{-  43} $ & $  115^{+  96}_{-  38} $ & $  134^{+  55}_{-  63} $ & $  113^{+  66}_{-  52} $ \\
$1472$ & $    3.10 \pm   0.35 $ & $   179.23^{+ 0.04}_{- 0.04} $ & $   166.43^{+  0.04}_{-  0.04} $ & $  145^{+ 102}_{-  63} $ & $  177^{+ 196}_{-  56} $ & $  185^{+  94}_{-  75} $ & $  180^{+ 117}_{-  77} $ \\
$1473$ & $    9.43 \pm   0.08 $ & $   364.79^{+ 0.13}_{- 0.13} $ & $   381.60^{+  0.15}_{-  0.15} $ & $  311^{+ 323}_{- 111} $ & $  387^{+ 636}_{- 120} $ & $  326^{+ 271}_{- 101} $ & $  405^{+ 360}_{- 168} $ \\
$1479$ & $  10.30^{\dagger}$ & $  385.94^{+ 0.16}_{- 0.16}$ & $  407.56^{+  0.19}_{-  0.19}$ & $ 330^{+ 353}_{- 115}$ & $ 411^{+ 692}_{- 128}$ & $ 341^{+ 294}_{- 103}$ & $ 431^{+ 392}_{- 180}$ \\
$1480^*$ & $  16.70 \pm   0.76$ & --- & --- & $ 447^{+ 561}_{- 145}$ & $ 571^{+1073}_{- 182}$ & $ 432^{+ 450}_{- 122}$ & $ 597^{+ 615}_{- 257}$ \\
$1481$ & $   0.84^{\dagger}$ & $   77.89^{+ 0.11}_{- 0.11}$ & $   62.90^{+  0.11}_{-  0.11}$ & $  56^{+  33}_{-  28}$ & $  75^{+  45}_{-  26}$ & $  96^{+  37}_{-  52}$ & $  71^{+  42}_{-  36}$ \\
$1482$ & $    1.31 \pm   1.12 $ & $   103.38^{+ 0.09}_{- 0.09} $ & $    87.54^{+  0.10}_{-  0.10} $ & $   77^{+  46}_{-  37} $ & $   99^{+  74}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  55}_{-  46} $ \\
$1484^*$ & $   2.47 \pm   0.18$ & --- & --- & $ 123^{+  81}_{-  55}$ & $ 151^{+ 152}_{-  48}$ & $ 165^{+  77}_{-  70}$ & $ 152^{+  94}_{-  67}$ \\
$1485$ & $    0.94 \pm   0.79 $ & $    83.57^{+ 0.11}_{- 0.11} $ & $    68.29^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   80^{+  51}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   76^{+  45}_{-  38} $ \\
$1489$ & $    3.42 \pm   1.61 $ & $   190.83^{+ 0.04}_{- 0.04} $ & $   179.08^{+  0.04}_{-  0.04} $ & $  155^{+ 113}_{-  66} $ & $  189^{+ 219}_{-  59} $ & $  195^{+ 103}_{-  77} $ & $  193^{+ 129}_{-  82} $ \\
$1492$ & $    1.84 \pm   1.79 $ & $   128.44^{+ 0.07}_{- 0.07} $ & $   112.78^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$1503^*$ & $   1.10 \pm   0.04$ & --- & --- & $  68^{+  40}_{-  33}$ & $  88^{+  61}_{-  30}$ & $ 110^{+  42}_{-  56}$ & $  85^{+  49}_{-  42}$ \\
$1515$ & $    6.21 \pm   0.78 $ & $   279.35^{+ 0.05}_{- 0.05} $ & $   279.44^{+  0.05}_{-  0.05} $ & $  236^{+ 211}_{-  90} $ & $  289^{+ 417}_{-  89} $ & $  264^{+ 183}_{-  90} $ & $  300^{+ 237}_{- 124} $ \\
$1518$ & $   10.20 \pm   3.41 $ & $   383.54^{+ 0.15}_{- 0.15} $ & $   404.61^{+  0.18}_{-  0.18} $ & $  328^{+ 350}_{- 115} $ & $  409^{+ 686}_{- 127} $ & $  339^{+ 292}_{- 103} $ & $  428^{+ 388}_{- 178} $ \\
$1533$ & $    2.01 \pm   0.13 $ & $   135.89^{+ 0.06}_{- 0.06} $ & $   120.47^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  131^{+ 120}_{-  42} $ & $  148^{+  64}_{-  67} $ & $  130^{+  78}_{-  59} $ \\
$1540$ & $    1.50 \pm   0.38 $ & $   112.72^{+ 0.08}_{- 0.08} $ & $    96.84^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  108^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  50} $ \\
$1541^*$ & $   7.69 \pm   0.06$ & --- & --- & $ 272^{+ 263}_{- 100}$ & $ 336^{+ 519}_{- 104}$ & $ 294^{+ 224}_{-  95}$ & $ 351^{+ 294}_{- 145}$ \\
$1546$ & $   67.60 \pm  26.60 $ & $  1283.78^{+ 4.14}_{- 4.13} $ & $  1658.36^{+  6.39}_{-  6.37} $ & $  975^{+1622}_{- 307} $ & $ 1315^{+2800}_{- 479} $ & $  812^{+1184}_{- 250} $ & $ 1331^{+1790}_{- 652} $ \\
$1551$ & $   24.10 \pm   4.09 $ & $   664.28^{+ 0.86}_{- 0.86} $ & $   768.37^{+  1.17}_{-  1.17} $ & $  556^{+ 774}_{- 174} $ & $  723^{+1445}_{- 237} $ & $  514^{+ 604}_{- 143} $ & $  752^{+ 841}_{- 336} $ \\
$1552$ & $    1.50 \pm   0.84 $ & $   112.72^{+ 0.08}_{- 0.08} $ & $    96.84^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  108^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  50} $ \\
$1553$ & $   28.70 \pm   0.75 $ & $   742.70^{+ 1.15}_{- 1.15} $ & $   875.30^{+  1.61}_{-  1.60} $ & $  615^{+ 894}_{- 190} $ & $  807^{+1646}_{- 269} $ & $  557^{+ 688}_{- 155} $ & $  835^{+ 968}_{- 379} $ \\
$1558$ & $    3.36 \pm   1.65 $ & $   188.69^{+ 0.04}_{- 0.04} $ & $   176.73^{+  0.04}_{-  0.04} $ & $  153^{+ 111}_{-  65} $ & $  187^{+ 215}_{-  59} $ & $  193^{+ 102}_{-  76} $ & $  191^{+ 127}_{-  81} $ \\
$1559$ & $    5.08 \pm   0.52 $ & $   245.71^{+ 0.04}_{- 0.04} $ & $   240.56^{+  0.04}_{-  0.04} $ & $  205^{+ 171}_{-  82} $ & $  250^{+ 337}_{-  78} $ & $  238^{+ 151}_{-  85} $ & $  259^{+ 193}_{- 108} $ \\
$1561$ & $    1.22 \pm   0.65 $ & $    98.78^{+ 0.10}_{- 0.10} $ & $    83.01^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   91^{+  53}_{-  44} $ \\
$1566$ & $   39.70 \pm  20.50 $ & $   913.75^{+ 1.93}_{- 1.93} $ & $  1114.96^{+  2.79}_{-  2.79} $ & $  737^{+1145}_{- 226} $ & $  980^{+2055}_{- 337} $ & $  645^{+ 862}_{- 184} $ & $ 1006^{+1238}_{- 472} $ \\
$1567$ & $    3.25 \pm   0.99 $ & $   184.72^{+ 0.04}_{- 0.04} $ & $   172.40^{+  0.04}_{-  0.04} $ & $  150^{+ 107}_{-  64} $ & $  183^{+ 207}_{-  57} $ & $  190^{+  99}_{-  76} $ & $  186^{+ 122}_{-  79} $ \\
$1571^*$ & $   4.67 \pm   0.62$ & --- & --- & $ 194^{+ 156}_{-  78}$ & $ 236^{+ 308}_{-  73}$ & $ 228^{+ 139}_{-  83}$ & $ 244^{+ 177}_{- 101}$ \\
$1574$ & $    5.24 \pm   0.91 $ & $   250.63^{+ 0.04}_{- 0.04} $ & $   246.19^{+  0.04}_{-  0.04} $ & $  210^{+ 176}_{-  83} $ & $  256^{+ 349}_{-  79} $ & $  242^{+ 155}_{-  86} $ & $  265^{+ 199}_{- 110} $ \\
$1578$ & $    3.57 \pm   0.16 $ & $   196.14^{+ 0.04}_{- 0.04} $ & $   184.91^{+  0.04}_{-  0.04} $ & $  160^{+ 118}_{-  68} $ & $  195^{+ 229}_{-  61} $ & $  199^{+ 108}_{-  78} $ & $  200^{+ 135}_{-  85} $ \\
$1579$ & $   25.50 \pm   1.36 $ & $   688.68^{+ 0.95}_{- 0.94} $ & $   801.42^{+  1.30}_{-  1.29} $ & $  575^{+ 812}_{- 179} $ & $  750^{+1508}_{- 247} $ & $  528^{+ 631}_{- 146} $ & $  778^{+ 881}_{- 349} $ \\
$1580$ & $    6.70 \pm   0.90 $ & $   293.24^{+ 0.06}_{- 0.06} $ & $   295.73^{+  0.06}_{-  0.06} $ & $  248^{+ 228}_{-  94} $ & $  305^{+ 451}_{-  94} $ & $  274^{+ 197}_{-  91} $ & $  317^{+ 256}_{- 131} $ \\
$1586$ & $    2.05 \pm   0.40 $ & $   137.62^{+ 0.06}_{- 0.06} $ & $   122.25^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  133^{+ 123}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$1588$ & $   28.60 \pm   5.87 $ & $   741.05^{+ 1.15}_{- 1.15} $ & $   873.02^{+  1.60}_{-  1.59} $ & $  614^{+ 891}_{- 190} $ & $  805^{+1642}_{- 268} $ & $  556^{+ 687}_{- 155} $ & $  834^{+ 965}_{- 378} $ \\
$1590$ & $    0.64 \pm   0.19 $ & $    65.68^{+ 0.13}_{- 0.13} $ & $    51.54^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   64^{+  34}_{-  22} $ & $   85^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$1601^*$ & $  31.10 \pm   1.93$ & --- & --- & $ 644^{+ 953}_{- 198}$ & $ 847^{+1743}_{- 284}$ & $ 578^{+ 729}_{- 161}$ & $ 876^{+1031}_{- 401}$ \\
$1604$ & $    5.64 \pm   1.70 $ & $   262.69^{+ 0.04}_{- 0.04} $ & $   260.08^{+  0.04}_{-  0.04} $ & $  221^{+ 191}_{-  86} $ & $  270^{+ 377}_{-  84} $ & $  251^{+ 167}_{-  87} $ & $  280^{+ 215}_{- 116} $ \\
$1606^*$ & $   3.46 \pm   0.07$ & --- & --- & $ 157^{+ 115}_{-  67}$ & $ 191^{+ 222}_{-  60}$ & $ 196^{+ 105}_{-  77}$ & $ 195^{+ 130}_{-  83}$ \\
$1609^*$ & $   4.65 \pm   0.08$ & --- & --- & $ 193^{+ 156}_{-  78}$ & $ 235^{+ 307}_{-  73}$ & $ 228^{+ 139}_{-  83}$ & $ 243^{+ 176}_{- 101}$ \\
$1611$ & $   2.21^{\dagger}$ & $  144.38^{+ 0.06}_{- 0.06}$ & $  129.30^{+  0.06}_{-  0.06}$ & $ 113^{+  73}_{-  52}$ & $ 140^{+ 134}_{-  45}$ & $ 156^{+  70}_{-  68}$ & $ 140^{+  85}_{-  62}$ \\
$1614$ & $    2.48 \pm   0.61 $ & $   155.42^{+ 0.05}_{- 0.05} $ & $   140.91^{+  0.06}_{-  0.06} $ & $  123^{+  82}_{-  55} $ & $  151^{+ 153}_{-  48} $ & $  165^{+  77}_{-  71} $ & $  152^{+  94}_{-  67} $ \\
$1623^*$ & $  11.50 \pm   0.46$ & --- & --- & $ 354^{+ 394}_{- 122}$ & $ 444^{+ 768}_{- 139}$ & $ 360^{+ 325}_{- 107}$ & $ 465^{+ 436}_{- 195}$ \\
$1625^*$ & $  13.30 \pm   0.12$ & --- & --- & $ 388^{+ 453}_{- 130}$ & $ 490^{+ 878}_{- 154}$ & $ 386^{+ 370}_{- 112}$ & $ 513^{+ 500}_{- 217}$ \\
$1626$ & $    6.89 \pm   2.16 $ & $   298.52^{+ 0.06}_{- 0.06} $ & $   301.96^{+  0.07}_{-  0.07} $ & $  253^{+ 235}_{-  95} $ & $  311^{+ 464}_{-  96} $ & $  278^{+ 202}_{-  92} $ & $  324^{+ 263}_{- 134} $ \\
$1628$ & $    2.00 \pm   0.27 $ & $   135.46^{+ 0.06}_{- 0.06} $ & $   120.02^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  49} $ & $  131^{+ 120}_{-  42} $ & $  148^{+  64}_{-  67} $ & $  130^{+  77}_{-  59} $ \\
$1634$ & $   50.50 \pm  14.60 $ & $  1065.57^{+ 2.75}_{- 2.75} $ & $  1334.16^{+  4.11}_{-  4.09} $ & $  838^{+1352}_{- 259} $ & $ 1123^{+2383}_{- 396} $ & $  717^{+1004}_{- 210} $ & $ 1146^{+1470}_{- 549} $ \\
$1635$ & $    6.26 \pm   2.81 $ & $   280.78^{+ 0.05}_{- 0.05} $ & $   281.12^{+  0.05}_{-  0.05} $ & $  237^{+ 212}_{-  91} $ & $  290^{+ 420}_{-  90} $ & $  265^{+ 184}_{-  90} $ & $  302^{+ 239}_{- 125} $ \\
$1636$ & $    1.66 \pm   0.97 $ & $   120.26^{+ 0.08}_{- 0.08} $ & $   104.45^{+  0.08}_{-  0.08} $ & $   92^{+  56}_{-  43} $ & $  115^{+  97}_{-  38} $ & $  135^{+  55}_{-  63} $ & $  113^{+  66}_{-  52} $ \\
$1637$ & $  16.60^{\dagger}$ & $  523.51^{+ 0.43}_{- 0.43}$ & $  581.84^{+  0.56}_{-  0.56}$ & $ 445^{+ 558}_{- 145}$ & $ 568^{+1067}_{- 181}$ & $ 430^{+ 447}_{- 122}$ & $ 594^{+ 611}_{- 256}$ \\
$1642$ & $    3.06 \pm   0.80 $ & $   177.75^{+ 0.04}_{- 0.04} $ & $   164.82^{+  0.05}_{-  0.05} $ & $  143^{+ 101}_{-  62} $ & $  175^{+ 193}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  178^{+ 115}_{-  76} $ \\
$1646$ & $    1.18 \pm   0.55 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$1651$ & $    5.30 \pm   0.74 $ & $   252.46^{+ 0.04}_{- 0.04} $ & $   248.29^{+  0.04}_{-  0.04} $ & $  211^{+ 179}_{-  83} $ & $  258^{+ 353}_{-  80} $ & $  244^{+ 157}_{-  86} $ & $  267^{+ 201}_{- 111} $ \\
$1652^*$ & $   2.26 \pm   0.10$ & --- & --- & $ 115^{+  75}_{-  52}$ & $ 142^{+ 137}_{-  45}$ & $ 158^{+  71}_{-  69}$ & $ 142^{+  86}_{-  63}$ \\
$1653$ & $    1.49 \pm   0.95 $ & $   112.24^{+ 0.08}_{- 0.08} $ & $    96.36^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  107^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  49} $ \\
$1655$ & $    2.28 \pm   0.86 $ & $   147.29^{+ 0.06}_{- 0.06} $ & $   132.34^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  143^{+ 139}_{-  46} $ & $  158^{+  72}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$1656$ & $    1.07 \pm   0.45 $ & $    90.84^{+ 0.10}_{- 0.10} $ & $    75.27^{+  0.11}_{-  0.10} $ & $   66^{+  39}_{-  33} $ & $   87^{+  59}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$1657$ & $    3.05 \pm   1.27 $ & $   177.37^{+ 0.04}_{- 0.04} $ & $   164.42^{+  0.05}_{-  0.05} $ & $  143^{+ 101}_{-  62} $ & $  175^{+ 193}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  177^{+ 115}_{-  76} $ \\
$1659$ & $   19.10 \pm   9.06 $ & $   572.59^{+ 0.56}_{- 0.56} $ & $   646.02^{+  0.74}_{-  0.74} $ & $  485^{+ 633}_{- 155} $ & $  623^{+1201}_{- 201} $ & $  460^{+ 503}_{- 129} $ & $  650^{+ 691}_{- 284} $ \\
$1660$ & $    1.43 \pm   0.32 $ & $   109.33^{+ 0.09}_{- 0.09} $ & $    93.45^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  40} $ & $  104^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$1661$ & $   12.70 \pm   1.79 $ & $   441.20^{+ 0.25}_{- 0.25} $ & $   476.48^{+  0.31}_{-  0.31} $ & $  377^{+ 433}_{- 128} $ & $  475^{+ 842}_{- 149} $ & $  378^{+ 355}_{- 111} $ & $  497^{+ 479}_{- 210} $ \\
$1662$ & $    6.40 \pm   6.24 $ & $   284.78^{+ 0.05}_{- 0.05} $ & $   285.79^{+  0.06}_{-  0.06} $ & $  240^{+ 217}_{-  92} $ & $  295^{+ 430}_{-  91} $ & $  268^{+ 188}_{-  90} $ & $  307^{+ 244}_{- 127} $ \\
$1663^*$ & $  14.90 \pm   0.09$ & --- & --- & $ 417^{+ 505}_{- 138}$ & $ 529^{+ 972}_{- 168}$ & $ 408^{+ 408}_{- 117}$ & $ 554^{+ 555}_{- 236}$ \\
$1664$ & $    1.18 \pm   0.10 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$1665$ & $   47.00 \pm   8.70 $ & $  1017.79^{+ 2.48}_{- 2.48} $ & $  1264.56^{+  3.67}_{-  3.66} $ & $  807^{+1289}_{- 249} $ & $ 1079^{+2283}_{- 377} $ & $  695^{+ 960}_{- 202} $ & $ 1103^{+1398}_{- 525} $ \\
$1667$ & $    0.73 \pm   0.71 $ & $    71.47^{+ 0.12}_{- 0.12} $ & $    56.88^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  39}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   65^{+  40}_{-  34} $ \\
$1676^*$ & $   3.45 \pm   0.09$ & --- & --- & $ 156^{+ 114}_{-  66}$ & $ 191^{+ 221}_{-  60}$ & $ 196^{+ 104}_{-  77}$ & $ 195^{+ 130}_{-  83}$ \\
$1679$ & $    8.43 \pm   4.00 $ & $   339.58^{+ 0.10}_{- 0.10} $ & $   350.99^{+  0.11}_{-  0.11} $ & $  289^{+ 289}_{- 105} $ & $  358^{+ 569}_{- 111} $ & $  308^{+ 244}_{-  97} $ & $  374^{+ 322}_{- 155} $ \\
$1680$ & $  24.70^{\dagger}$ & $  674.80^{+ 0.90}_{- 0.89}$ & $  782.59^{+  1.22}_{-  1.22}$ & $ 564^{+ 790}_{- 176}$ & $ 735^{+1472}_{- 241}$ & $ 520^{+ 615}_{- 144}$ & $ 763^{+ 858}_{- 341}$ \\
$1683$ & $    5.97 \pm   0.25 $ & $   272.40^{+ 0.05}_{- 0.05} $ & $   271.34^{+  0.05}_{-  0.05} $ & $  229^{+ 202}_{-  89} $ & $  281^{+ 400}_{-  87} $ & $  259^{+ 176}_{-  89} $ & $  292^{+ 227}_{- 121} $ \\
$1687$ & $   1.04^{\dagger}$ & $   89.21^{+ 0.10}_{- 0.10}$ & $   73.69^{+  0.11}_{-  0.11}$ & $  65^{+  38}_{-  32}$ & $  85^{+  57}_{-  29}$ & $ 107^{+  41}_{-  55}$ & $  82^{+  48}_{-  40}$ \\
$1693$ & $   0.77^{\dagger}$ & $   73.32^{+ 0.12}_{- 0.12}$ & $   58.61^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  26}$ & $  71^{+  41}_{-  25}$ & $  92^{+  35}_{-  50}$ & $  66^{+  41}_{-  35}$ \\
$1694$ & $   23.20 \pm   7.64 $ & $   648.33^{+ 0.80}_{- 0.80} $ & $   746.86^{+  1.09}_{-  1.08} $ & $  544^{+ 750}_{- 171} $ & $  706^{+1403}_{- 231} $ & $  505^{+ 587}_{- 140} $ & $  735^{+ 815}_{- 327} $ \\
$1700$ & $    4.64 \pm   1.26 $ & $   231.90^{+ 0.03}_{- 0.03} $ & $   224.84^{+  0.04}_{-  0.04} $ & $  193^{+ 155}_{-  78} $ & $  235^{+ 306}_{-  73} $ & $  228^{+ 138}_{-  83} $ & $  242^{+ 176}_{- 101} $ \\
$1701$ & $    1.05 \pm   0.87 $ & $    89.75^{+ 0.10}_{- 0.10} $ & $    74.22^{+  0.11}_{-  0.11} $ & $   65^{+  38}_{-  32} $ & $   86^{+  58}_{-  29} $ & $  107^{+  41}_{-  55} $ & $   82^{+  48}_{-  41} $ \\
$1704$ & $   10.40 \pm   3.11 $ & $   388.33^{+ 0.16}_{- 0.16} $ & $   410.51^{+  0.19}_{-  0.19} $ & $  332^{+ 356}_{- 116} $ & $  414^{+ 699}_{- 129} $ & $  342^{+ 297}_{- 104} $ & $  434^{+ 396}_{- 181} $ \\
$1709^*$ & $   2.39 \pm   0.09$ & --- & --- & $ 120^{+  79}_{-  54}$ & $ 148^{+ 146}_{-  47}$ & $ 162^{+  75}_{-  70}$ & $ 148^{+  91}_{-  65}$ \\
$1711^*$ & $   7.47 \pm   0.16$ & --- & --- & $ 267^{+ 255}_{-  99}$ & $ 329^{+ 504}_{- 102}$ & $ 290^{+ 218}_{-  94}$ & $ 343^{+ 285}_{- 142}$ \\
$1712^*$ & $   3.83 \pm   0.14$ & --- & --- & $ 168^{+ 127}_{-  70}$ & $ 205^{+ 248}_{-  64}$ & $ 206^{+ 115}_{-  79}$ & $ 210^{+ 144}_{-  89}$ \\
$1714$ & $    1.97 \pm   1.63 $ & $   134.16^{+ 0.07}_{- 0.07} $ & $   118.68^{+  0.07}_{-  0.07} $ & $  104^{+  66}_{-  48} $ & $  129^{+ 118}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$1717$ & $    2.91 \pm   0.33 $ & $   172.13^{+ 0.04}_{- 0.04} $ & $   158.76^{+  0.05}_{-  0.05} $ & $  138^{+  96}_{-  60} $ & $  169^{+ 183}_{-  53} $ & $  179^{+  89}_{-  74} $ & $  171^{+ 110}_{-  74} $ \\
$1719$ & $   36.90 \pm  13.70 $ & $   872.04^{+ 1.72}_{- 1.72} $ & $  1055.76^{+  2.48}_{-  2.47} $ & $  708^{+1085}_{- 217} $ & $  938^{+1959}_{- 320} $ & $  625^{+ 821}_{- 177} $ & $  966^{+1173}_{- 450} $ \\
$1730$ & $    2.45 \pm   0.80 $ & $   154.21^{+ 0.05}_{- 0.05} $ & $   139.64^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  150^{+ 150}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  151^{+  93}_{-  66} $ \\
$1731$ & $    9.07 \pm   0.62 $ & $   355.83^{+ 0.12}_{- 0.12} $ & $   370.68^{+  0.13}_{-  0.13} $ & $  304^{+ 311}_{- 109} $ & $  377^{+ 612}_{- 117} $ & $  320^{+ 262}_{- 100} $ & $  394^{+ 346}_{- 163} $ \\
$1733$ & $   20.00 \pm   0.67 $ & $   589.68^{+ 0.61}_{- 0.61} $ & $   668.59^{+  0.82}_{-  0.81} $ & $  498^{+ 659}_{- 159} $ & $  642^{+1247}_{- 207} $ & $  471^{+ 522}_{- 131} $ & $  670^{+ 719}_{- 293} $ \\
$1734$ & $    0.88 \pm   0.53 $ & $    80.24^{+ 0.11}_{- 0.11} $ & $    65.11^{+  0.11}_{-  0.11} $ & $   57^{+  34}_{-  29} $ & $   77^{+  48}_{-  26} $ & $   98^{+  37}_{-  53} $ & $   73^{+  43}_{-  37} $ \\
$1736$ & $   2.27^{\dagger}$ & $  146.88^{+ 0.06}_{- 0.06}$ & $  131.91^{+  0.06}_{-  0.06}$ & $ 116^{+  75}_{-  52}$ & $ 142^{+ 138}_{-  46}$ & $ 158^{+  71}_{-  69}$ & $ 143^{+  87}_{-  63}$ \\
$1740$ & $    7.16 \pm   2.90 $ & $   305.94^{+ 0.07}_{- 0.07} $ & $   310.74^{+  0.07}_{-  0.07} $ & $  259^{+ 244}_{-  97} $ & $  319^{+ 483}_{-  99} $ & $  284^{+ 210}_{-  93} $ & $  333^{+ 274}_{- 137} $ \\
$1741$ & $   15.20 \pm   6.44 $ & $   494.86^{+ 0.36}_{- 0.36} $ & $   544.83^{+  0.46}_{-  0.46} $ & $  422^{+ 514}_{- 139} $ & $  536^{+ 989}_{- 170} $ & $  412^{+ 415}_{- 118} $ & $  561^{+ 565}_{- 240} $ \\
$1742$ & $    1.95 \pm   0.60 $ & $   133.29^{+ 0.07}_{- 0.07} $ & $   117.78^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 116}_{-  42} $ & $  146^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$1747$ & $   17.30 \pm  13.80 $ & $   537.51^{+ 0.47}_{- 0.47} $ & $   600.04^{+  0.61}_{-  0.61} $ & $  457^{+ 579}_{- 148} $ & $  584^{+1106}_{- 187} $ & $  439^{+ 463}_{- 124} $ & $  610^{+ 634}_{- 264} $ \\
$1760$ & $   10.10 \pm   0.97 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$1791$ & $   0.24^{\dagger}$ & $   34.59^{+ 0.14}_{- 0.14}$ & $   24.38^{+  0.12}_{-  0.12}$ & $  23^{+  17}_{-  12}$ & $  39^{+  14}_{-  15}$ & $  54^{+  29}_{-  35}$ & $  34^{+  33}_{-  20}$ \\
$1806$ & $    1.60 \pm   0.79 $ & $   117.47^{+ 0.08}_{- 0.08} $ & $   101.62^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  93}_{-  37} $ & $  132^{+  54}_{-  63} $ & $  110^{+  64}_{-  51} $ \\
$1807$ & $    1.41 \pm   0.09 $ & $   108.35^{+ 0.09}_{- 0.09} $ & $    92.47^{+  0.09}_{-  0.09} $ & $   81^{+  49}_{-  39} $ & $  104^{+  80}_{-  34} $ & $  124^{+  49}_{-  60} $ & $  101^{+  58}_{-  48} $ \\
$1815$ & $    3.78 \pm   0.32 $ & $   203.43^{+ 0.03}_{- 0.03} $ & $   192.96^{+  0.04}_{-  0.04} $ & $  167^{+ 126}_{-  70} $ & $  203^{+ 244}_{-  64} $ & $  205^{+ 114}_{-  79} $ & $  208^{+ 143}_{-  88} $ \\
$1819$ & $   14.50 \pm   2.57 $ & $   480.18^{+ 0.33}_{- 0.33} $ & $   526.00^{+  0.42}_{-  0.42} $ & $  410^{+ 492}_{- 136} $ & $  519^{+ 949}_{- 164} $ & $  403^{+ 399}_{- 116} $ & $  544^{+ 541}_{- 232} $ \\
$1830$ & $   19.50 \pm   4.26 $ & $   580.22^{+ 0.59}_{- 0.59} $ & $   656.08^{+  0.78}_{-  0.77} $ & $  491^{+ 645}_{- 157} $ & $  632^{+1221}_{- 204} $ & $  465^{+ 511}_{- 130} $ & $  659^{+ 704}_{- 288} $ \\
$1851$ & $   25.70 \pm  13.90 $ & $   692.13^{+ 0.96}_{- 0.96} $ & $   806.10^{+  1.31}_{-  1.31} $ & $  577^{+ 817}_{- 180} $ & $  753^{+1517}_{- 248} $ & $  529^{+ 634}_{- 147} $ & $  782^{+ 886}_{- 351} $ \\
$1883$ & $    4.56 \pm   0.28 $ & $   229.33^{+ 0.03}_{- 0.03} $ & $   221.94^{+  0.04}_{-  0.04} $ & $  190^{+ 153}_{-  77} $ & $  232^{+ 300}_{-  72} $ & $  226^{+ 136}_{-  83} $ & $  239^{+ 173}_{- 100} $ \\
$1885$ & $    1.75 \pm   0.23 $ & $   124.39^{+ 0.07}_{- 0.07} $ & $   108.64^{+  0.08}_{-  0.08} $ & $   95^{+  59}_{-  45} $ & $  119^{+ 103}_{-  39} $ & $  138^{+  58}_{-  64} $ & $  118^{+  69}_{-  54} $ \\
$1886^*$ & $  21.00 \pm   0.23$ & --- & --- & $ 513^{+ 688}_{- 162}$ & $ 663^{+1297}_{- 215}$ & $ 482^{+ 542}_{- 134}$ & $ 691^{+ 750}_{- 304}$ \\
$1922$ & $    2.82 \pm   0.59 $ & $   168.71^{+ 0.05}_{- 0.05} $ & $   155.08^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  166^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 107}_{-  72} $ \\
$1924$ & $    5.09 \pm   0.84 $ & $   246.02^{+ 0.04}_{- 0.04} $ & $   240.91^{+  0.04}_{-  0.04} $ & $  206^{+ 171}_{-  82} $ & $  251^{+ 338}_{-  78} $ & $  239^{+ 151}_{-  85} $ & $  260^{+ 193}_{- 108} $ \\
$1953$ & $    8.74 \pm   5.03 $ & $   347.50^{+ 0.11}_{- 0.11} $ & $   360.57^{+  0.12}_{-  0.12} $ & $  296^{+ 299}_{- 107} $ & $  367^{+ 590}_{- 114} $ & $  314^{+ 253}_{-  98} $ & $  384^{+ 334}_{- 159} $ \\
$1956$ & $    2.42 \pm   0.26 $ & $   153.00^{+ 0.05}_{- 0.05} $ & $   138.36^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  149^{+ 148}_{-  47} $ & $  163^{+  75}_{-  70} $ & $  149^{+  92}_{-  66} $ \\
$1967$ & $    1.62 \pm   0.16 $ & $   118.40^{+ 0.08}_{- 0.08} $ & $   102.56^{+  0.08}_{-  0.08} $ & $   90^{+  55}_{-  43} $ & $  113^{+  94}_{-  37} $ & $  133^{+  54}_{-  63} $ & $  111^{+  65}_{-  52} $ \\
$1968$ & $   11.00 \pm   5.59 $ & $   402.50^{+ 0.18}_{- 0.18} $ & $   428.05^{+  0.22}_{-  0.22} $ & $  344^{+ 377}_{- 119} $ & $  430^{+ 737}_{- 135} $ & $  352^{+ 312}_{- 106} $ & $  451^{+ 418}_{- 189} $ \\
$1974$ & $    0.40 \pm   0.07 $ & $    48.53^{+ 0.14}_{- 0.14} $ & $    36.20^{+  0.13}_{-  0.13} $ & $   32^{+  22}_{-  17} $ & $   50^{+  22}_{-  18} $ & $   68^{+  30}_{-  41} $ & $   45^{+  34}_{-  25} $ \\
$1982$ & $    9.36 \pm   0.42 $ & $   363.05^{+ 0.12}_{- 0.12} $ & $   379.49^{+  0.15}_{-  0.15} $ & $  310^{+ 321}_{- 110} $ & $  385^{+ 631}_{- 120} $ & $  325^{+ 269}_{- 100} $ & $  403^{+ 357}_{- 167} $ \\
$1989$ & $    9.46 \pm   0.42 $ & $   365.53^{+ 0.13}_{- 0.13} $ & $   382.51^{+  0.15}_{-  0.15} $ & $  312^{+ 324}_{- 111} $ & $  388^{+ 638}_{- 121} $ & $  326^{+ 272}_{- 101} $ & $  406^{+ 361}_{- 169} $ \\
$1993$ & $    0.42 \pm   0.15 $ & $    49.91^{+ 0.14}_{- 0.14} $ & $    37.41^{+  0.13}_{-  0.13} $ & $   33^{+  22}_{-  18} $ & $   51^{+  23}_{-  18} $ & $   70^{+  30}_{-  42} $ & $   46^{+  34}_{-  26} $ \\
$1997^*$ & $   3.18 \pm   0.14$ & --- & --- & $ 147^{+ 105}_{-  63}$ & $ 180^{+ 202}_{-  57}$ & $ 188^{+  97}_{-  75}$ & $ 183^{+ 120}_{-  78}$ \\
$2003$ & $   15.30 \pm   8.02 $ & $   496.94^{+ 0.37}_{- 0.37} $ & $   547.50^{+  0.47}_{-  0.47} $ & $  424^{+ 517}_{- 139} $ & $  538^{+ 995}_{- 171} $ & $  414^{+ 418}_{- 118} $ & $  563^{+ 568}_{- 241} $ \\
$2018$ & $    0.58 \pm   0.18 $ & $    61.30^{+ 0.13}_{- 0.13} $ & $    47.55^{+  0.12}_{-  0.12} $ & $   42^{+  26}_{-  22} $ & $   60^{+  31}_{-  21} $ & $   81^{+  32}_{-  46} $ & $   56^{+  37}_{-  30} $ \\
$2019$ & $    3.78 \pm   0.42 $ & $   203.43^{+ 0.03}_{- 0.03} $ & $   192.96^{+  0.04}_{-  0.04} $ & $  167^{+ 126}_{-  70} $ & $  203^{+ 244}_{-  64} $ & $  205^{+ 114}_{-  79} $ & $  208^{+ 143}_{-  88} $ \\
$2035$ & $    3.00 \pm   2.65 $ & $   175.51^{+ 0.04}_{- 0.04} $ & $   162.41^{+  0.05}_{-  0.05} $ & $  141^{+  99}_{-  61} $ & $  173^{+ 189}_{-  55} $ & $  182^{+  92}_{-  74} $ & $  175^{+ 113}_{-  75} $ \\
$2037$ & $   17.50 \pm   1.01 $ & $   541.47^{+ 0.48}_{- 0.48} $ & $   605.21^{+  0.62}_{-  0.62} $ & $  460^{+ 585}_{- 149} $ & $  589^{+1116}_{- 188} $ & $  441^{+ 468}_{- 124} $ & $  615^{+ 641}_{- 266} $ \\
$2040$ & $   18.60 \pm  10.60 $ & $   562.97^{+ 0.54}_{- 0.54} $ & $   633.36^{+  0.70}_{-  0.70} $ & $  477^{+ 618}_{- 153} $ & $  613^{+1175}_{- 197} $ & $  455^{+ 492}_{- 127} $ & $  640^{+ 676}_{- 278} $ \\
$2041$ & $   37.30 \pm   5.20 $ & $   878.07^{+ 1.75}_{- 1.75} $ & $  1064.29^{+  2.52}_{-  2.51} $ & $  712^{+1094}_{- 219} $ & $  944^{+1973}_{- 323} $ & $  628^{+ 827}_{- 178} $ & $  972^{+1183}_{- 453} $ \\
$2043$ & $   3.66^{\dagger}$ & $  199.28^{+ 0.04}_{- 0.04}$ & $  188.37^{+  0.04}_{-  0.04}$ & $ 163^{+ 121}_{-  69}$ & $ 199^{+ 236}_{-  62}$ & $ 202^{+ 110}_{-  78}$ & $ 203^{+ 138}_{-  86}$ \\
$2044$ & $   51.30 \pm  17.60 $ & $  1076.33^{+ 2.82}_{- 2.81} $ & $  1349.89^{+  4.21}_{-  4.19} $ & $  845^{+1366}_{- 261} $ & $ 1133^{+2405}_{- 400} $ & $  722^{+1013}_{- 212} $ & $ 1156^{+1486}_{- 554} $ \\
$2047$ & $    3.06 \pm   1.11 $ & $   177.75^{+ 0.04}_{- 0.04} $ & $   164.82^{+  0.05}_{-  0.05} $ & $  143^{+ 101}_{-  62} $ & $  175^{+ 193}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  178^{+ 115}_{-  76} $ \\
$2049$ & $   21.40 \pm   7.57 $ & $   615.73^{+ 0.70}_{- 0.69} $ & $   703.20^{+  0.93}_{-  0.93} $ & $  519^{+ 700}_{- 164} $ & $  671^{+1316}_{- 218} $ & $  486^{+ 551}_{- 135} $ & $  699^{+ 762}_{- 308} $ \\
$2053$ & $    4.87 \pm   1.49 $ & $   239.17^{+ 0.03}_{- 0.03} $ & $   233.10^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  243^{+ 322}_{-  75} $ & $  233^{+ 145}_{-  84} $ & $  251^{+ 185}_{- 104} $ \\
$2056$ & $   10.40 \pm   7.61 $ & $   388.33^{+ 0.16}_{- 0.16} $ & $   410.51^{+  0.19}_{-  0.19} $ & $  332^{+ 356}_{- 116} $ & $  414^{+ 699}_{- 129} $ & $  342^{+ 297}_{- 104} $ & $  434^{+ 396}_{- 181} $ \\
$2061^*$ & $   8.54 \pm   0.24$ & --- & --- & $ 292^{+ 292}_{- 106}$ & $ 361^{+ 577}_{- 112}$ & $ 310^{+ 247}_{-  98}$ & $ 378^{+ 326}_{- 156}$ \\
$2067$ & $    5.52 \pm   0.05 $ & $   259.10^{+ 0.04}_{- 0.04} $ & $   255.94^{+  0.04}_{-  0.04} $ & $  217^{+ 186}_{-  85} $ & $  266^{+ 368}_{-  82} $ & $  249^{+ 163}_{-  87} $ & $  276^{+ 210}_{- 114} $ \\
$2068$ & $    4.04 \pm   0.55 $ & $   212.26^{+ 0.03}_{- 0.03} $ & $   202.78^{+  0.04}_{-  0.04} $ & $  175^{+ 135}_{-  72} $ & $  213^{+ 263}_{-  66} $ & $  212^{+ 121}_{-  80} $ & $  219^{+ 152}_{-  92} $ \\
$2069$ & $   2.41^{\dagger}$ & $  152.60^{+ 0.05}_{- 0.05}$ & $  137.93^{+  0.06}_{-  0.06}$ & $ 121^{+  80}_{-  54}$ & $ 148^{+ 148}_{-  47}$ & $ 163^{+  75}_{-  70}$ & $ 149^{+  92}_{-  66}$ \\
$2070$ & $    2.09 \pm   0.67 $ & $   139.33^{+ 0.06}_{- 0.06} $ & $   124.03^{+  0.07}_{-  0.07} $ & $  109^{+  69}_{-  50} $ & $  135^{+ 126}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$2074$ & $    3.89 \pm   0.25 $ & $   207.20^{+ 0.03}_{- 0.03} $ & $   197.14^{+  0.04}_{-  0.04} $ & $  170^{+ 129}_{-  71} $ & $  207^{+ 252}_{-  65} $ & $  208^{+ 117}_{-  79} $ & $  213^{+ 147}_{-  90} $ \\
$2077$ & $    1.25 \pm   0.30 $ & $   100.33^{+ 0.09}_{- 0.09} $ & $    84.53^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   96^{+  70}_{-  32} $ & $  117^{+  45}_{-  58} $ & $   93^{+  53}_{-  45} $ \\
$2079$ & $    1.97 \pm   0.81 $ & $   134.16^{+ 0.07}_{- 0.07} $ & $   118.68^{+  0.07}_{-  0.07} $ & $  104^{+  66}_{-  48} $ & $  129^{+ 118}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$2080^*$ & $   3.96 \pm   0.15$ & --- & --- & $ 172^{+ 132}_{-  72}$ & $ 210^{+ 257}_{-  66}$ & $ 210^{+ 119}_{-  80}$ & $ 216^{+ 149}_{-  91}$ \\
$2081$ & $   20.30 \pm   3.46 $ & $   595.32^{+ 0.63}_{- 0.63} $ & $   676.06^{+  0.84}_{-  0.84} $ & $  503^{+ 668}_{- 160} $ & $  648^{+1262}_{- 210} $ & $  474^{+ 528}_{- 132} $ & $  676^{+ 729}_{- 297} $ \\
$2083$ & $    4.81 \pm   0.05 $ & $   237.29^{+ 0.03}_{- 0.03} $ & $   230.96^{+  0.04}_{-  0.04} $ & $  198^{+ 161}_{-  79} $ & $  241^{+ 318}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 182}_{- 103} $ \\
$2087$ & $    5.99 \pm   0.97 $ & $   272.99^{+ 0.05}_{- 0.05} $ & $   272.02^{+  0.05}_{-  0.05} $ & $  230^{+ 203}_{-  89} $ & $  281^{+ 402}_{-  87} $ & $  259^{+ 177}_{-  89} $ & $  293^{+ 228}_{- 121} $ \\
$2090^*$ & $   3.41 \pm   0.16$ & --- & --- & $ 155^{+ 113}_{-  66}$ & $ 189^{+ 218}_{-  59}$ & $ 194^{+ 103}_{-  77}$ & $ 193^{+ 128}_{-  82}$ \\
$2093$ & $    2.98 \pm   0.78 $ & $   174.76^{+ 0.04}_{- 0.04} $ & $   161.60^{+  0.05}_{-  0.05} $ & $  141^{+  98}_{-  61} $ & $  172^{+ 188}_{-  54} $ & $  181^{+  91}_{-  74} $ & $  174^{+ 112}_{-  75} $ \\
$2095$ & $  522.00 \pm 427.00 $ & $  4737.72^{+46.67}_{-46.22} $ & $  7617.84^{+ 90.63}_{- 89.57} $ & $ 2517^{+3113}_{- 970} $ & $ 3244^{+6790}_{-1369} $ & $ 1712^{+2380}_{- 671} $ & $ 3171^{+6174}_{-1481} $ \\
$2099$ & $    5.25 \pm   2.17 $ & $   250.93^{+ 0.04}_{- 0.04} $ & $   246.54^{+  0.04}_{-  0.04} $ & $  210^{+ 177}_{-  83} $ & $  256^{+ 349}_{-  79} $ & $  242^{+ 156}_{-  86} $ & $  266^{+ 199}_{- 110} $ \\
$2101$ & $    6.16 \pm   0.69 $ & $   277.91^{+ 0.05}_{- 0.05} $ & $   277.76^{+  0.05}_{-  0.05} $ & $  234^{+ 209}_{-  90} $ & $  287^{+ 413}_{-  89} $ & $  263^{+ 182}_{-  89} $ & $  299^{+ 235}_{- 123} $ \\
$2102$ & $    1.70 \pm   0.39 $ & $   122.10^{+ 0.08}_{- 0.08} $ & $   106.32^{+  0.08}_{-  0.08} $ & $   93^{+  57}_{-  44} $ & $  117^{+  99}_{-  38} $ & $  136^{+  56}_{-  64} $ & $  115^{+  67}_{-  53} $ \\
$2103$ & $   18.30 \pm   5.01 $ & $   557.15^{+ 0.52}_{- 0.52} $ & $   625.73^{+  0.68}_{-  0.68} $ & $  472^{+ 609}_{- 152} $ & $  606^{+1159}_{- 195} $ & $  451^{+ 485}_{- 127} $ & $  633^{+ 666}_{- 275} $ \\
$2105$ & $   1.03^{\dagger}$ & $   88.66^{+ 0.10}_{- 0.10}$ & $   73.16^{+  0.11}_{-  0.11}$ & $  64^{+  38}_{-  32}$ & $  85^{+  57}_{-  29}$ & $ 106^{+  40}_{-  55}$ & $  81^{+  47}_{-  40}$ \\
$2106$ & $    7.85 \pm   0.55 $ & $   324.46^{+ 0.08}_{- 0.08} $ & $   332.82^{+  0.09}_{-  0.09} $ & $  276^{+ 268}_{- 101} $ & $  341^{+ 530}_{- 106} $ & $  297^{+ 229}_{-  95} $ & $  356^{+ 300}_{- 147} $ \\
$2110^*$ & $  13.00 \pm   0.29$ & --- & --- & $ 383^{+ 443}_{- 129}$ & $ 482^{+ 860}_{- 152}$ & $ 382^{+ 363}_{- 112}$ & $ 505^{+ 489}_{- 214}$ \\
$2111$ & $    1.56 \pm   0.32 $ & $   115.58^{+ 0.08}_{- 0.08} $ & $    99.72^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  90}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  108^{+  63}_{-  51} $ \\
$2112$ & $   20.20 \pm   2.97 $ & $   593.44^{+ 0.63}_{- 0.63} $ & $   673.57^{+  0.83}_{-  0.83} $ & $  501^{+ 665}_{- 159} $ & $  646^{+1257}_{- 209} $ & $  473^{+ 526}_{- 132} $ & $  674^{+ 725}_{- 296} $ \\
$2114$ & $    7.82 \pm   5.01 $ & $   323.67^{+ 0.08}_{- 0.08} $ & $   331.87^{+  0.09}_{-  0.09} $ & $  275^{+ 267}_{- 101} $ & $  340^{+ 528}_{- 105} $ & $  297^{+ 228}_{-  95} $ & $  355^{+ 299}_{- 147} $ \\
$2115$ & $    4.09 \pm   1.90 $ & $   213.94^{+ 0.03}_{- 0.03} $ & $   204.65^{+  0.04}_{-  0.04} $ & $  176^{+ 136}_{-  73} $ & $  215^{+ 267}_{-  67} $ & $  213^{+ 122}_{-  80} $ & $  221^{+ 154}_{-  93} $ \\
$2117$ & $   42.20 \pm  34.10 $ & $   950.10^{+ 2.12}_{- 2.11} $ & $  1166.92^{+  3.09}_{-  3.08} $ & $  762^{+1196}_{- 234} $ & $ 1015^{+2137}_{- 351} $ & $  663^{+ 897}_{- 190} $ & $ 1040^{+1295}_{- 491} $ \\
$2119$ & $    1.81 \pm   0.67 $ & $   127.09^{+ 0.07}_{- 0.07} $ & $   111.41^{+  0.08}_{-  0.08} $ & $   98^{+  61}_{-  46} $ & $  122^{+ 107}_{-  40} $ & $  141^{+  59}_{-  65} $ & $  121^{+  71}_{-  55} $ \\
$2122^*$ & $   8.62 \pm   0.43$ & --- & --- & $ 294^{+ 295}_{- 106}$ & $ 364^{+ 582}_{- 113}$ & $ 312^{+ 250}_{-  98}$ & $ 380^{+ 329}_{- 157}$ \\
$2123$ & $    1.24 \pm   0.17 $ & $    99.82^{+ 0.09}_{- 0.09} $ & $    84.02^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   95^{+  70}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   92^{+  53}_{-  45} $ \\
$2125$ & $   34.90 \pm   1.94 $ & $   841.55^{+ 1.58}_{- 1.58} $ & $  1012.78^{+  2.25}_{-  2.25} $ & $  687^{+1041}_{- 211} $ & $  908^{+1887}_{- 308} $ & $  609^{+ 791}_{- 171} $ & $  936^{+1125}_{- 433} $ \\
$2126$ & $    8.77 \pm   2.27 $ & $   348.26^{+ 0.11}_{- 0.11} $ & $   361.50^{+  0.12}_{-  0.12} $ & $  297^{+ 300}_{- 107} $ & $  368^{+ 592}_{- 114} $ & $  314^{+ 254}_{-  99} $ & $  385^{+ 335}_{- 159} $ \\
$2129$ & $    1.08 \pm   0.89 $ & $    91.38^{+ 0.10}_{- 0.10} $ & $    75.80^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   87^{+  60}_{-  29} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$2132$ & $   2.71^{\dagger}$ & $  164.48^{+ 0.05}_{- 0.05}$ & $  150.55^{+  0.05}_{-  0.05}$ & $ 131^{+  89}_{-  58}$ & $ 161^{+ 169}_{-  51}$ & $ 173^{+  83}_{-  72}$ & $ 163^{+ 102}_{-  71}$ \\
$2133$ & $    1.43 \pm   1.29 $ & $   109.33^{+ 0.09}_{- 0.09} $ & $    93.45^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  40} $ & $  104^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$2138^*$ & $   3.11 \pm   0.08$ & --- & --- & $ 145^{+ 103}_{-  63}$ & $ 177^{+ 197}_{-  56}$ & $ 185^{+  95}_{-  75}$ & $ 180^{+ 117}_{-  77}$ \\
$2140$ & $   0.55^{\dagger}$ & $   59.52^{+ 0.13}_{- 0.13}$ & $   45.94^{+  0.12}_{-  0.12}$ & $  41^{+  25}_{-  21}$ & $  59^{+  29}_{-  21}$ & $  79^{+  32}_{-  46}$ & $  54^{+  36}_{-  29}$ \\
$2142$ & $    4.99 \pm   2.78 $ & $   242.92^{+ 0.04}_{- 0.04} $ & $   237.37^{+  0.04}_{-  0.04} $ & $  203^{+ 168}_{-  81} $ & $  247^{+ 331}_{-  77} $ & $  236^{+ 148}_{-  85} $ & $  256^{+ 189}_{- 106} $ \\
$2143$ & $    4.37 \pm   1.13 $ & $   223.18^{+ 0.03}_{- 0.03} $ & $   215.01^{+  0.04}_{-  0.04} $ & $  185^{+ 146}_{-  75} $ & $  225^{+ 287}_{-  70} $ & $  221^{+ 131}_{-  82} $ & $  232^{+ 165}_{-  97} $ \\
$2145$ & $   13.30 \pm   8.05 $ & $   454.40^{+ 0.27}_{- 0.27} $ & $   493.18^{+  0.34}_{-  0.34} $ & $  388^{+ 453}_{- 130} $ & $  490^{+ 878}_{- 154} $ & $  386^{+ 370}_{- 112} $ & $  513^{+ 500}_{- 217} $ \\
$2146$ & $   32.30 \pm  17.20 $ & $   800.94^{+ 1.40}_{- 1.40} $ & $   955.95^{+  1.97}_{-  1.97} $ & $  658^{+ 981}_{- 202} $ & $  867^{+1790}_{- 292} $ & $  588^{+ 749}_{- 165} $ & $  895^{+1061}_{- 411} $ \\
$2148$ & $    1.50 \pm   0.53 $ & $   112.72^{+ 0.08}_{- 0.08} $ & $    96.84^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  108^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  50} $ \\
$2149$ & $    1.03 \pm   0.13 $ & $    88.66^{+ 0.10}_{- 0.10} $ & $    73.16^{+  0.11}_{-  0.11} $ & $   64^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$2151^*$ & $  22.30 \pm   0.50$ & --- & --- & $ 532^{+ 725}_{- 167}$ & $ 689^{+1360}_{- 224}$ & $ 495^{+ 569}_{- 138}$ & $ 717^{+ 789}_{- 317}$ \\
$2152$ & $   0.14^{\dagger}$ & $   24.66^{+ 0.14}_{- 0.14}$ & $   16.42^{+  0.11}_{-  0.11}$ & $  16^{+  15}_{-   9}$ & $  31^{+  11}_{-  12}$ & $  44^{+  29}_{-  31}$ & $  27^{+  33}_{-  17}$ \\
$2155$ & $   26.50 \pm   5.32 $ & $   705.81^{+ 1.01}_{- 1.01} $ & $   824.75^{+  1.39}_{-  1.39} $ & $  588^{+ 838}_{- 183} $ & $  768^{+1552}_{- 254} $ & $  537^{+ 649}_{- 149} $ & $  796^{+ 908}_{- 359} $ \\
$2156^*$ & $   8.31 \pm   0.09$ & --- & --- & $ 287^{+ 284}_{- 104}$ & $ 354^{+ 561}_{- 110}$ & $ 306^{+ 241}_{-  97}$ & $ 370^{+ 318}_{- 153}$ \\
$2159$ & $   2.25^{\dagger}$ & $  146.05^{+ 0.06}_{- 0.06}$ & $  131.04^{+  0.06}_{-  0.06}$ & $ 115^{+  74}_{-  52}$ & $ 142^{+ 137}_{-  45}$ & $ 157^{+  71}_{-  69}$ & $ 142^{+  86}_{-  63}$ \\
$2161$ & $   24.50 \pm  15.90 $ & $   671.31^{+ 0.88}_{- 0.88} $ & $   777.86^{+  1.20}_{-  1.20} $ & $  562^{+ 785}_{- 175} $ & $  731^{+1463}_{- 240} $ & $  518^{+ 612}_{- 144} $ & $  760^{+ 852}_{- 339} $ \\
$2163$ & $   17.30 \pm   5.46 $ & $   537.51^{+ 0.47}_{- 0.47} $ & $   600.04^{+  0.61}_{-  0.61} $ & $  457^{+ 579}_{- 148} $ & $  584^{+1106}_{- 187} $ & $  439^{+ 463}_{- 124} $ & $  610^{+ 634}_{- 264} $ \\
$2167$ & $   23.60 \pm   4.69 $ & $   655.45^{+ 0.83}_{- 0.83} $ & $   756.44^{+  1.12}_{-  1.12} $ & $  550^{+ 761}_{- 172} $ & $  714^{+1421}_{- 234} $ & $  509^{+ 594}_{- 141} $ & $  742^{+ 827}_{- 331} $ \\
$2181$ & $    2.56 \pm   0.86 $ & $   158.60^{+ 0.05}_{- 0.05} $ & $   144.29^{+  0.06}_{-  0.06} $ & $  126^{+  84}_{-  56} $ & $  155^{+ 158}_{-  49} $ & $  168^{+  79}_{-  71} $ & $  156^{+  97}_{-  68} $ \\
$2187$ & $    1.87 \pm   1.65 $ & $   129.77^{+ 0.07}_{- 0.07} $ & $   114.15^{+  0.07}_{-  0.07} $ & $  100^{+  62}_{-  47} $ & $  125^{+ 111}_{-  40} $ & $  143^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$2188$ & $    2.50 \pm   0.63 $ & $   156.22^{+ 0.05}_{- 0.05} $ & $   141.76^{+  0.06}_{-  0.06} $ & $  124^{+  82}_{-  55} $ & $  152^{+ 154}_{-  48} $ & $  166^{+  78}_{-  71} $ & $  153^{+  95}_{-  67} $ \\
$2189$ & $    2.09 \pm   0.70 $ & $   139.33^{+ 0.06}_{- 0.06} $ & $   124.03^{+  0.07}_{-  0.07} $ & $  109^{+  69}_{-  50} $ & $  135^{+ 126}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$2190$ & $    3.62 \pm   0.35 $ & $   197.89^{+ 0.04}_{- 0.04} $ & $   186.84^{+  0.04}_{-  0.04} $ & $  162^{+ 120}_{-  68} $ & $  197^{+ 233}_{-  62} $ & $  200^{+ 109}_{-  78} $ & $  202^{+ 136}_{-  85} $ \\
$2191$ & $    8.07 \pm   1.63 $ & $   330.24^{+ 0.09}_{- 0.09} $ & $   339.75^{+  0.10}_{-  0.10} $ & $  281^{+ 276}_{- 103} $ & $  347^{+ 545}_{- 108} $ & $  301^{+ 235}_{-  96} $ & $  363^{+ 308}_{- 150} $ \\
$2193^*$ & $   9.44 \pm   0.33$ & --- & --- & $ 312^{+ 324}_{- 111}$ & $ 387^{+ 636}_{- 120}$ & $ 326^{+ 272}_{- 101}$ & $ 405^{+ 360}_{- 168}$ \\
$2197$ & $    2.35 \pm   0.41 $ & $   150.16^{+ 0.06}_{- 0.06} $ & $   135.36^{+  0.06}_{-  0.06} $ & $  118^{+  78}_{-  53} $ & $  146^{+ 144}_{-  47} $ & $  161^{+  73}_{-  70} $ & $  146^{+  90}_{-  65} $ \\
$2201$ & $   13.10 \pm   5.56 $ & $   450.02^{+ 0.27}_{- 0.27} $ & $   487.63^{+  0.33}_{-  0.33} $ & $  384^{+ 447}_{- 129} $ & $  485^{+ 866}_{- 153} $ & $  384^{+ 365}_{- 112} $ & $  508^{+ 493}_{- 215} $ \\
$2202$ & $   0.56^{\dagger}$ & $   59.80^{+ 0.13}_{- 0.13}$ & $   46.19^{+  0.12}_{-  0.12}$ & $  41^{+  25}_{-  21}$ & $  59^{+  30}_{-  21}$ & $  79^{+  32}_{-  46}$ & $  54^{+  36}_{-  30}$ \\
$2203$ & $    3.65 \pm   1.09 $ & $   198.94^{+ 0.04}_{- 0.04} $ & $   187.99^{+  0.04}_{-  0.04} $ & $  163^{+ 121}_{-  68} $ & $  198^{+ 235}_{-  62} $ & $  201^{+ 110}_{-  78} $ & $  203^{+ 138}_{-  86} $ \\
$2204$ & $    2.52 \pm   2.47 $ & $   157.01^{+ 0.05}_{- 0.05} $ & $   142.60^{+  0.06}_{-  0.06} $ & $  125^{+  83}_{-  56} $ & $  153^{+ 155}_{-  49} $ & $  167^{+  78}_{-  71} $ & $  154^{+  96}_{-  68} $ \\
$2205$ & $  95.00^{\dagger}$ & $ 1595.48^{+ 6.50}_{- 6.47}$ & $ 2137.50^{+ 10.42}_{- 10.37}$ & $1154^{+1947}_{- 377}$ & $1563^{+3305}_{- 590}$ & $ 934^{+1400}_{- 306}$ & $1568^{+2224}_{- 783}$ \\
$2206$ & $   14.30 \pm   6.41 $ & $   475.94^{+ 0.32}_{- 0.32} $ & $   520.58^{+  0.40}_{-  0.40} $ & $  406^{+ 485}_{- 135} $ & $  515^{+ 937}_{- 163} $ & $  400^{+ 394}_{- 115} $ & $  539^{+ 534}_{- 229} $ \\
$2207$ & $   0.76^{\dagger}$ & $   72.83^{+ 0.12}_{- 0.12}$ & $   58.15^{+  0.12}_{-  0.12}$ & $  51^{+  30}_{-  26}$ & $  70^{+  41}_{-  24}$ & $  91^{+  35}_{-  50}$ & $  66^{+  40}_{-  34}$ \\
$2211$ & $    6.64 \pm   0.51 $ & $   291.56^{+ 0.06}_{- 0.06} $ & $   293.75^{+  0.06}_{-  0.06} $ & $  247^{+ 226}_{-  93} $ & $  303^{+ 447}_{-  94} $ & $  273^{+ 195}_{-  91} $ & $  315^{+ 253}_{- 130} $ \\
$2213$ & $    3.36 \pm   0.52 $ & $   188.69^{+ 0.04}_{- 0.04} $ & $   176.73^{+  0.04}_{-  0.04} $ & $  153^{+ 111}_{-  65} $ & $  187^{+ 215}_{-  59} $ & $  193^{+ 102}_{-  76} $ & $  191^{+ 127}_{-  81} $ \\
$2217$ & $   91.00 \pm   8.63 $ & $  1552.23^{+ 6.14}_{- 6.12} $ & $  2070.00^{+  9.81}_{-  9.77} $ & $ 1130^{+1906}_{- 367} $ & $ 1530^{+3240}_{- 575} $ & $  918^{+1373}_{- 298} $ & $ 1537^{+2165}_{- 766} $ \\
$2219$ & $    1.22 \pm   0.71 $ & $    98.78^{+ 0.10}_{- 0.10} $ & $    83.01^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   91^{+  53}_{-  44} $ \\
$2220$ & $   11.90 \pm   3.51 $ & $   423.23^{+ 0.22}_{- 0.22} $ & $   453.91^{+  0.26}_{-  0.26} $ & $  362^{+ 407}_{- 124} $ & $  454^{+ 793}_{- 142} $ & $  366^{+ 335}_{- 108} $ & $  476^{+ 450}_{- 200} $ \\
$2228^*$ & $   3.47 \pm   0.13$ & --- & --- & $ 157^{+ 115}_{-  67}$ & $ 191^{+ 222}_{-  60}$ & $ 196^{+ 105}_{-  77}$ & $ 195^{+ 131}_{-  83}$ \\
$2230$ & $   1.32^{\dagger}$ & $  103.88^{+ 0.09}_{- 0.09}$ & $   88.04^{+  0.09}_{-  0.09}$ & $  77^{+  46}_{-  38}$ & $  99^{+  75}_{-  33}$ & $ 120^{+  47}_{-  59}$ & $  96^{+  56}_{-  46}$ \\
$2232$ & $    3.91 \pm   0.28 $ & $   207.88^{+ 0.03}_{- 0.03} $ & $   197.89^{+  0.04}_{-  0.04} $ & $  171^{+ 130}_{-  71} $ & $  208^{+ 254}_{-  65} $ & $  209^{+ 117}_{-  79} $ & $  214^{+ 148}_{-  90} $ \\
$2233$ & $   11.20 \pm   4.50 $ & $   407.16^{+ 0.19}_{- 0.19} $ & $   433.84^{+  0.23}_{-  0.23} $ & $  348^{+ 384}_{- 120} $ & $  436^{+ 749}_{- 136} $ & $  355^{+ 317}_{- 106} $ & $  457^{+ 425}_{- 191} $ \\
$2240$ & $    1.14 \pm   0.73 $ & $    94.60^{+ 0.10}_{- 0.10} $ & $    78.92^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  112^{+  43}_{-  57} $ & $   87^{+  50}_{-  43} $ \\
$2244$ & $    1.86 \pm   0.65 $ & $   129.33^{+ 0.07}_{- 0.07} $ & $   113.70^{+  0.08}_{-  0.07} $ & $  100^{+  62}_{-  46} $ & $  124^{+ 110}_{-  40} $ & $  143^{+  60}_{-  65} $ & $  123^{+  73}_{-  56} $ \\
$2252$ & $    1.78 \pm   0.46 $ & $   125.74^{+ 0.07}_{- 0.07} $ & $   110.03^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  45} $ & $  121^{+ 105}_{-  39} $ & $  140^{+  58}_{-  64} $ & $  119^{+  70}_{-  55} $ \\
$2253$ & $    1.89 \pm   0.35 $ & $   130.65^{+ 0.07}_{- 0.07} $ & $   115.06^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 112}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$2254$ & $    3.38 \pm   1.20 $ & $   189.41^{+ 0.04}_{- 0.04} $ & $   177.52^{+  0.04}_{-  0.04} $ & $  154^{+ 112}_{-  66} $ & $  188^{+ 216}_{-  59} $ & $  194^{+ 102}_{-  77} $ & $  192^{+ 127}_{-  82} $ \\
$2255$ & $    2.61 \pm   0.14 $ & $   160.57^{+ 0.05}_{- 0.05} $ & $   146.38^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  157^{+ 162}_{-  50} $ & $  170^{+  81}_{-  72} $ & $  158^{+  99}_{-  69} $ \\
$2265$ & $    4.61 \pm   2.20 $ & $   230.94^{+ 0.03}_{- 0.03} $ & $   223.76^{+  0.04}_{-  0.04} $ & $  192^{+ 154}_{-  78} $ & $  234^{+ 304}_{-  73} $ & $  227^{+ 137}_{-  83} $ & $  241^{+ 174}_{- 100} $ \\
$2267$ & $    6.62 \pm   1.13 $ & $   290.99^{+ 0.06}_{- 0.06} $ & $   293.09^{+  0.06}_{-  0.06} $ & $  246^{+ 225}_{-  93} $ & $  302^{+ 446}_{-  93} $ & $  273^{+ 194}_{-  91} $ & $  315^{+ 253}_{- 130} $ \\
$2268$ & $    2.38 \pm   1.44 $ & $   151.38^{+ 0.05}_{- 0.05} $ & $   136.65^{+  0.06}_{-  0.06} $ & $  120^{+  79}_{-  54} $ & $  147^{+ 146}_{-  47} $ & $  162^{+  74}_{-  70} $ & $  148^{+  91}_{-  65} $ \\
$2271$ & $    1.85 \pm   0.75 $ & $   128.88^{+ 0.07}_{- 0.07} $ & $   113.24^{+  0.08}_{-  0.08} $ & $   99^{+  62}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  123^{+  72}_{-  56} $ \\
$2273$ & $   22.00 \pm   1.22 $ & $   626.70^{+ 0.73}_{- 0.73} $ & $   717.85^{+  0.98}_{-  0.98} $ & $  527^{+ 717}_{- 166} $ & $  683^{+1346}_{- 222} $ & $  492^{+ 563}_{- 137} $ & $  711^{+ 780}_{- 314} $ \\
$2276$ & $    4.39 \pm   0.42 $ & $   223.83^{+ 0.03}_{- 0.03} $ & $   215.74^{+  0.04}_{-  0.04} $ & $  185^{+ 147}_{-  76} $ & $  226^{+ 288}_{-  70} $ & $  221^{+ 131}_{-  82} $ & $  233^{+ 166}_{-  97} $ \\
$2277$ & $    3.74 \pm   0.76 $ & $   202.06^{+ 0.03}_{- 0.03} $ & $   191.44^{+  0.04}_{-  0.04} $ & $  166^{+ 124}_{-  69} $ & $  202^{+ 242}_{-  63} $ & $  204^{+ 112}_{-  79} $ & $  207^{+ 141}_{-  87} $ \\
$2279$ & $   13.80 \pm   3.04 $ & $   465.24^{+ 0.30}_{- 0.30} $ & $   506.94^{+  0.37}_{-  0.37} $ & $  397^{+ 469}_{- 133} $ & $  502^{+ 908}_{- 159} $ & $  393^{+ 382}_{- 114} $ & $  526^{+ 517}_{- 223} $ \\
$2283$ & $ 174.00^{\dagger}$ & $ 2348.47^{+13.68}_{-13.61}$ & $ 3356.97^{+ 23.52}_{- 23.36}$ & $1536^{+2496}_{- 544}$ & $2065^{+4243}_{- 827}$ & $1178^{+1771}_{- 430}$ & $2048^{+3208}_{-1033}$ \\
$2287^*$ & $   3.00 \pm   0.18$ & --- & --- & $ 141^{+  99}_{-  61}$ & $ 173^{+ 189}_{-  55}$ & $ 182^{+  92}_{-  74}$ & $ 175^{+ 113}_{-  75}$ \\
$2288$ & $   12.10 \pm   7.94 $ & $   427.76^{+ 0.22}_{- 0.22} $ & $   459.59^{+  0.27}_{-  0.27} $ & $  366^{+ 414}_{- 125} $ & $  460^{+ 805}_{- 144} $ & $  369^{+ 340}_{- 109} $ & $  481^{+ 457}_{- 202} $ \\
$2289$ & $   1.44^{\dagger}$ & $  109.82^{+ 0.09}_{- 0.09}$ & $   93.94^{+  0.09}_{-  0.09}$ & $  83^{+  49}_{-  40}$ & $ 105^{+  82}_{-  35}$ & $ 125^{+  50}_{-  61}$ & $ 102^{+  59}_{-  48}$ \\
$2290$ & $   0.94^{\dagger}$ & $   83.51^{+ 0.11}_{- 0.11}$ & $   68.23^{+  0.11}_{-  0.11}$ & $  60^{+  35}_{-  30}$ & $  80^{+  51}_{-  27}$ & $ 101^{+  39}_{-  54}$ & $  76^{+  45}_{-  38}$ \\
$2291$ & $   53.10 \pm  51.90 $ & $  1100.30^{+ 2.96}_{- 2.95} $ & $  1385.06^{+  4.44}_{-  4.42} $ & $  861^{+1398}_{- 266} $ & $ 1155^{+2454}_{- 409} $ & $  733^{+1034}_{- 217} $ & $ 1177^{+1522}_{- 566} $ \\
$2298$ & $    1.94 \pm   0.38 $ & $   132.85^{+ 0.07}_{- 0.07} $ & $   117.33^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  146^{+  63}_{-  66} $ & $  127^{+  75}_{-  58} $ \\
$2304$ & $    2.18 \pm   0.90 $ & $   143.13^{+ 0.06}_{- 0.06} $ & $   127.99^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  139^{+ 132}_{-  44} $ & $  155^{+  69}_{-  68} $ & $  138^{+  84}_{-  62} $ \\
$2306$ & $   10.10 \pm   1.97 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$2309$ & $   10.90 \pm   1.31 $ & $   400.16^{+ 0.18}_{- 0.18} $ & $   425.15^{+  0.21}_{-  0.21} $ & $  342^{+ 373}_{- 119} $ & $  428^{+ 731}_{- 134} $ & $  350^{+ 310}_{- 105} $ & $  448^{+ 414}_{- 187} $ \\
$2310$ & $    2.21 \pm   1.72 $ & $   144.38^{+ 0.06}_{- 0.06} $ & $   129.30^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  52} $ & $  140^{+ 134}_{-  45} $ & $  156^{+  70}_{-  68} $ & $  140^{+  85}_{-  62} $ \\
$2311$ & $    5.57 \pm   2.44 $ & $   260.60^{+ 0.04}_{- 0.04} $ & $   257.66^{+  0.04}_{-  0.04} $ & $  219^{+ 188}_{-  85} $ & $  267^{+ 372}_{-  83} $ & $  250^{+ 165}_{-  87} $ & $  277^{+ 212}_{- 115} $ \\
$2312$ & $   29.10 \pm   9.57 $ & $   749.30^{+ 1.18}_{- 1.18} $ & $   884.38^{+  1.65}_{-  1.64} $ & $  620^{+ 904}_{- 192} $ & $  813^{+1662}_{- 271} $ & $  561^{+ 695}_{- 156} $ & $  842^{+ 979}_{- 383} $ \\
$2315$ & $    2.71 \pm   0.33 $ & $   164.48^{+ 0.05}_{- 0.05} $ & $   150.55^{+  0.05}_{-  0.05} $ & $  131^{+  89}_{-  58} $ & $  161^{+ 169}_{-  51} $ & $  173^{+  83}_{-  72} $ & $  163^{+ 102}_{-  71} $ \\
$2316^*$ & $   3.32 \pm   0.10$ & --- & --- & $ 152^{+ 110}_{-  65}$ & $ 186^{+ 212}_{-  58}$ & $ 192^{+ 101}_{-  76}$ & $ 189^{+ 125}_{-  81}$ \\
$2317$ & $    1.31 \pm   0.16 $ & $   103.38^{+ 0.09}_{- 0.09} $ & $    87.54^{+  0.10}_{-  0.10} $ & $   77^{+  46}_{-  37} $ & $   99^{+  74}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  55}_{-  46} $ \\
$2320$ & $    7.21 \pm   0.48 $ & $   307.31^{+ 0.07}_{- 0.07} $ & $   312.36^{+  0.07}_{-  0.07} $ & $  261^{+ 246}_{-  97} $ & $  321^{+ 486}_{-  99} $ & $  285^{+ 211}_{-  93} $ & $  335^{+ 275}_{- 138} $ \\
$2321$ & $    2.76 \pm   0.25 $ & $   166.41^{+ 0.05}_{- 0.05} $ & $   152.61^{+  0.05}_{-  0.05} $ & $  133^{+  91}_{-  59} $ & $  163^{+ 172}_{-  52} $ & $  175^{+  85}_{-  73} $ & $  165^{+ 104}_{-  72} $ \\
$2324$ & $    2.79 \pm   0.41 $ & $   167.56^{+ 0.05}_{- 0.05} $ & $   153.85^{+  0.05}_{-  0.05} $ & $  134^{+  92}_{-  59} $ & $  164^{+ 174}_{-  52} $ & $  175^{+  86}_{-  73} $ & $  166^{+ 105}_{-  72} $ \\
$2325$ & $   3.45^{\dagger}$ & $  191.90^{+ 0.04}_{- 0.04}$ & $  180.25^{+  0.04}_{-  0.04}$ & $ 156^{+ 114}_{-  66}$ & $ 191^{+ 221}_{-  60}$ & $ 196^{+ 104}_{-  77}$ & $ 195^{+ 130}_{-  83}$ \\
$2326$ & $   64.60 \pm  26.10 $ & $  1247.09^{+ 3.89}_{- 3.88} $ & $  1603.15^{+  5.98}_{-  5.95} $ & $  952^{+1579}_{- 299} $ & $ 1284^{+2734}_{- 465} $ & $  797^{+1155}_{- 243} $ & $ 1301^{+1737}_{- 636} $ \\
$2327$ & $   6.83^{\dagger}$ & $  296.86^{+ 0.06}_{- 0.06}$ & $  300.00^{+  0.07}_{-  0.07}$ & $ 251^{+ 233}_{-  95}$ & $ 309^{+ 460}_{-  96}$ & $ 277^{+ 200}_{-  92}$ & $ 322^{+ 261}_{- 133}$ \\
$2328$ & $    1.91 \pm   0.36 $ & $   131.54^{+ 0.07}_{- 0.07} $ & $   115.97^{+  0.07}_{-  0.07} $ & $  102^{+  64}_{-  47} $ & $  127^{+ 113}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  126^{+  74}_{-  57} $ \\
$2329$ & $   22.90 \pm   0.13 $ & $   642.96^{+ 0.79}_{- 0.78} $ & $   739.64^{+  1.06}_{-  1.06} $ & $  540^{+ 742}_{- 170} $ & $  700^{+1389}_{- 229} $ & $  502^{+ 581}_{- 139} $ & $  729^{+ 806}_{- 324} $ \\
$2330$ & $   22.20 \pm   1.87 $ & $   630.34^{+ 0.74}_{- 0.74} $ & $   722.71^{+  1.00}_{-  1.00} $ & $  530^{+ 722}_{- 167} $ & $  687^{+1355}_{- 224} $ & $  494^{+ 567}_{- 137} $ & $  715^{+ 786}_{- 316} $ \\
$2332$ & $   18.30 \pm  16.40 $ & $   557.15^{+ 0.52}_{- 0.52} $ & $   625.73^{+  0.68}_{-  0.68} $ & $  472^{+ 609}_{- 152} $ & $  606^{+1159}_{- 195} $ & $  451^{+ 485}_{- 127} $ & $  633^{+ 666}_{- 275} $ \\
$2340$ & $    2.59 \pm   0.61 $ & $   159.79^{+ 0.05}_{- 0.05} $ & $   145.55^{+  0.05}_{-  0.05} $ & $  127^{+  85}_{-  57} $ & $  156^{+ 160}_{-  50} $ & $  169^{+  80}_{-  71} $ & $  157^{+  98}_{-  69} $ \\
$2344$ & $   20.20 \pm   3.49 $ & $   593.44^{+ 0.63}_{- 0.63} $ & $   673.57^{+  0.83}_{-  0.83} $ & $  501^{+ 665}_{- 159} $ & $  646^{+1257}_{- 209} $ & $  473^{+ 526}_{- 132} $ & $  674^{+ 725}_{- 296} $ \\
$2345$ & $    5.47 \pm   1.16 $ & $   257.60^{+ 0.04}_{- 0.04} $ & $   254.21^{+  0.04}_{-  0.04} $ & $  216^{+ 185}_{-  85} $ & $  264^{+ 365}_{-  82} $ & $  248^{+ 162}_{-  87} $ & $  274^{+ 208}_{- 113} $ \\
$2346$ & $    1.44 \pm   0.30 $ & $   109.82^{+ 0.09}_{- 0.09} $ & $    93.94^{+  0.09}_{-  0.09} $ & $   83^{+  49}_{-  40} $ & $  105^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$2347$ & $    3.50 \pm   1.98 $ & $   193.67^{+ 0.04}_{- 0.04} $ & $   182.20^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  193^{+ 224}_{-  60} $ & $  197^{+ 106}_{-  77} $ & $  197^{+ 132}_{-  83} $ \\
$2349$ & $   1.00^{\dagger}$ & $   86.83^{+ 0.11}_{- 0.11}$ & $   71.41^{+  0.11}_{-  0.11}$ & $  63^{+  37}_{-  31}$ & $  83^{+  55}_{-  28}$ & $ 105^{+  40}_{-  55}$ & $  79^{+  46}_{-  40}$ \\
$2352$ & $    3.89 \pm   2.46 $ & $   207.20^{+ 0.03}_{- 0.03} $ & $   197.14^{+  0.04}_{-  0.04} $ & $  170^{+ 129}_{-  71} $ & $  207^{+ 252}_{-  65} $ & $  208^{+ 117}_{-  79} $ & $  213^{+ 147}_{-  90} $ \\
$2353$ & $    9.01 \pm   2.43 $ & $   354.32^{+ 0.11}_{- 0.11} $ & $   368.85^{+  0.13}_{-  0.13} $ & $  302^{+ 309}_{- 108} $ & $  375^{+ 608}_{- 116} $ & $  319^{+ 260}_{-  99} $ & $  392^{+ 344}_{- 163} $ \\
$2357$ & $    5.11 \pm   1.44 $ & $   246.64^{+ 0.04}_{- 0.04} $ & $   241.62^{+  0.04}_{-  0.04} $ & $  206^{+ 172}_{-  82} $ & $  252^{+ 339}_{-  78} $ & $  239^{+ 152}_{-  85} $ & $  260^{+ 194}_{- 108} $ \\
$2358$ & $  12.00^{\dagger}$ & $  425.50^{+ 0.22}_{- 0.22}$ & $  456.75^{+  0.27}_{-  0.27}$ & $ 364^{+ 410}_{- 124}$ & $ 457^{+ 799}_{- 143}$ & $ 367^{+ 338}_{- 109}$ & $ 479^{+ 454}_{- 201}$ \\
$2360$ & $    4.61 \pm   2.32 $ & $   230.94^{+ 0.03}_{- 0.03} $ & $   223.76^{+  0.04}_{-  0.04} $ & $  192^{+ 154}_{-  78} $ & $  234^{+ 304}_{-  73} $ & $  227^{+ 137}_{-  83} $ & $  241^{+ 174}_{- 100} $ \\
$2362$ & $    0.67 \pm   0.53 $ & $    67.23^{+ 0.12}_{- 0.12} $ & $    52.97^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   65^{+  36}_{-  23} $ & $   86^{+  34}_{-  48} $ & $   61^{+  38}_{-  32} $ \\
$2365$ & $   5.80^{\dagger}$ & $  267.42^{+ 0.04}_{- 0.04}$ & $  265.56^{+  0.05}_{-  0.05}$ & $ 225^{+ 196}_{-  87}$ & $ 275^{+ 388}_{-  85}$ & $ 255^{+ 171}_{-  88}$ & $ 286^{+ 221}_{- 118}$ \\
$2367$ & $    2.54 \pm   1.37 $ & $   157.81^{+ 0.05}_{- 0.05} $ & $   143.45^{+  0.06}_{-  0.06} $ & $  125^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  167^{+  79}_{-  71} $ & $  155^{+  96}_{-  68} $ \\
$2368$ & $   10.10 \pm   5.62 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$2371$ & $    3.91 \pm   0.16 $ & $   207.88^{+ 0.03}_{- 0.03} $ & $   197.89^{+  0.04}_{-  0.04} $ & $  171^{+ 130}_{-  71} $ & $  208^{+ 254}_{-  65} $ & $  209^{+ 117}_{-  79} $ & $  214^{+ 148}_{-  90} $ \\
$2372$ & $    9.82 \pm   8.92 $ & $   374.35^{+ 0.14}_{- 0.14} $ & $   393.31^{+  0.16}_{-  0.16} $ & $  320^{+ 337}_{- 113} $ & $  398^{+ 661}_{- 124} $ & $  333^{+ 282}_{- 102} $ & $  417^{+ 374}_{- 173} $ \\
$2373$ & $    1.51 \pm   0.80 $ & $   113.20^{+ 0.08}_{- 0.08} $ & $    97.32^{+  0.09}_{-  0.09} $ & $   86^{+  51}_{-  41} $ & $  108^{+  87}_{-  36} $ & $  128^{+  52}_{-  62} $ & $  106^{+  61}_{-  50} $ \\
$2375$ & $    7.79 \pm   1.52 $ & $   322.88^{+ 0.08}_{- 0.08} $ & $   330.92^{+  0.09}_{-  0.09} $ & $  275^{+ 266}_{- 101} $ & $  339^{+ 526}_{- 105} $ & $  296^{+ 227}_{-  95} $ & $  354^{+ 298}_{- 146} $ \\
$2377$ & $   37.80 \pm   3.51 $ & $   885.57^{+ 1.79}_{- 1.79} $ & $  1074.91^{+  2.58}_{-  2.57} $ & $  717^{+1105}_{- 220} $ & $  952^{+1990}_{- 326} $ & $  631^{+ 835}_{- 179} $ & $  979^{+1195}_{- 457} $ \\
$2380$ & $    4.82 \pm   0.73 $ & $   237.60^{+ 0.03}_{- 0.03} $ & $   231.32^{+  0.04}_{-  0.04} $ & $  198^{+ 162}_{-  79} $ & $  241^{+ 319}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 183}_{- 104} $ \\
$2381$ & $   0.68^{\dagger}$ & $   67.94^{+ 0.12}_{- 0.12}$ & $   53.62^{+  0.12}_{-  0.12}$ & $  47^{+  28}_{-  24}$ & $  66^{+  36}_{-  23}$ & $  87^{+  34}_{-  49}$ & $  62^{+  39}_{-  33}$ \\
$2382$ & $  12.50^{\dagger}$ & $  436.74^{+ 0.24}_{- 0.24}$ & $  470.88^{+  0.30}_{-  0.30}$ & $ 373^{+ 427}_{- 127}$ & $ 470^{+ 830}_{- 148}$ & $ 375^{+ 350}_{- 110}$ & $ 492^{+ 472}_{- 207}$ \\
$2383$ & $   19.50 \pm   0.90 $ & $   580.22^{+ 0.59}_{- 0.59} $ & $   656.08^{+  0.78}_{-  0.77} $ & $  491^{+ 645}_{- 157} $ & $  632^{+1221}_{- 204} $ & $  465^{+ 511}_{- 130} $ & $  659^{+ 704}_{- 288} $ \\
$2384$ & $   6.72^{\dagger}$ & $  293.80^{+ 0.06}_{- 0.06}$ & $  296.38^{+  0.06}_{-  0.06}$ & $ 249^{+ 229}_{-  94}$ & $ 305^{+ 453}_{-  94}$ & $ 275^{+ 197}_{-  91}$ & $ 318^{+ 257}_{- 131}$ \\
$2385$ & $    2.73 \pm   1.48 $ & $   165.25^{+ 0.05}_{- 0.05} $ & $   151.38^{+  0.05}_{-  0.05} $ & $  132^{+  90}_{-  58} $ & $  162^{+ 170}_{-  51} $ & $  174^{+  84}_{-  72} $ & $  163^{+ 103}_{-  71} $ \\
$2387^*$ & $   3.41 \pm   0.13$ & --- & --- & $ 155^{+ 113}_{-  66}$ & $ 189^{+ 218}_{-  59}$ & $ 194^{+ 103}_{-  77}$ & $ 193^{+ 128}_{-  82}$ \\
$2389^*$ & $   2.05 \pm   0.07$ & --- & --- & $ 107^{+  68}_{-  49}$ & $ 133^{+ 123}_{-  43}$ & $ 150^{+  65}_{-  67}$ & $ 132^{+  79}_{-  59}$ \\
$2391$ & $   12.10 \pm   3.41 $ & $   427.76^{+ 0.22}_{- 0.22} $ & $   459.59^{+  0.27}_{-  0.27} $ & $  366^{+ 414}_{- 125} $ & $  460^{+ 805}_{- 144} $ & $  369^{+ 340}_{- 109} $ & $  481^{+ 457}_{- 202} $ \\
$2392$ & $    1.29 \pm   1.01 $ & $   102.37^{+ 0.09}_{- 0.09} $ & $    86.54^{+  0.10}_{-  0.10} $ & $   76^{+  45}_{-  37} $ & $   98^{+  73}_{-  33} $ & $  119^{+  46}_{-  59} $ & $   95^{+  55}_{-  45} $ \\
$2393$ & $    1.03 \pm   0.18 $ & $    88.66^{+ 0.10}_{- 0.10} $ & $    73.16^{+  0.11}_{-  0.11} $ & $   64^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$2394$ & $    2.50 \pm   0.54 $ & $   156.22^{+ 0.05}_{- 0.05} $ & $   141.76^{+  0.06}_{-  0.06} $ & $  124^{+  82}_{-  55} $ & $  152^{+ 154}_{-  48} $ & $  166^{+  78}_{-  71} $ & $  153^{+  95}_{-  67} $ \\
$2395$ & $   5.61^{\dagger}$ & $  261.79^{+ 0.04}_{- 0.04}$ & $  259.04^{+  0.04}_{-  0.04}$ & $ 220^{+ 189}_{-  86}$ & $ 269^{+ 375}_{-  83}$ & $ 251^{+ 166}_{-  87}$ & $ 279^{+ 213}_{- 115}$ \\
$2401$ & $    8.56 \pm   8.46 $ & $   342.91^{+ 0.10}_{- 0.10} $ & $   355.02^{+  0.12}_{-  0.12} $ & $  292^{+ 293}_{- 106} $ & $  362^{+ 578}_{- 112} $ & $  311^{+ 248}_{-  98} $ & $  378^{+ 327}_{- 157} $ \\
$2405$ & $    5.02 \pm   2.56 $ & $   243.85^{+ 0.04}_{- 0.04} $ & $   238.44^{+  0.04}_{-  0.04} $ & $  204^{+ 169}_{-  81} $ & $  248^{+ 333}_{-  77} $ & $  237^{+ 149}_{-  85} $ & $  257^{+ 190}_{- 107} $ \\
$2408$ & $    4.08 \pm   3.12 $ & $   213.60^{+ 0.03}_{- 0.03} $ & $   204.27^{+  0.04}_{-  0.04} $ & $  176^{+ 136}_{-  73} $ & $  215^{+ 266}_{-  67} $ & $  213^{+ 122}_{-  80} $ & $  220^{+ 154}_{-  92} $ \\
$2412$ & $  174.00 \pm  35.50 $ & $  2348.47^{+13.68}_{-13.61} $ & $  3356.97^{+ 23.52}_{- 23.36} $ & $ 1536^{+2496}_{- 544} $ & $ 2065^{+4243}_{- 827} $ & $ 1178^{+1771}_{- 430} $ & $ 2048^{+3208}_{-1033} $ \\
$2419$ & $    7.41 \pm   2.23 $ & $   312.72^{+ 0.07}_{- 0.07} $ & $   318.80^{+  0.08}_{-  0.08} $ & $  265^{+ 253}_{-  99} $ & $  327^{+ 500}_{- 101} $ & $  289^{+ 216}_{-  94} $ & $  341^{+ 283}_{- 141} $ \\
$2423$ & $    1.12 \pm   0.75 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$2424$ & $  20.80^{\dagger}$ & $  604.64^{+ 0.66}_{- 0.66}$ & $  688.44^{+  0.88}_{-  0.88}$ & $ 510^{+ 683}_{- 162}$ & $ 659^{+1287}_{- 213}$ & $ 479^{+ 538}_{- 134}$ & $ 686^{+ 744}_{- 302}$ \\
$2428$ & $    7.24 \pm   0.73 $ & $   308.12^{+ 0.07}_{- 0.07} $ & $   313.33^{+  0.08}_{-  0.08} $ & $  261^{+ 247}_{-  97} $ & $  322^{+ 488}_{- 100} $ & $  285^{+ 212}_{-  93} $ & $  336^{+ 277}_{- 139} $ \\
$2429$ & $    2.75 \pm   0.20 $ & $   166.02^{+ 0.05}_{- 0.05} $ & $   152.20^{+  0.05}_{-  0.05} $ & $  133^{+  91}_{-  58} $ & $  163^{+ 171}_{-  52} $ & $  174^{+  85}_{-  73} $ & $  164^{+ 104}_{-  71} $ \\
$2430$ & $    2.17 \pm   0.84 $ & $   142.71^{+ 0.06}_{- 0.06} $ & $   127.55^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  138^{+ 131}_{-  44} $ & $  154^{+  69}_{-  68} $ & $  138^{+  83}_{-  62} $ \\
$2431^*$ & $   4.05 \pm   0.18$ & --- & --- & $ 175^{+ 135}_{-  72}$ & $ 213^{+ 264}_{-  67}$ & $ 212^{+ 121}_{-  80}$ & $ 219^{+ 153}_{-  92}$ \\
$2432$ & $    3.74 \pm   0.63 $ & $   202.06^{+ 0.03}_{- 0.03} $ & $   191.44^{+  0.04}_{-  0.04} $ & $  166^{+ 124}_{-  69} $ & $  202^{+ 242}_{-  63} $ & $  204^{+ 112}_{-  79} $ & $  207^{+ 141}_{-  87} $ \\
$2434$ & $   1.18^{\dagger}$ & $   96.70^{+ 0.10}_{- 0.10}$ & $   80.97^{+  0.10}_{-  0.10}$ & $  71^{+  42}_{-  35}$ & $  92^{+  66}_{-  31}$ & $ 114^{+  44}_{-  57}$ & $  89^{+  51}_{-  43}$ \\
$2435$ & $    1.52 \pm   0.27 $ & $   113.68^{+ 0.08}_{- 0.08} $ & $    97.80^{+  0.09}_{-  0.09} $ & $   86^{+  52}_{-  41} $ & $  109^{+  88}_{-  36} $ & $  129^{+  52}_{-  62} $ & $  106^{+  62}_{-  50} $ \\
$2436$ & $    7.30 \pm   0.39 $ & $   309.75^{+ 0.07}_{- 0.07} $ & $   315.26^{+  0.08}_{-  0.08} $ & $  263^{+ 249}_{-  98} $ & $  324^{+ 493}_{- 100} $ & $  287^{+ 213}_{-  94} $ & $  338^{+ 279}_{- 139} $ \\
$2437$ & $    3.41 \pm   2.47 $ & $   190.48^{+ 0.04}_{- 0.04} $ & $   178.69^{+  0.04}_{-  0.04} $ & $  155^{+ 113}_{-  66} $ & $  189^{+ 218}_{-  59} $ & $  194^{+ 103}_{-  77} $ & $  193^{+ 128}_{-  82} $ \\
$2438$ & $    0.81 \pm   0.47 $ & $    75.74^{+ 0.12}_{- 0.12} $ & $    60.88^{+  0.12}_{-  0.12} $ & $   54^{+  32}_{-  27} $ & $   73^{+  43}_{-  25} $ & $   94^{+  36}_{-  51} $ & $   69^{+  42}_{-  35} $ \\
$2440$ & $    1.24 \pm   0.50 $ & $    99.82^{+ 0.09}_{- 0.09} $ & $    84.02^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   95^{+  70}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   92^{+  53}_{-  45} $ \\
$2441$ & $    6.84 \pm   2.04 $ & $   297.14^{+ 0.06}_{- 0.06} $ & $   300.32^{+  0.07}_{-  0.07} $ & $  252^{+ 233}_{-  95} $ & $  309^{+ 461}_{-  96} $ & $  277^{+ 201}_{-  92} $ & $  322^{+ 261}_{- 133} $ \\
$2442$ & $   0.98^{\dagger}$ & $   85.83^{+ 0.11}_{- 0.11}$ & $   70.44^{+  0.11}_{-  0.11}$ & $  62^{+  36}_{-  31}$ & $  82^{+  54}_{-  28}$ & $ 104^{+  39}_{-  54}$ & $  78^{+  46}_{-  39}$ \\
$2443$ & $    5.78 \pm   0.65 $ & $   266.83^{+ 0.04}_{- 0.04} $ & $   264.88^{+  0.05}_{-  0.05} $ & $  224^{+ 195}_{-  87} $ & $  274^{+ 387}_{-  85} $ & $  255^{+ 171}_{-  88} $ & $  285^{+ 220}_{- 118} $ \\
$2446$ & $    4.99 \pm   0.39 $ & $   242.92^{+ 0.04}_{- 0.04} $ & $   237.37^{+  0.04}_{-  0.04} $ & $  203^{+ 168}_{-  81} $ & $  247^{+ 331}_{-  77} $ & $  236^{+ 148}_{-  85} $ & $  256^{+ 189}_{- 106} $ \\
$2447$ & $    1.71 \pm   0.90 $ & $   122.56^{+ 0.07}_{- 0.07} $ & $   106.79^{+  0.08}_{-  0.08} $ & $   94^{+  57}_{-  44} $ & $  118^{+ 100}_{-  38} $ & $  137^{+  57}_{-  64} $ & $  116^{+  68}_{-  53} $ \\
$2448$ & $   42.50 \pm  13.30 $ & $   954.41^{+ 2.14}_{- 2.13} $ & $  1173.10^{+  3.12}_{-  3.11} $ & $  765^{+1202}_{- 235} $ & $ 1019^{+2146}_{- 353} $ & $  665^{+ 901}_{- 191} $ & $ 1045^{+1301}_{- 493} $ \\
$2449$ & $   37.90 \pm  19.60 $ & $   887.07^{+ 1.80}_{- 1.79} $ & $  1077.03^{+  2.59}_{-  2.58} $ & $  718^{+1107}_{- 220} $ & $  953^{+1994}_{- 326} $ & $  632^{+ 836}_{- 179} $ & $  980^{+1197}_{- 458} $ \\
$2450^*$ & $   3.38 \pm   0.20$ & --- & --- & $ 154^{+ 112}_{-  66}$ & $ 188^{+ 216}_{-  59}$ & $ 194^{+ 102}_{-  77}$ & $ 192^{+ 127}_{-  82}$ \\
$2451$ & $    1.31 \pm   0.20 $ & $   103.38^{+ 0.09}_{- 0.09} $ & $    87.54^{+  0.10}_{-  0.10} $ & $   77^{+  46}_{-  37} $ & $   99^{+  74}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  55}_{-  46} $ \\
$2452$ & $    0.99 \pm   0.24 $ & $    86.22^{+ 0.11}_{- 0.11} $ & $    70.82^{+  0.11}_{-  0.11} $ & $   62^{+  37}_{-  31} $ & $   82^{+  54}_{-  28} $ & $  104^{+  40}_{-  54} $ & $   79^{+  46}_{-  39} $ \\
$2453$ & $   0.60^{\dagger}$ & $   62.51^{+ 0.13}_{- 0.13}$ & $   48.65^{+  0.12}_{-  0.12}$ & $  43^{+  26}_{-  22}$ & $  61^{+  32}_{-  22}$ & $  82^{+  32}_{-  47}$ & $  57^{+  37}_{-  31}$ \\
$2454$ & $    7.21 \pm   5.21 $ & $   307.31^{+ 0.07}_{- 0.07} $ & $   312.36^{+  0.07}_{-  0.07} $ & $  261^{+ 246}_{-  97} $ & $  321^{+ 486}_{-  99} $ & $  285^{+ 211}_{-  93} $ & $  335^{+ 275}_{- 138} $ \\
$2458$ & $    1.35 \pm   0.81 $ & $   105.38^{+ 0.09}_{- 0.09} $ & $    89.52^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  33} $ & $  121^{+  48}_{-  60} $ & $   98^{+  56}_{-  47} $ \\
$2460$ & $   0.70^{\dagger}$ & $   69.46^{+ 0.12}_{- 0.12}$ & $   55.03^{+  0.12}_{-  0.12}$ & $  49^{+  29}_{-  25}$ & $  67^{+  38}_{-  23}$ & $  88^{+  34}_{-  49}$ & $  63^{+  39}_{-  33}$ \\
$2463$ & $   2.82^{\dagger}$ & $  168.71^{+ 0.05}_{- 0.05}$ & $  155.08^{+  0.05}_{-  0.05}$ & $ 135^{+  93}_{-  59}$ & $ 166^{+ 176}_{-  52}$ & $ 176^{+  86}_{-  73}$ & $ 167^{+ 107}_{-  72}$ \\
$2464$ & $   0.51^{\dagger}$ & $   56.87^{+ 0.13}_{- 0.13}$ & $   43.56^{+  0.13}_{-  0.13}$ & $  39^{+  24}_{-  20}$ & $  56^{+  27}_{-  20}$ & $  76^{+  31}_{-  45}$ & $  52^{+  36}_{-  28}$ \\
$2472$ & $    3.79 \pm   1.45 $ & $   203.78^{+ 0.03}_{- 0.03} $ & $   193.34^{+  0.04}_{-  0.04} $ & $  167^{+ 126}_{-  70} $ & $  204^{+ 245}_{-  64} $ & $  205^{+ 114}_{-  79} $ & $  209^{+ 143}_{-  88} $ \\
$2476$ & $    0.85 \pm   0.09 $ & $    78.42^{+ 0.11}_{- 0.11} $ & $    63.40^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  28} $ & $   75^{+  46}_{-  26} $ & $   97^{+  37}_{-  52} $ & $   71^{+  43}_{-  36} $ \\
$2477$ & $    1.90 \pm   0.39 $ & $   131.10^{+ 0.07}_{- 0.07} $ & $   115.52^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 113}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$2482$ & $    1.12 \pm   0.26 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$2484$ & $    2.20 \pm   0.51 $ & $   143.97^{+ 0.06}_{- 0.06} $ & $   128.86^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  51} $ & $  139^{+ 133}_{-  45} $ & $  155^{+  69}_{-  68} $ & $  139^{+  84}_{-  62} $ \\
$2485$ & $   1.92^{\dagger}$ & $  131.98^{+ 0.07}_{- 0.07}$ & $  116.42^{+  0.07}_{-  0.07}$ & $ 102^{+  64}_{-  47}$ & $ 127^{+ 114}_{-  41}$ & $ 145^{+  62}_{-  66}$ & $ 126^{+  75}_{-  57}$ \\
$2487$ & $   26.60 \pm   9.40 $ & $   707.51^{+ 1.02}_{- 1.02} $ & $   827.07^{+  1.40}_{-  1.40} $ & $  589^{+ 840}_{- 183} $ & $  770^{+1556}_{- 255} $ & $  538^{+ 651}_{- 149} $ & $  798^{+ 911}_{- 360} $ \\
$2495$ & $    9.53 \pm   1.58 $ & $   367.25^{+ 0.13}_{- 0.13} $ & $   384.62^{+  0.15}_{-  0.15} $ & $  314^{+ 327}_{- 111} $ & $  390^{+ 642}_{- 121} $ & $  328^{+ 274}_{- 101} $ & $  408^{+ 364}_{- 170} $ \\
$2496$ & $   3.01^{\dagger}$ & $  175.89^{+ 0.04}_{- 0.04}$ & $  162.81^{+  0.05}_{-  0.05}$ & $ 142^{+  99}_{-  62}$ & $ 173^{+ 190}_{-  55}$ & $ 182^{+  92}_{-  74}$ & $ 176^{+ 114}_{-  76}$ \\
$2500$ & $    3.48 \pm   0.44 $ & $   192.97^{+ 0.04}_{- 0.04} $ & $   181.42^{+  0.04}_{-  0.04} $ & $  157^{+ 115}_{-  67} $ & $  192^{+ 223}_{-  60} $ & $  196^{+ 105}_{-  77} $ & $  196^{+ 131}_{-  83} $ \\
$2502$ & $   33.20 \pm   8.53 $ & $   815.13^{+ 1.46}_{- 1.46} $ & $   975.75^{+  2.07}_{-  2.07} $ & $  668^{+1002}_{- 205} $ & $  881^{+1824}_{- 298} $ & $  596^{+ 764}_{- 167} $ & $  909^{+1084}_{- 419} $ \\
$2504$ & $  12.80^{\dagger}$ & $  443.41^{+ 0.25}_{- 0.25}$ & $  479.28^{+  0.31}_{-  0.31}$ & $ 379^{+ 437}_{- 128}$ & $ 477^{+ 848}_{- 150}$ & $ 379^{+ 358}_{- 111}$ & $ 500^{+ 482}_{- 211}$ \\
$2505$ & $    1.69 \pm   0.58 $ & $   121.65^{+ 0.08}_{- 0.08} $ & $   105.85^{+  0.08}_{-  0.08} $ & $   93^{+  57}_{-  44} $ & $  117^{+  99}_{-  38} $ & $  136^{+  56}_{-  64} $ & $  115^{+  67}_{-  53} $ \\
$2508$ & $   39.20 \pm  15.40 $ & $   906.38^{+ 1.89}_{- 1.89} $ & $  1104.47^{+  2.74}_{-  2.73} $ & $  732^{+1134}_{- 225} $ & $  972^{+2038}_{- 334} $ & $  642^{+ 855}_{- 182} $ & $  999^{+1227}_{- 468} $ \\
$2509$ & $   12.10 \pm   1.74 $ & $   427.76^{+ 0.22}_{- 0.22} $ & $   459.59^{+  0.27}_{-  0.27} $ & $  366^{+ 414}_{- 125} $ & $  460^{+ 805}_{- 144} $ & $  369^{+ 340}_{- 109} $ & $  481^{+ 457}_{- 202} $ \\
$2510$ & $    2.45 \pm   0.85 $ & $   154.21^{+ 0.05}_{- 0.05} $ & $   139.64^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  150^{+ 150}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  151^{+  93}_{-  66} $ \\
$2511$ & $    0.82 \pm   0.52 $ & $    76.70^{+ 0.12}_{- 0.12} $ & $    61.78^{+  0.12}_{-  0.12} $ & $   55^{+  32}_{-  28} $ & $   74^{+  44}_{-  25} $ & $   95^{+  36}_{-  51} $ & $   70^{+  42}_{-  36} $ \\
$2512$ & $    5.72 \pm   1.92 $ & $   265.06^{+ 0.04}_{- 0.04} $ & $   262.82^{+  0.05}_{-  0.05} $ & $  223^{+ 193}_{-  87} $ & $  272^{+ 382}_{-  84} $ & $  253^{+ 169}_{-  88} $ & $  283^{+ 218}_{- 117} $ \\
$2513$ & $   17.80 \pm  13.40 $ & $   547.38^{+ 0.49}_{- 0.49} $ & $   612.93^{+  0.64}_{-  0.64} $ & $  465^{+ 594}_{- 150} $ & $  595^{+1132}_{- 191} $ & $  445^{+ 474}_{- 125} $ & $  622^{+ 650}_{- 270} $ \\
$2514^*$ & $   9.76 \pm   0.52$ & --- & --- & $ 318^{+ 335}_{- 113}$ & $ 396^{+ 657}_{- 123}$ & $ 332^{+ 280}_{- 102}$ & $ 415^{+ 372}_{- 173}$ \\
$2515$ & $    1.99 \pm   1.47 $ & $   135.03^{+ 0.07}_{- 0.07} $ & $   119.57^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  48} $ & $  130^{+ 119}_{-  42} $ & $  148^{+  64}_{-  66} $ & $  129^{+  77}_{-  58} $ \\
$2519$ & $    1.69 \pm   0.42 $ & $   121.65^{+ 0.08}_{- 0.08} $ & $   105.85^{+  0.08}_{-  0.08} $ & $   93^{+  57}_{-  44} $ & $  117^{+  99}_{-  38} $ & $  136^{+  56}_{-  64} $ & $  115^{+  67}_{-  53} $ \\
$2522^*$ & $   3.66 \pm   0.25$ & --- & --- & $ 163^{+ 121}_{-  69}$ & $ 199^{+ 236}_{-  62}$ & $ 202^{+ 110}_{-  78}$ & $ 203^{+ 138}_{-  86}$ \\
$2523$ & $   21.30 \pm   3.64 $ & $   613.89^{+ 0.69}_{- 0.69} $ & $   700.74^{+  0.92}_{-  0.92} $ & $  517^{+ 697}_{- 164} $ & $  669^{+1312}_{- 217} $ & $  485^{+ 549}_{- 135} $ & $  697^{+ 759}_{- 307} $ \\
$2528$ & $   0.67^{\dagger}$ & $   67.30^{+ 0.12}_{- 0.12}$ & $   53.03^{+  0.12}_{-  0.12}$ & $  47^{+  28}_{-  24}$ & $  65^{+  36}_{-  23}$ & $  86^{+  34}_{-  48}$ & $  61^{+  39}_{-  32}$ \\
$2529$ & $   1.77^{\dagger}$ & $  125.29^{+ 0.07}_{- 0.07}$ & $  109.57^{+  0.08}_{-  0.08}$ & $  96^{+  59}_{-  45}$ & $ 120^{+ 104}_{-  39}$ & $ 139^{+  58}_{-  64}$ & $ 119^{+  70}_{-  54}$ \\
$2530$ & $    1.18 \pm   0.09 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$2533^*$ & $  12.70 \pm   0.12$ & --- & --- & $ 377^{+ 433}_{- 128}$ & $ 475^{+ 842}_{- 149}$ & $ 378^{+ 355}_{- 111}$ & $ 497^{+ 479}_{- 210}$ \\
$2536$ & $   21.60 \pm  13.40 $ & $   619.40^{+ 0.71}_{- 0.71} $ & $   708.09^{+  0.95}_{-  0.95} $ & $  522^{+ 705}_{- 165} $ & $  675^{+1326}_{- 219} $ & $  488^{+ 555}_{- 136} $ & $  703^{+ 768}_{- 310} $ \\
$2537^*$ & $   1.35 \pm   0.05$ & --- & --- & $  79^{+  47}_{-  38}$ & $ 101^{+  77}_{-  33}$ & $ 121^{+  48}_{-  60}$ & $  98^{+  56}_{-  47}$ \\
$2541$ & $    3.59 \pm   1.39 $ & $   196.84^{+ 0.04}_{- 0.04} $ & $   185.68^{+  0.04}_{-  0.04} $ & $  161^{+ 119}_{-  68} $ & $  196^{+ 231}_{-  61} $ & $  200^{+ 108}_{-  78} $ & $  200^{+ 135}_{-  85} $ \\
$2551$ & $    6.69 \pm   5.70 $ & $   292.96^{+ 0.06}_{- 0.06} $ & $   295.40^{+  0.06}_{-  0.06} $ & $  248^{+ 228}_{-  94} $ & $  304^{+ 450}_{-  94} $ & $  274^{+ 196}_{-  91} $ & $  317^{+ 255}_{- 131} $ \\
$2560$ & $   11.30 \pm   2.35 $ & $   409.48^{+ 0.19}_{- 0.19} $ & $   436.73^{+  0.23}_{-  0.23} $ & $  350^{+ 387}_{- 121} $ & $  439^{+ 756}_{- 137} $ & $  357^{+ 320}_{- 106} $ & $  459^{+ 429}_{- 192} $ \\
$2564$ & $   14.40 \pm  14.00 $ & $   478.06^{+ 0.32}_{- 0.32} $ & $   523.29^{+  0.41}_{-  0.41} $ & $  408^{+ 489}_{- 135} $ & $  517^{+ 943}_{- 164} $ & $  402^{+ 396}_{- 116} $ & $  541^{+ 538}_{- 230} $ \\
$2569$ & $    2.91 \pm   2.12 $ & $   172.13^{+ 0.04}_{- 0.04} $ & $   158.76^{+  0.05}_{-  0.05} $ & $  138^{+  96}_{-  60} $ & $  169^{+ 183}_{-  53} $ & $  179^{+  89}_{-  74} $ & $  171^{+ 110}_{-  74} $ \\
$2570$ & $    6.43 \pm   0.59 $ & $   285.63^{+ 0.05}_{- 0.05} $ & $   286.79^{+  0.06}_{-  0.06} $ & $  241^{+ 218}_{-  92} $ & $  296^{+ 432}_{-  92} $ & $  269^{+ 189}_{-  90} $ & $  308^{+ 245}_{- 127} $ \\
$2571$ & $   15.50 \pm   0.38 $ & $   501.08^{+ 0.38}_{- 0.38} $ & $   552.83^{+  0.48}_{-  0.48} $ & $  427^{+ 523}_{- 140} $ & $  543^{+1006}_{- 173} $ & $  416^{+ 422}_{- 119} $ & $  568^{+ 575}_{- 243} $ \\
$2581$ & $    4.26 \pm   0.82 $ & $   219.58^{+ 0.03}_{- 0.03} $ & $   210.96^{+  0.04}_{-  0.04} $ & $  181^{+ 142}_{-  74} $ & $  221^{+ 279}_{-  69} $ & $  218^{+ 127}_{-  81} $ & $  228^{+ 161}_{-  95} $ \\
$2583$ & $   22.40 \pm   6.10 $ & $   633.96^{+ 0.75}_{- 0.75} $ & $   727.56^{+  1.02}_{-  1.01} $ & $  533^{+ 728}_{- 168} $ & $  691^{+1365}_{- 225} $ & $  497^{+ 571}_{- 138} $ & $  719^{+ 792}_{- 318} $ \\
$2585$ & $   0.85^{\dagger}$ & $   78.30^{+ 0.11}_{- 0.11}$ & $   63.29^{+  0.11}_{-  0.11}$ & $  56^{+  33}_{-  28}$ & $  75^{+  46}_{-  26}$ & $  97^{+  37}_{-  52}$ & $  71^{+  43}_{-  36}$ \\
$2586$ & $    4.86 \pm   0.29 $ & $   238.86^{+ 0.03}_{- 0.03} $ & $   232.75^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  243^{+ 322}_{-  75} $ & $  233^{+ 145}_{-  84} $ & $  251^{+ 184}_{- 104} $ \\
$2589$ & $    3.12 \pm   2.26 $ & $   179.96^{+ 0.04}_{- 0.04} $ & $   167.23^{+  0.04}_{-  0.04} $ & $  145^{+ 103}_{-  63} $ & $  178^{+ 198}_{-  56} $ & $  186^{+  95}_{-  75} $ & $  181^{+ 118}_{-  77} $ \\
$2593$ & $    1.95 \pm   0.77 $ & $   133.29^{+ 0.07}_{- 0.07} $ & $   117.78^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 116}_{-  42} $ & $  146^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$2597$ & $    9.36 \pm   8.35 $ & $   363.05^{+ 0.12}_{- 0.12} $ & $   379.49^{+  0.15}_{-  0.15} $ & $  310^{+ 321}_{- 110} $ & $  385^{+ 631}_{- 120} $ & $  325^{+ 269}_{- 100} $ & $  403^{+ 357}_{- 167} $ \\
$2599$ & $  114.00 \pm  47.70 $ & $  1792.55^{+ 8.18}_{- 8.15} $ & $  2448.87^{+ 13.41}_{- 13.34} $ & $ 1260^{+2120}_{- 421} $ & $ 1706^{+3580}_{- 656} $ & $ 1003^{+1515}_{- 340} $ & $ 1704^{+2488}_{- 857} $ \\
$2600$ & $    1.13 \pm   0.25 $ & $    94.06^{+ 0.10}_{- 0.10} $ & $    78.40^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  111^{+  43}_{-  57} $ & $   86^{+  50}_{-  42} $ \\
$2603$ & $    1.07 \pm   0.17 $ & $    90.84^{+ 0.10}_{- 0.10} $ & $    75.27^{+  0.11}_{-  0.10} $ & $   66^{+  39}_{-  33} $ & $   87^{+  59}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$2606^*$ & $   8.96 \pm   0.24$ & --- & --- & $ 301^{+ 307}_{- 108}$ & $ 373^{+ 605}_{- 116}$ & $ 318^{+ 259}_{-  99}$ & $ 391^{+ 342}_{- 162}$ \\
$2608$ & $   0.68^{\dagger}$ & $   67.68^{+ 0.12}_{- 0.12}$ & $   53.38^{+  0.12}_{-  0.12}$ & $  47^{+  28}_{-  24}$ & $  66^{+  36}_{-  23}$ & $  87^{+  34}_{-  48}$ & $  61^{+  39}_{-  32}$ \\
$2610$ & $   19.70 \pm   3.82 $ & $   584.02^{+ 0.60}_{- 0.60} $ & $   661.09^{+  0.79}_{-  0.79} $ & $  494^{+ 651}_{- 157} $ & $  636^{+1232}_{- 205} $ & $  467^{+ 515}_{- 131} $ & $  663^{+ 710}_{- 290} $ \\
$2611^*$ & $  10.70 \pm   0.34$ & --- & --- & $ 338^{+ 367}_{- 118}$ & $ 422^{+ 718}_{- 132}$ & $ 347^{+ 305}_{- 105}$ & $ 442^{+ 407}_{- 185}$ \\
$2614$ & $   27.80 \pm   2.18 $ & $   727.74^{+ 1.09}_{- 1.09} $ & $   854.74^{+  1.52}_{-  1.51} $ & $  604^{+ 871}_{- 187} $ & $  791^{+1608}_{- 263} $ & $  549^{+ 673}_{- 153} $ & $  820^{+ 944}_{- 371} $ \\
$2615$ & $   20.90 \pm   9.56 $ & $   606.50^{+ 0.67}_{- 0.67} $ & $   690.91^{+  0.89}_{-  0.89} $ & $  512^{+ 685}_{- 162} $ & $  661^{+1292}_{- 214} $ & $  481^{+ 540}_{- 134} $ & $  688^{+ 747}_{- 303} $ \\
$2619$ & $    4.85 \pm   0.42 $ & $   238.55^{+ 0.03}_{- 0.03} $ & $   232.39^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  242^{+ 321}_{-  75} $ & $  233^{+ 144}_{-  84} $ & $  251^{+ 184}_{- 104} $ \\
$2620$ & $    1.06 \pm   0.52 $ & $    90.30^{+ 0.10}_{- 0.10} $ & $    74.75^{+  0.11}_{-  0.11} $ & $   66^{+  39}_{-  33} $ & $   86^{+  58}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$2623$ & $    4.55 \pm   1.68 $ & $   229.01^{+ 0.03}_{- 0.03} $ & $   221.58^{+  0.04}_{-  0.04} $ & $  190^{+ 152}_{-  77} $ & $  232^{+ 299}_{-  72} $ & $  225^{+ 136}_{-  83} $ & $  239^{+ 172}_{- 100} $ \\
$2628$ & $    2.49 \pm   0.18 $ & $   155.82^{+ 0.05}_{- 0.05} $ & $   141.33^{+  0.06}_{-  0.06} $ & $  124^{+  82}_{-  55} $ & $  152^{+ 153}_{-  48} $ & $  166^{+  77}_{-  71} $ & $  153^{+  95}_{-  67} $ \\
$2632$ & $    3.02 \pm   2.25 $ & $   176.26^{+ 0.04}_{- 0.04} $ & $   163.21^{+  0.05}_{-  0.05} $ & $  142^{+ 100}_{-  62} $ & $  174^{+ 190}_{-  55} $ & $  183^{+  92}_{-  74} $ & $  176^{+ 114}_{-  76} $ \\
$2633$ & $   6.07^{\dagger}$ & $  275.31^{+ 0.05}_{- 0.05}$ & $  274.73^{+  0.05}_{-  0.05}$ & $ 232^{+ 206}_{-  89}$ & $ 284^{+ 407}_{-  88}$ & $ 261^{+ 179}_{-  89}$ & $ 295^{+ 231}_{- 122}$ \\
$2634$ & $    3.31 \pm   0.85 $ & $   186.89^{+ 0.04}_{- 0.04} $ & $   174.77^{+  0.04}_{-  0.04} $ & $  152^{+ 109}_{-  65} $ & $  185^{+ 211}_{-  58} $ & $  192^{+ 100}_{-  76} $ & $  189^{+ 125}_{-  80} $ \\
$2636$ & $    0.94 \pm   0.63 $ & $    83.46^{+ 0.11}_{- 0.11} $ & $    68.18^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   80^{+  51}_{-  27} $ & $  101^{+  39}_{-  54} $ & $   76^{+  45}_{-  38} $ \\
$2640$ & $    5.22 \pm   1.90 $ & $   250.02^{+ 0.04}_{- 0.04} $ & $   245.49^{+  0.04}_{-  0.04} $ & $  209^{+ 176}_{-  83} $ & $  255^{+ 347}_{-  79} $ & $  242^{+ 155}_{-  86} $ & $  264^{+ 198}_{- 110} $ \\
$2641$ & $    4.26 \pm   2.53 $ & $   219.58^{+ 0.03}_{- 0.03} $ & $   210.96^{+  0.04}_{-  0.04} $ & $  181^{+ 142}_{-  74} $ & $  221^{+ 279}_{-  69} $ & $  218^{+ 127}_{-  81} $ & $  228^{+ 161}_{-  95} $ \\
$2649$ & $    5.28 \pm   3.50 $ & $   251.85^{+ 0.04}_{- 0.04} $ & $   247.59^{+  0.04}_{-  0.04} $ & $  211^{+ 178}_{-  83} $ & $  257^{+ 351}_{-  80} $ & $  243^{+ 157}_{-  86} $ & $  267^{+ 201}_{- 110} $ \\
$2660$ & $    0.71 \pm   0.31 $ & $    70.16^{+ 0.12}_{- 0.12} $ & $    55.67^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   64^{+  39}_{-  33} $ \\
$2662$ & $    3.15 \pm   0.73 $ & $   181.07^{+ 0.04}_{- 0.04} $ & $   168.43^{+  0.04}_{-  0.04} $ & $  146^{+ 104}_{-  63} $ & $  179^{+ 200}_{-  56} $ & $  187^{+  96}_{-  75} $ & $  182^{+ 119}_{-  78} $ \\
$2663$ & $    1.22 \pm   0.65 $ & $    98.78^{+ 0.10}_{- 0.10} $ & $    83.01^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   91^{+  53}_{-  44} $ \\
$2664$ & $    3.85 \pm   1.50 $ & $   205.83^{+ 0.03}_{- 0.03} $ & $   195.62^{+  0.04}_{-  0.04} $ & $  169^{+ 128}_{-  70} $ & $  206^{+ 249}_{-  64} $ & $  207^{+ 116}_{-  79} $ & $  211^{+ 145}_{-  89} $ \\
$2665$ & $    2.84 \pm   0.75 $ & $   169.47^{+ 0.04}_{- 0.04} $ & $   155.90^{+  0.05}_{-  0.05} $ & $  136^{+  94}_{-  60} $ & $  166^{+ 178}_{-  53} $ & $  177^{+  87}_{-  73} $ & $  168^{+ 107}_{-  73} $ \\
$2671$ & $   0.42^{\dagger}$ & $   50.06^{+ 0.14}_{- 0.14}$ & $   37.54^{+  0.13}_{-  0.13}$ & $  34^{+  22}_{-  18}$ & $  51^{+  23}_{-  18}$ & $  70^{+  30}_{-  42}$ & $  46^{+  34}_{-  26}$ \\
$2677$ & $    5.85 \pm   3.24 $ & $   268.89^{+ 0.04}_{- 0.04} $ & $   267.27^{+  0.05}_{-  0.05} $ & $  226^{+ 198}_{-  88} $ & $  277^{+ 392}_{-  86} $ & $  256^{+ 173}_{-  88} $ & $  288^{+ 223}_{- 119} $ \\
$2679^*$ & $ 139.00 \pm   5.30$ & --- & --- & $1384^{+2302}_{- 476}$ & $1870^{+3885}_{- 733}$ & $1083^{+1638}_{- 381}$ & $1860^{+2805}_{- 939}$ \\
$2680$ & $   12.10 \pm   7.54 $ & $   427.76^{+ 0.22}_{- 0.22} $ & $   459.59^{+  0.27}_{-  0.27} $ & $  366^{+ 414}_{- 125} $ & $  460^{+ 805}_{- 144} $ & $  369^{+ 340}_{- 109} $ & $  481^{+ 457}_{- 202} $ \\
$2681$ & $    2.84 \pm   0.31 $ & $   169.47^{+ 0.04}_{- 0.04} $ & $   155.90^{+  0.05}_{-  0.05} $ & $  136^{+  94}_{-  60} $ & $  166^{+ 178}_{-  53} $ & $  177^{+  87}_{-  73} $ & $  168^{+ 107}_{-  73} $ \\
$2688$ & $    2.58 \pm   0.61 $ & $   159.39^{+ 0.05}_{- 0.05} $ & $   145.13^{+  0.05}_{-  0.05} $ & $  127^{+  85}_{-  56} $ & $  156^{+ 160}_{-  49} $ & $  169^{+  80}_{-  71} $ & $  157^{+  98}_{-  69} $ \\
$2690$ & $   28.90 \pm  12.30 $ & $   746.01^{+ 1.17}_{- 1.17} $ & $   879.84^{+  1.63}_{-  1.62} $ & $  618^{+ 899}_{- 191} $ & $  810^{+1654}_{- 270} $ & $  559^{+ 692}_{- 156} $ & $  839^{+ 973}_{- 381} $ \\
$2691$ & $   66.80 \pm  13.10 $ & $  1274.06^{+ 4.08}_{- 4.06} $ & $  1643.70^{+  6.28}_{-  6.26} $ & $  969^{+1610}_{- 305} $ & $ 1307^{+2783}_{- 475} $ & $  808^{+1177}_{- 248} $ & $ 1323^{+1776}_{- 648} $ \\
$2693$ & $   5.78^{\dagger}$ & $  266.83^{+ 0.04}_{- 0.04}$ & $  264.88^{+  0.05}_{-  0.05}$ & $ 224^{+ 195}_{-  87}$ & $ 274^{+ 387}_{-  85}$ & $ 255^{+ 171}_{-  88}$ & $ 285^{+ 220}_{- 118}$ \\
$2695$ & $    3.24 \pm   1.09 $ & $   184.36^{+ 0.04}_{- 0.04} $ & $   172.00^{+  0.04}_{-  0.04} $ & $  149^{+ 107}_{-  64} $ & $  182^{+ 206}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  186^{+ 122}_{-  79} $ \\
$2696$ & $    1.22 \pm   0.22 $ & $    98.78^{+ 0.10}_{- 0.10} $ & $    83.01^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   91^{+  53}_{-  44} $ \\
$2697$ & $    3.43 \pm   0.72 $ & $   191.19^{+ 0.04}_{- 0.04} $ & $   179.47^{+  0.04}_{-  0.04} $ & $  156^{+ 114}_{-  66} $ & $  190^{+ 220}_{-  60} $ & $  195^{+ 104}_{-  77} $ & $  194^{+ 129}_{-  82} $ \\
$2700^*$ & $   4.82 \pm   0.29$ & --- & --- & $ 198^{+ 162}_{-  79}$ & $ 241^{+ 319}_{-  75}$ & $ 232^{+ 143}_{-  84}$ & $ 249^{+ 183}_{- 104}$ \\
$2701$ & $   10.60 \pm   5.96 $ & $   393.09^{+ 0.17}_{- 0.17} $ & $   416.39^{+  0.20}_{-  0.20} $ & $  336^{+ 363}_{- 117} $ & $  420^{+ 711}_{- 131} $ & $  346^{+ 302}_{- 104} $ & $  440^{+ 403}_{- 183} $ \\
$2703^*$ & $   6.15 \pm   0.27$ & --- & --- & $ 234^{+ 209}_{-  90}$ & $ 287^{+ 413}_{-  89}$ & $ 263^{+ 181}_{-  89}$ & $ 298^{+ 234}_{- 123}$ \\
$2706$ & $    3.74 \pm   0.44 $ & $   202.06^{+ 0.03}_{- 0.03} $ & $   191.44^{+  0.04}_{-  0.04} $ & $  166^{+ 124}_{-  69} $ & $  202^{+ 242}_{-  63} $ & $  204^{+ 112}_{-  79} $ & $  207^{+ 141}_{-  87} $ \\
$2709$ & $    3.36 \pm   0.34 $ & $   188.69^{+ 0.04}_{- 0.04} $ & $   176.73^{+  0.04}_{-  0.04} $ & $  153^{+ 111}_{-  65} $ & $  187^{+ 215}_{-  59} $ & $  193^{+ 102}_{-  76} $ & $  191^{+ 127}_{-  81} $ \\
$2711$ & $    0.70 \pm   0.38 $ & $    69.02^{+ 0.12}_{- 0.12} $ & $    54.62^{+  0.12}_{-  0.12} $ & $   48^{+  29}_{-  25} $ & $   67^{+  37}_{-  23} $ & $   88^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$2715$ & $  148.00 \pm   8.79 $ & $  2117.80^{+11.28}_{-11.22} $ & $  2975.22^{+ 19.04}_{- 18.91} $ & $ 1425^{+2358}_{- 494} $ & $ 1923^{+3984}_{- 759} $ & $ 1109^{+1675}_{- 394} $ & $ 1911^{+2913}_{- 965} $ \\
$2719$ & $    2.04 \pm   1.52 $ & $   137.19^{+ 0.06}_{- 0.06} $ & $   121.81^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  132^{+ 122}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$2725$ & $   17.30 \pm   6.83 $ & $   537.51^{+ 0.47}_{- 0.47} $ & $   600.04^{+  0.61}_{-  0.61} $ & $  457^{+ 579}_{- 148} $ & $  584^{+1106}_{- 187} $ & $  439^{+ 463}_{- 124} $ & $  610^{+ 634}_{- 264} $ \\
$2727$ & $   13.40 \pm   3.92 $ & $   456.58^{+ 0.28}_{- 0.28} $ & $   495.94^{+  0.35}_{-  0.35} $ & $  390^{+ 456}_{- 131} $ & $  493^{+ 884}_{- 155} $ & $  388^{+ 372}_{- 113} $ & $  516^{+ 503}_{- 218} $ \\
$2728$ & $   40.80 \pm   6.05 $ & $   929.85^{+ 2.01}_{- 2.01} $ & $  1137.92^{+  2.92}_{-  2.91} $ & $  748^{+1168}_{- 230} $ & $  995^{+2091}_{- 343} $ & $  653^{+ 878}_{- 186} $ & $ 1021^{+1263}_{- 480} $ \\
$2736$ & $    4.08 \pm   0.67 $ & $   213.60^{+ 0.03}_{- 0.03} $ & $   204.27^{+  0.04}_{-  0.04} $ & $  176^{+ 136}_{-  73} $ & $  215^{+ 266}_{-  67} $ & $  213^{+ 122}_{-  80} $ & $  220^{+ 154}_{-  92} $ \\
$2748$ & $   2.62^{\dagger}$ & $  160.97^{+ 0.05}_{- 0.05}$ & $  146.80^{+  0.05}_{-  0.05}$ & $ 128^{+  86}_{-  57}$ & $ 157^{+ 162}_{-  50}$ & $ 170^{+  81}_{-  72}$ & $ 159^{+  99}_{-  69}$ \\
$2749$ & $    3.21 \pm   1.63 $ & $   183.26^{+ 0.04}_{- 0.04} $ & $   170.81^{+  0.04}_{-  0.04} $ & $  148^{+ 106}_{-  64} $ & $  181^{+ 204}_{-  57} $ & $  189^{+  97}_{-  76} $ & $  184^{+ 121}_{-  79} $ \\
$2750$ & $   1.28^{\dagger}$ & $  101.86^{+ 0.09}_{- 0.09}$ & $   86.04^{+  0.10}_{-  0.10}$ & $  76^{+  45}_{-  37}$ & $  97^{+  72}_{-  32}$ & $ 118^{+  46}_{-  59}$ & $  94^{+  54}_{-  45}$ \\
$2751$ & $    2.94 \pm   2.25 $ & $   173.26^{+ 0.04}_{- 0.04} $ & $   159.98^{+  0.05}_{-  0.05} $ & $  139^{+  97}_{-  61} $ & $  170^{+ 185}_{-  54} $ & $  180^{+  90}_{-  74} $ & $  173^{+ 111}_{-  74} $ \\
$2753$ & $    3.23 \pm   1.03 $ & $   183.99^{+ 0.04}_{- 0.04} $ & $   171.61^{+  0.04}_{-  0.04} $ & $  149^{+ 107}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 122}_{-  79} $ \\
$2755$ & $   6.11^{\dagger}$ & $  276.47^{+ 0.05}_{- 0.05}$ & $  276.08^{+  0.05}_{-  0.05}$ & $ 233^{+ 207}_{-  90}$ & $ 285^{+ 410}_{-  88}$ & $ 262^{+ 180}_{-  89}$ & $ 297^{+ 233}_{- 123}$ \\
$2757$ & $  66.50^{\dagger}$ & $ 1270.40^{+ 4.05}_{- 4.04}$ & $ 1638.19^{+  6.24}_{-  6.21}$ & $ 967^{+1606}_{- 304}$ & $1304^{+2777}_{- 474}$ & $ 807^{+1174}_{- 247}$ & $1320^{+1771}_{- 646}$ \\
$2760$ & $    7.54 \pm   3.70 $ & $   316.22^{+ 0.07}_{- 0.07} $ & $   322.96^{+  0.08}_{-  0.08} $ & $  269^{+ 257}_{-  99} $ & $  331^{+ 509}_{- 103} $ & $  291^{+ 220}_{-  94} $ & $  346^{+ 288}_{- 143} $ \\
$2767$ & $   2.41^{\dagger}$ & $  152.60^{+ 0.05}_{- 0.05}$ & $  137.93^{+  0.06}_{-  0.06}$ & $ 121^{+  80}_{-  54}$ & $ 148^{+ 148}_{-  47}$ & $ 163^{+  75}_{-  70}$ & $ 149^{+  92}_{-  66}$ \\
$2770$ & $   17.90 \pm   1.03 $ & $   549.34^{+ 0.50}_{- 0.50} $ & $   615.49^{+  0.65}_{-  0.65} $ & $  466^{+ 597}_{- 150} $ & $  597^{+1138}_{- 192} $ & $  446^{+ 476}_{- 126} $ & $  624^{+ 653}_{- 271} $ \\
$2774$ & $    6.58 \pm   1.51 $ & $   289.87^{+ 0.05}_{- 0.05} $ & $   291.77^{+  0.06}_{-  0.06} $ & $  245^{+ 224}_{-  93} $ & $  301^{+ 443}_{-  93} $ & $  272^{+ 193}_{-  91} $ & $  313^{+ 251}_{- 129} $ \\
$2775$ & $   12.50 \pm   5.74 $ & $   436.74^{+ 0.24}_{- 0.24} $ & $   470.88^{+  0.30}_{-  0.30} $ & $  373^{+ 427}_{- 127} $ & $  470^{+ 830}_{- 148} $ & $  375^{+ 350}_{- 110} $ & $  492^{+ 472}_{- 207} $ \\
$2776$ & $   6.48^{\dagger}$ & $  287.05^{+ 0.05}_{- 0.05}$ & $  288.45^{+  0.06}_{-  0.06}$ & $ 243^{+ 220}_{-  92}$ & $ 298^{+ 436}_{-  92}$ & $ 270^{+ 191}_{-  91}$ & $ 310^{+ 247}_{- 128}$ \\
$2780$ & $   10.60 \pm   0.70 $ & $   393.09^{+ 0.17}_{- 0.17} $ & $   416.39^{+  0.20}_{-  0.20} $ & $  336^{+ 363}_{- 117} $ & $  420^{+ 711}_{- 131} $ & $  346^{+ 302}_{- 104} $ & $  440^{+ 403}_{- 183} $ \\
$2788$ & $   14.90 \pm   2.64 $ & $   488.60^{+ 0.35}_{- 0.35} $ & $   536.79^{+  0.44}_{-  0.44} $ & $  417^{+ 505}_{- 138} $ & $  529^{+ 972}_{- 168} $ & $  408^{+ 408}_{- 117} $ & $  554^{+ 555}_{- 236} $ \\
$2790^*$ & $   3.14 \pm   0.17$ & --- & --- & $ 146^{+ 104}_{-  63}$ & $ 178^{+ 199}_{-  56}$ & $ 186^{+  95}_{-  75}$ & $ 181^{+ 118}_{-  78}$ \\
$2793$ & $   21.10 \pm   1.42 $ & $   610.20^{+ 0.68}_{- 0.68} $ & $   695.83^{+  0.91}_{-  0.90} $ & $  514^{+ 691}_{- 163} $ & $  665^{+1302}_{- 216} $ & $  483^{+ 544}_{- 134} $ & $  693^{+ 753}_{- 305} $ \\
$2795$ & $   53.50 \pm  13.70 $ & $  1105.59^{+ 2.99}_{- 2.98} $ & $  1392.84^{+  4.49}_{-  4.48} $ & $  864^{+1404}_{- 268} $ & $ 1160^{+2464}_{- 411} $ & $  736^{+1039}_{- 217} $ & $ 1181^{+1530}_{- 569} $ \\
$2797^*$ & $   5.25 \pm   0.25$ & --- & --- & $ 210^{+ 177}_{-  83}$ & $ 256^{+ 349}_{-  79}$ & $ 242^{+ 156}_{-  86}$ & $ 266^{+ 199}_{- 110}$ \\
$2798^*$ & $  12.40 \pm   0.12$ & --- & --- & $ 371^{+ 424}_{- 126}$ & $ 467^{+ 824}_{- 147}$ & $ 373^{+ 348}_{- 110}$ & $ 489^{+ 468}_{- 206}$ \\
$2799$ & $    3.49 \pm   0.82 $ & $   193.32^{+ 0.04}_{- 0.04} $ & $   181.81^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  192^{+ 224}_{-  60} $ & $  197^{+ 105}_{-  77} $ & $  196^{+ 132}_{-  83} $ \\
$2800$ & $   24.20 \pm   9.73 $ & $   666.04^{+ 0.86}_{- 0.86} $ & $   770.74^{+  1.18}_{-  1.17} $ & $  558^{+ 777}_{- 174} $ & $  725^{+1449}_{- 238} $ & $  515^{+ 606}_{- 143} $ & $  754^{+ 844}_{- 337} $ \\
$2801$ & $   4.08^{\dagger}$ & $  213.60^{+ 0.03}_{- 0.03}$ & $  204.27^{+  0.04}_{-  0.04}$ & $ 176^{+ 136}_{-  73}$ & $ 215^{+ 266}_{-  67}$ & $ 213^{+ 122}_{-  80}$ & $ 220^{+ 154}_{-  92}$ \\
$2810$ & $    7.11 \pm   4.53 $ & $   304.58^{+ 0.07}_{- 0.07} $ & $   309.12^{+  0.07}_{-  0.07} $ & $  258^{+ 242}_{-  97} $ & $  318^{+ 480}_{-  98} $ & $  283^{+ 208}_{-  93} $ & $  331^{+ 272}_{- 137} $ \\
$2812^*$ & $   4.42 \pm   0.21$ & --- & --- & $ 186^{+ 148}_{-  76}$ & $ 227^{+ 290}_{-  71}$ & $ 222^{+ 132}_{-  82}$ & $ 234^{+ 167}_{-  98}$ \\
$2814$ & $   15.70 \pm  11.30 $ & $   505.20^{+ 0.39}_{- 0.39} $ & $   558.14^{+  0.49}_{-  0.49} $ & $  430^{+ 530}_{- 141} $ & $  548^{+1017}_{- 174} $ & $  419^{+ 427}_{- 119} $ & $  573^{+ 582}_{- 246} $ \\
$2815$ & $    4.80 \pm   0.81 $ & $   236.97^{+ 0.03}_{- 0.03} $ & $   230.60^{+  0.04}_{-  0.04} $ & $  197^{+ 161}_{-  79} $ & $  241^{+ 317}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 182}_{- 103} $ \\
$2821$ & $    2.46 \pm   2.18 $ & $   154.61^{+ 0.05}_{- 0.05} $ & $   140.06^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  151^{+ 151}_{-  48} $ & $  165^{+  76}_{-  70} $ & $  151^{+  93}_{-  67} $ \\
$2823$ & $   1.85^{\dagger}$ & $  128.88^{+ 0.07}_{- 0.07}$ & $  113.24^{+  0.08}_{-  0.08}$ & $  99^{+  62}_{-  46}$ & $ 124^{+ 109}_{-  40}$ & $ 142^{+  60}_{-  65}$ & $ 123^{+  72}_{-  56}$ \\
$2825$ & $   34.00 \pm  28.00 $ & $   827.62^{+ 1.52}_{- 1.51} $ & $   993.23^{+  2.16}_{-  2.15} $ & $  677^{+1020}_{- 208} $ & $  894^{+1854}_{- 302} $ & $  602^{+ 777}_{- 169} $ & $  922^{+1103}_{- 426} $ \\
$2828$ & $   16.00 \pm   7.07 $ & $   511.34^{+ 0.40}_{- 0.40} $ & $   566.08^{+  0.51}_{-  0.51} $ & $  435^{+ 539}_{- 142} $ & $  555^{+1034}_{- 177} $ & $  423^{+ 434}_{- 120} $ & $  580^{+ 592}_{- 249} $ \\
$2830$ & $   0.89^{\dagger}$ & $   80.59^{+ 0.11}_{- 0.11}$ & $   65.45^{+  0.11}_{-  0.11}$ & $  58^{+  34}_{-  29}$ & $  77^{+  48}_{-  26}$ & $  99^{+  38}_{-  53}$ & $  73^{+  44}_{-  37}$ \\
$2831^*$ & $   8.23 \pm   0.04$ & --- & --- & $ 285^{+ 282}_{- 104}$ & $ 352^{+ 556}_{- 109}$ & $ 304^{+ 239}_{-  97}$ & $ 368^{+ 315}_{- 152}$ \\
$2834$ & $   28.50 \pm   1.95 $ & $   739.39^{+ 1.14}_{- 1.14} $ & $   870.74^{+  1.59}_{-  1.58} $ & $  613^{+ 889}_{- 190} $ & $  803^{+1637}_{- 267} $ & $  555^{+ 685}_{- 155} $ & $  832^{+ 963}_{- 377} $ \\
$2843$ & $   10.50 \pm   2.64 $ & $   390.71^{+ 0.16}_{- 0.16} $ & $   413.45^{+  0.19}_{-  0.19} $ & $  334^{+ 360}_{- 117} $ & $  417^{+ 705}_{- 130} $ & $  344^{+ 299}_{- 104} $ & $  437^{+ 400}_{- 182} $ \\
$2844$ & $   2.09^{\dagger}$ & $  139.33^{+ 0.06}_{- 0.06}$ & $  124.03^{+  0.07}_{-  0.07}$ & $ 109^{+  69}_{-  50}$ & $ 135^{+ 126}_{-  43}$ & $ 151^{+  66}_{-  67}$ & $ 134^{+  80}_{-  60}$ \\
$2846$ & $   6.70^{\dagger}$ & $  293.24^{+ 0.06}_{- 0.06}$ & $  295.73^{+  0.06}_{-  0.06}$ & $ 248^{+ 228}_{-  94}$ & $ 305^{+ 451}_{-  94}$ & $ 274^{+ 197}_{-  91}$ & $ 317^{+ 256}_{- 131}$ \\
$2848$ & $    1.25 \pm   1.14 $ & $   100.33^{+ 0.09}_{- 0.09} $ & $    84.53^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   96^{+  70}_{-  32} $ & $  117^{+  45}_{-  58} $ & $   93^{+  53}_{-  45} $ \\
$2849$ & $   1.46^{\dagger}$ & $  110.79^{+ 0.08}_{- 0.08}$ & $   94.91^{+  0.09}_{-  0.09}$ & $  83^{+  50}_{-  40}$ & $ 106^{+  84}_{-  35}$ & $ 126^{+  50}_{-  61}$ & $ 103^{+  60}_{-  49}$ \\
$2850$ & $   0.51^{\dagger}$ & $   56.52^{+ 0.13}_{- 0.13}$ & $   43.25^{+  0.13}_{-  0.13}$ & $  38^{+  24}_{-  20}$ & $  56^{+  27}_{-  20}$ & $  76^{+  31}_{-  44}$ & $  52^{+  36}_{-  28}$ \\
$2851$ & $   2.74^{\dagger}$ & $  165.64^{+ 0.05}_{- 0.05}$ & $  151.79^{+  0.05}_{-  0.05}$ & $ 132^{+  90}_{-  58}$ & $ 162^{+ 171}_{-  51}$ & $ 174^{+  84}_{-  72}$ & $ 164^{+ 104}_{-  71}$ \\
$2852^*$ & $   7.51 \pm   0.16$ & --- & --- & $ 268^{+ 256}_{-  99}$ & $ 330^{+ 507}_{- 102}$ & $ 291^{+ 219}_{-  94}$ & $ 345^{+ 287}_{- 142}$ \\
$2853$ & $    4.11 \pm   1.15 $ & $   214.61^{+ 0.03}_{- 0.03} $ & $   205.39^{+  0.04}_{-  0.04} $ & $  177^{+ 137}_{-  73} $ & $  216^{+ 268}_{-  67} $ & $  214^{+ 123}_{-  80} $ & $  222^{+ 155}_{-  93} $ \\
$2855^*$ & $  16.40 \pm   0.18$ & --- & --- & $ 442^{+ 552}_{- 144}$ & $ 564^{+1056}_{- 180}$ & $ 428^{+ 443}_{- 121}$ & $ 590^{+ 605}_{- 254}$ \\
$2856^*$ & $  14.00 \pm   0.20$ & --- & --- & $ 401^{+ 476}_{- 134}$ & $ 507^{+ 920}_{- 160}$ & $ 396^{+ 387}_{- 114}$ & $ 531^{+ 524}_{- 226}$ \\
$2857$ & $    3.07 \pm   2.19 $ & $   178.12^{+ 0.04}_{- 0.04} $ & $   165.23^{+  0.05}_{-  0.05} $ & $  144^{+ 101}_{-  62} $ & $  176^{+ 194}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  178^{+ 116}_{-  77} $ \\
$2858$ & $    3.01 \pm   1.54 $ & $   175.89^{+ 0.04}_{- 0.04} $ & $   162.81^{+  0.05}_{-  0.05} $ & $  142^{+  99}_{-  62} $ & $  173^{+ 190}_{-  55} $ & $  182^{+  92}_{-  74} $ & $  176^{+ 114}_{-  76} $ \\
$2860$ & $    9.52 \pm   4.20 $ & $   367.01^{+ 0.13}_{- 0.13} $ & $   384.31^{+  0.15}_{-  0.15} $ & $  313^{+ 326}_{- 111} $ & $  390^{+ 642}_{- 121} $ & $  328^{+ 274}_{- 101} $ & $  408^{+ 363}_{- 169} $ \\
$2861$ & $    8.66 \pm   5.26 $ & $   345.47^{+ 0.10}_{- 0.10} $ & $   358.11^{+  0.12}_{-  0.12} $ & $  294^{+ 297}_{- 106} $ & $  365^{+ 585}_{- 113} $ & $  312^{+ 251}_{-  98} $ & $  381^{+ 331}_{- 158} $ \\
$2862$ & $    5.80 \pm   2.10 $ & $   267.42^{+ 0.04}_{- 0.04} $ & $   265.56^{+  0.05}_{-  0.05} $ & $  225^{+ 196}_{-  87} $ & $  275^{+ 388}_{-  85} $ & $  255^{+ 171}_{-  88} $ & $  286^{+ 221}_{- 118} $ \\
$2863^*$ & $   6.14 \pm   0.54$ & --- & --- & $ 234^{+ 208}_{-  90}$ & $ 286^{+ 412}_{-  89}$ & $ 263^{+ 181}_{-  89}$ & $ 298^{+ 234}_{- 123}$ \\
$2864$ & $    5.29 \pm   1.37 $ & $   252.15^{+ 0.04}_{- 0.04} $ & $   247.94^{+  0.04}_{-  0.04} $ & $  211^{+ 178}_{-  83} $ & $  258^{+ 352}_{-  80} $ & $  243^{+ 157}_{-  86} $ & $  267^{+ 201}_{- 111} $ \\
$2873$ & $   4.64^{\dagger}$ & $  231.90^{+ 0.03}_{- 0.03}$ & $  224.84^{+  0.04}_{-  0.04}$ & $ 193^{+ 155}_{-  78}$ & $ 235^{+ 306}_{-  73}$ & $ 228^{+ 138}_{-  83}$ & $ 242^{+ 176}_{- 101}$ \\
$2877$ & $    1.20 \pm   0.11 $ & $    97.75^{+ 0.10}_{- 0.10} $ & $    81.99^{+  0.10}_{-  0.10} $ & $   72^{+  42}_{-  35} $ & $   93^{+  67}_{-  31} $ & $  115^{+  44}_{-  58} $ & $   90^{+  52}_{-  44} $ \\
$2879$ & $   3.45^{\dagger}$ & $  191.90^{+ 0.04}_{- 0.04}$ & $  180.25^{+  0.04}_{-  0.04}$ & $ 156^{+ 114}_{-  66}$ & $ 191^{+ 221}_{-  60}$ & $ 196^{+ 104}_{-  77}$ & $ 195^{+ 130}_{-  83}$ \\
$2880$ & $    1.51 \pm   0.53 $ & $   113.20^{+ 0.08}_{- 0.08} $ & $    97.32^{+  0.09}_{-  0.09} $ & $   86^{+  51}_{-  41} $ & $  108^{+  87}_{-  36} $ & $  128^{+  52}_{-  62} $ & $  106^{+  61}_{-  50} $ \\
$2889^*$ & $  10.30 \pm   0.27$ & --- & --- & $ 330^{+ 353}_{- 115}$ & $ 411^{+ 692}_{- 128}$ & $ 341^{+ 294}_{- 103}$ & $ 431^{+ 392}_{- 180}$ \\
$2890$ & $   19.30 \pm   0.56 $ & $   576.41^{+ 0.58}_{- 0.58} $ & $   651.06^{+  0.76}_{-  0.76} $ & $  488^{+ 639}_{- 156} $ & $  627^{+1211}_{- 202} $ & $  463^{+ 507}_{- 129} $ & $  655^{+ 698}_{- 286} $ \\
$2891^*$ & $  23.00 \pm   0.41$ & --- & --- & $ 541^{+ 744}_{- 170}$ & $ 702^{+1393}_{- 229}$ & $ 503^{+ 583}_{- 140}$ & $ 731^{+ 809}_{- 325}$ \\
$2892$ & $   2.33^{\dagger}$ & $  149.34^{+ 0.06}_{- 0.06}$ & $  134.50^{+  0.06}_{-  0.06}$ & $ 118^{+  77}_{-  53}$ & $ 145^{+ 142}_{-  46}$ & $ 160^{+  73}_{-  69}$ & $ 145^{+  89}_{-  64}$ \\
$2894$ & $    5.44 \pm   0.41 $ & $   256.70^{+ 0.04}_{- 0.04} $ & $   253.17^{+  0.04}_{-  0.04} $ & $  215^{+ 184}_{-  84} $ & $  263^{+ 363}_{-  81} $ & $  247^{+ 161}_{-  87} $ & $  273^{+ 207}_{- 113} $ \\
$2896$ & $    1.83 \pm   0.34 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$2897$ & $    0.37 \pm   0.06 $ & $    45.78^{+ 0.14}_{- 0.14} $ & $    33.82^{+  0.13}_{-  0.13} $ & $   30^{+  21}_{-  16} $ & $   47^{+  20}_{-  17} $ & $   65^{+  30}_{-  40} $ & $   43^{+  34}_{-  24} $ \\
$2898$ & $    4.49 \pm   2.19 $ & $   227.08^{+ 0.03}_{- 0.03} $ & $   219.40^{+  0.04}_{-  0.04} $ & $  188^{+ 150}_{-  76} $ & $  230^{+ 295}_{-  71} $ & $  224^{+ 134}_{-  82} $ & $  237^{+ 170}_{-  99} $ \\
$2900$ & $   11.10 \pm   5.34 $ & $   404.83^{+ 0.18}_{- 0.18} $ & $   430.95^{+  0.22}_{-  0.22} $ & $  346^{+ 380}_{- 120} $ & $  433^{+ 743}_{- 135} $ & $  353^{+ 315}_{- 106} $ & $  454^{+ 421}_{- 190} $ \\
$2901$ & $   0.09^{\dagger}$ & $   19.25^{+ 0.13}_{- 0.13}$ & $   12.30^{+  0.11}_{-  0.10}$ & $  13^{+  13}_{-   7}$ & $  28^{+  10}_{-  11}$ & $  39^{+  28}_{-  28}$ & $  23^{+  32}_{-  15}$ \\
$2910$ & $  135.00 \pm  54.30 $ & $  1997.00^{+10.09}_{-10.04} $ & $  2778.03^{+ 16.85}_{- 16.75} $ & $ 1365^{+2276}_{- 467} $ & $ 1845^{+3840}_{- 722} $ & $ 1071^{+1620}_{- 374} $ & $ 1837^{+2756}_{- 927} $ \\
$2913$ & $    2.12 \pm   0.38 $ & $   140.60^{+ 0.06}_{- 0.06} $ & $   125.35^{+  0.07}_{-  0.07} $ & $  110^{+  70}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  67}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$2916$ & $    5.66 \pm   2.31 $ & $   263.28^{+ 0.04}_{- 0.04} $ & $   260.76^{+  0.04}_{-  0.04} $ & $  221^{+ 191}_{-  86} $ & $  270^{+ 378}_{-  84} $ & $  252^{+ 167}_{-  87} $ & $  281^{+ 215}_{- 116} $ \\
$2917$ & $   0.45^{\dagger}$ & $   52.46^{+ 0.14}_{- 0.14}$ & $   39.65^{+  0.13}_{-  0.13}$ & $  35^{+  23}_{-  19}$ & $  53^{+  24}_{-  19}$ & $  72^{+  31}_{-  43}$ & $  48^{+  35}_{-  27}$ \\
$2918$ & $   19.60 \pm   4.76 $ & $   582.12^{+ 0.59}_{- 0.59} $ & $   658.59^{+  0.78}_{-  0.78} $ & $  492^{+ 648}_{- 157} $ & $  634^{+1226}_{- 204} $ & $  466^{+ 513}_{- 130} $ & $  661^{+ 707}_{- 289} $ \\
$2919^*$ & $   7.44 \pm   0.34$ & --- & --- & $ 266^{+ 254}_{-  99}$ & $ 328^{+ 502}_{- 102}$ & $ 289^{+ 217}_{-  94}$ & $ 342^{+ 284}_{- 141}$ \\
$2922$ & $    2.59 \pm   0.35 $ & $   159.79^{+ 0.05}_{- 0.05} $ & $   145.55^{+  0.05}_{-  0.05} $ & $  127^{+  85}_{-  57} $ & $  156^{+ 160}_{-  50} $ & $  169^{+  80}_{-  71} $ & $  157^{+  98}_{-  69} $ \\
$2924$ & $    3.00 \pm   0.72 $ & $   175.51^{+ 0.04}_{- 0.04} $ & $   162.41^{+  0.05}_{-  0.05} $ & $  141^{+  99}_{-  61} $ & $  173^{+ 189}_{-  55} $ & $  182^{+  92}_{-  74} $ & $  175^{+ 113}_{-  75} $ \\
$2925$ & $    1.91 \pm   0.87 $ & $   131.54^{+ 0.07}_{- 0.07} $ & $   115.97^{+  0.07}_{-  0.07} $ & $  102^{+  64}_{-  47} $ & $  127^{+ 113}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  126^{+  74}_{-  57} $ \\
$2927$ & $    0.79 \pm   0.58 $ & $    74.90^{+ 0.12}_{- 0.12} $ & $    60.09^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  43}_{-  25} $ & $   93^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$2929$ & $   13.50 \pm   0.22 $ & $   458.75^{+ 0.28}_{- 0.28} $ & $   498.70^{+  0.35}_{-  0.35} $ & $  392^{+ 460}_{- 131} $ & $  495^{+ 890}_{- 156} $ & $  389^{+ 375}_{- 113} $ & $  518^{+ 507}_{- 220} $ \\
$2931$ & $    5.29 \pm   1.66 $ & $   252.15^{+ 0.04}_{- 0.04} $ & $   247.94^{+  0.04}_{-  0.04} $ & $  211^{+ 178}_{-  83} $ & $  258^{+ 352}_{-  80} $ & $  243^{+ 157}_{-  86} $ & $  267^{+ 201}_{- 111} $ \\
$2932$ & $    2.02 \pm   0.68 $ & $   136.33^{+ 0.06}_{- 0.06} $ & $   120.92^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  132^{+ 121}_{-  42} $ & $  149^{+  65}_{-  67} $ & $  131^{+  78}_{-  59} $ \\
$2933$ & $   27.10 \pm   6.05 $ & $   715.98^{+ 1.05}_{- 1.05} $ & $   838.64^{+  1.45}_{-  1.45} $ & $  595^{+ 853}_{- 185} $ & $  779^{+1578}_{- 258} $ & $  543^{+ 660}_{- 151} $ & $  807^{+ 925}_{- 364} $ \\
$2944$ & $    5.37 \pm   1.47 $ & $   254.58^{+ 0.04}_{- 0.04} $ & $   250.73^{+  0.04}_{-  0.04} $ & $  213^{+ 181}_{-  84} $ & $  261^{+ 358}_{-  81} $ & $  245^{+ 159}_{-  86} $ & $  270^{+ 204}_{- 112} $ \\
$2945$ & $   0.78^{\dagger}$ & $   74.05^{+ 0.12}_{- 0.12}$ & $   59.29^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  27}$ & $  71^{+  42}_{-  25}$ & $  93^{+  35}_{-  51}$ & $  67^{+  41}_{-  35}$ \\
$2947$ & $    0.90 \pm   0.64 $ & $    81.34^{+ 0.11}_{- 0.11} $ & $    66.16^{+  0.11}_{-  0.11} $ & $   58^{+  34}_{-  29} $ & $   78^{+  49}_{-  27} $ & $   99^{+  38}_{-  53} $ & $   74^{+  44}_{-  37} $ \\
$2948$ & $    2.94 \pm   0.60 $ & $   173.26^{+ 0.04}_{- 0.04} $ & $   159.98^{+  0.05}_{-  0.05} $ & $  139^{+  97}_{-  61} $ & $  170^{+ 185}_{-  54} $ & $  180^{+  90}_{-  74} $ & $  173^{+ 111}_{-  74} $ \\
$2950$ & $    1.20 \pm   0.25 $ & $    97.75^{+ 0.10}_{- 0.10} $ & $    81.99^{+  0.10}_{-  0.10} $ & $   72^{+  42}_{-  35} $ & $   93^{+  67}_{-  31} $ & $  115^{+  44}_{-  58} $ & $   90^{+  52}_{-  44} $ \\
$2951$ & $    1.79 \pm   0.75 $ & $   126.20^{+ 0.07}_{- 0.07} $ & $   110.49^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  45} $ & $  121^{+ 105}_{-  39} $ & $  140^{+  59}_{-  65} $ & $  120^{+  70}_{-  55} $ \\
$2952$ & $   36.40 \pm   3.33 $ & $   864.48^{+ 1.69}_{- 1.69} $ & $  1045.07^{+  2.42}_{-  2.41} $ & $  703^{+1074}_{- 216} $ & $  931^{+1941}_{- 317} $ & $  621^{+ 814}_{- 175} $ & $  958^{+1162}_{- 446} $ \\
$2953$ & $    5.80 \pm   0.11 $ & $   267.42^{+ 0.04}_{- 0.04} $ & $   265.56^{+  0.05}_{-  0.05} $ & $  225^{+ 196}_{-  87} $ & $  275^{+ 388}_{-  85} $ & $  255^{+ 171}_{-  88} $ & $  286^{+ 221}_{- 118} $ \\
$2958$ & $    3.06 \pm   0.35 $ & $   177.75^{+ 0.04}_{- 0.04} $ & $   164.82^{+  0.05}_{-  0.05} $ & $  143^{+ 101}_{-  62} $ & $  175^{+ 193}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  178^{+ 115}_{-  76} $ \\
$2961$ & $   12.10 \pm   1.68 $ & $   427.76^{+ 0.22}_{- 0.22} $ & $   459.59^{+  0.27}_{-  0.27} $ & $  366^{+ 414}_{- 125} $ & $  460^{+ 805}_{- 144} $ & $  369^{+ 340}_{- 109} $ & $  481^{+ 457}_{- 202} $ \\
$2964$ & $   3.49^{\dagger}$ & $  193.32^{+ 0.04}_{- 0.04}$ & $  181.81^{+  0.04}_{-  0.04}$ & $ 158^{+ 116}_{-  67}$ & $ 192^{+ 224}_{-  60}$ & $ 197^{+ 105}_{-  77}$ & $ 196^{+ 132}_{-  83}$ \\
$2966$ & $    7.52 \pm   6.13 $ & $   315.68^{+ 0.07}_{- 0.07} $ & $   322.32^{+  0.08}_{-  0.08} $ & $  268^{+ 257}_{-  99} $ & $  330^{+ 508}_{- 102} $ & $  291^{+ 220}_{-  94} $ & $  345^{+ 287}_{- 142} $ \\
$2973$ & $    5.26 \pm   2.83 $ & $   251.24^{+ 0.04}_{- 0.04} $ & $   246.89^{+  0.04}_{-  0.04} $ & $  210^{+ 177}_{-  83} $ & $  257^{+ 350}_{-  80} $ & $  243^{+ 156}_{-  86} $ & $  266^{+ 200}_{- 110} $ \\
$2975$ & $   39.90 \pm  10.80 $ & $   916.69^{+ 1.94}_{- 1.94} $ & $  1119.15^{+  2.82}_{-  2.81} $ & $  739^{+1149}_{- 227} $ & $  982^{+2062}_{- 338} $ & $  647^{+ 865}_{- 184} $ & $ 1009^{+1243}_{- 473} $ \\
$2977$ & $   11.60 \pm   2.45 $ & $   416.39^{+ 0.20}_{- 0.20} $ & $   445.35^{+  0.25}_{-  0.25} $ & $  356^{+ 397}_{- 122} $ & $  446^{+ 775}_{- 140} $ & $  361^{+ 328}_{- 107} $ & $  468^{+ 440}_{- 196} $ \\
$2978$ & $    5.10 \pm   1.22 $ & $   246.33^{+ 0.04}_{- 0.04} $ & $   241.27^{+  0.04}_{-  0.04} $ & $  206^{+ 172}_{-  82} $ & $  251^{+ 339}_{-  78} $ & $  239^{+ 151}_{-  85} $ & $  260^{+ 194}_{- 108} $ \\
$2980$ & $   0.18^{\dagger}$ & $   29.09^{+ 0.14}_{- 0.14}$ & $   19.92^{+  0.12}_{-  0.12}$ & $  19^{+  16}_{-  10}$ & $  35^{+  12}_{-  13}$ & $  49^{+  29}_{-  33}$ & $  30^{+  33}_{-  18}$ \\
$2984$ & $   14.20 \pm   0.52 $ & $   473.81^{+ 0.31}_{- 0.31} $ & $   517.86^{+  0.40}_{-  0.40} $ & $  404^{+ 482}_{- 135} $ & $  512^{+ 931}_{- 162} $ & $  399^{+ 392}_{- 115} $ & $  536^{+ 531}_{- 228} $ \\
$2985$ & $    1.50 \pm   0.95 $ & $   112.72^{+ 0.08}_{- 0.08} $ & $    96.84^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  108^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  50} $ \\
$2986$ & $   2.39^{\dagger}$ & $  151.79^{+ 0.05}_{- 0.05}$ & $  137.08^{+  0.06}_{-  0.06}$ & $ 120^{+  79}_{-  54}$ & $ 148^{+ 146}_{-  47}$ & $ 162^{+  75}_{-  70}$ & $ 148^{+  91}_{-  65}$ \\
$2987$ & $  14.80^{\dagger}$ & $  486.50^{+ 0.34}_{- 0.34}$ & $  534.10^{+  0.43}_{-  0.43}$ & $ 415^{+ 501}_{- 137}$ & $ 527^{+ 966}_{- 167}$ & $ 407^{+ 406}_{- 117}$ & $ 551^{+ 551}_{- 235}$ \\
$2988$ & $   18.30 \pm   5.66 $ & $   557.15^{+ 0.52}_{- 0.52} $ & $   625.73^{+  0.68}_{-  0.68} $ & $  472^{+ 609}_{- 152} $ & $  606^{+1159}_{- 195} $ & $  451^{+ 485}_{- 127} $ & $  633^{+ 666}_{- 275} $ \\
$2990$ & $   0.61^{\dagger}$ & $   63.58^{+ 0.13}_{- 0.13}$ & $   49.62^{+  0.12}_{-  0.12}$ & $  44^{+  27}_{-  23}$ & $  62^{+  33}_{-  22}$ & $  83^{+  33}_{-  47}$ & $  58^{+  37}_{-  31}$ \\
$2992$ & $   4.23^{\dagger}$ & $  218.59^{+ 0.03}_{- 0.03}$ & $  209.85^{+  0.04}_{-  0.04}$ & $ 181^{+ 141}_{-  74}$ & $ 220^{+ 277}_{-  69}$ & $ 217^{+ 126}_{-  81}$ & $ 226^{+ 160}_{-  95}$ \\
$2993^*$ & $  31.10 \pm   0.90$ & --- & --- & $ 644^{+ 953}_{- 198}$ & $ 847^{+1743}_{- 284}$ & $ 578^{+ 729}_{- 161}$ & $ 876^{+1031}_{- 401}$ \\
$2994^*$ & $  19.30 \pm   0.36$ & --- & --- & $ 488^{+ 639}_{- 156}$ & $ 627^{+1211}_{- 202}$ & $ 463^{+ 507}_{- 129}$ & $ 655^{+ 698}_{- 286}$ \\
$2995$ & $   15.60 \pm   4.06 $ & $   503.14^{+ 0.38}_{- 0.38} $ & $   555.49^{+  0.49}_{-  0.49} $ & $  429^{+ 527}_{- 141} $ & $  545^{+1012}_{- 173} $ & $  418^{+ 425}_{- 119} $ & $  571^{+ 578}_{- 245} $ \\
$2996$ & $    2.16 \pm   0.85 $ & $   142.29^{+ 0.06}_{- 0.06} $ & $   127.11^{+  0.07}_{-  0.07} $ & $  111^{+  72}_{-  51} $ & $  138^{+ 130}_{-  44} $ & $  154^{+  68}_{-  68} $ & $  137^{+  83}_{-  61} $ \\
$2998$ & $    0.98 \pm   0.52 $ & $    85.88^{+ 0.11}_{- 0.11} $ & $    70.50^{+  0.11}_{-  0.11} $ & $   62^{+  36}_{-  31} $ & $   82^{+  54}_{-  28} $ & $  104^{+  39}_{-  54} $ & $   78^{+  46}_{-  39} $ \\
$3001$ & $    2.70 \pm   0.40 $ & $   164.09^{+ 0.05}_{- 0.05} $ & $   150.13^{+  0.05}_{-  0.05} $ & $  131^{+  89}_{-  58} $ & $  161^{+ 168}_{-  51} $ & $  173^{+  83}_{-  72} $ & $  162^{+ 102}_{-  71} $ \\
$3003$ & $   12.90 \pm   0.40 $ & $   445.62^{+ 0.26}_{- 0.26} $ & $   482.07^{+  0.32}_{-  0.32} $ & $  381^{+ 440}_{- 129} $ & $  480^{+ 854}_{- 151} $ & $  381^{+ 360}_{- 111} $ & $  503^{+ 486}_{- 212} $ \\
$3005$ & $    4.83 \pm   1.24 $ & $   237.92^{+ 0.03}_{- 0.03} $ & $   231.67^{+  0.04}_{-  0.04} $ & $  198^{+ 162}_{-  79} $ & $  242^{+ 319}_{-  75} $ & $  232^{+ 144}_{-  84} $ & $  250^{+ 183}_{- 104} $ \\
$3011$ & $   10.50 \pm   1.88 $ & $   390.71^{+ 0.16}_{- 0.16} $ & $   413.45^{+  0.19}_{-  0.19} $ & $  334^{+ 360}_{- 117} $ & $  417^{+ 705}_{- 130} $ & $  344^{+ 299}_{- 104} $ & $  437^{+ 400}_{- 182} $ \\
$3012$ & $    1.49 \pm   1.45 $ & $   112.24^{+ 0.08}_{- 0.08} $ & $    96.36^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  107^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  49} $ \\
$3015$ & $    4.99 \pm   1.07 $ & $   242.92^{+ 0.04}_{- 0.04} $ & $   237.37^{+  0.04}_{-  0.04} $ & $  203^{+ 168}_{-  81} $ & $  247^{+ 331}_{-  77} $ & $  236^{+ 148}_{-  85} $ & $  256^{+ 189}_{- 106} $ \\
$3016$ & $ 363.00^{\dagger}$ & $ 3756.55^{+31.56}_{-31.30}$ & $ 5809.73^{+ 58.87}_{- 58.28}$ & $2139^{+2976}_{- 819}$ & $2801^{+5680}_{-1175}$ & $1522^{+2173}_{- 600}$ & $2754^{+4966}_{-1339}$ \\
$3017$ & $    2.16 \pm   0.37 $ & $   142.29^{+ 0.06}_{- 0.06} $ & $   127.11^{+  0.07}_{-  0.07} $ & $  111^{+  72}_{-  51} $ & $  138^{+ 130}_{-  44} $ & $  154^{+  68}_{-  68} $ & $  137^{+  83}_{-  61} $ \\
$3026$ & $    2.68 \pm   1.24 $ & $   163.31^{+ 0.05}_{- 0.05} $ & $   149.30^{+  0.05}_{-  0.05} $ & $  130^{+  88}_{-  58} $ & $  160^{+ 167}_{-  51} $ & $  172^{+  83}_{-  72} $ & $  161^{+ 101}_{-  70} $ \\
$3027$ & $  110.00 \pm  36.50 $ & $  1752.12^{+ 7.83}_{- 7.79} $ & $  2384.49^{+ 12.77}_{- 12.70} $ & $ 1239^{+2087}_{- 412} $ & $ 1677^{+3526}_{- 643} $ & $  989^{+1493}_{- 333} $ & $ 1677^{+2434}_{- 842} $ \\
$3028$ & $   0.41^{\dagger}$ & $   49.15^{+ 0.14}_{- 0.14}$ & $   36.74^{+  0.13}_{-  0.13}$ & $  33^{+  22}_{-  17}$ & $  50^{+  22}_{-  18}$ & $  69^{+  30}_{-  42}$ & $  45^{+  34}_{-  26}$ \\
$3029$ & $   33.80 \pm   5.30 $ & $   824.50^{+ 1.50}_{- 1.50} $ & $   988.87^{+  2.13}_{-  2.13} $ & $  674^{+1016}_{- 207} $ & $  891^{+1847}_{- 301} $ & $  600^{+ 774}_{- 168} $ & $  919^{+1099}_{- 424} $ \\
$3030$ & $    1.88 \pm   0.67 $ & $   130.21^{+ 0.07}_{- 0.07} $ & $   114.61^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  125^{+ 111}_{-  41} $ & $  144^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$3032$ & $    4.98 \pm   1.15 $ & $   242.61^{+ 0.04}_{- 0.04} $ & $   237.02^{+  0.04}_{-  0.04} $ & $  202^{+ 167}_{-  81} $ & $  247^{+ 330}_{-  77} $ & $  236^{+ 148}_{-  85} $ & $  255^{+ 189}_{- 106} $ \\
$3035^*$ & $   4.71 \pm   0.12$ & --- & --- & $ 195^{+ 158}_{-  78}$ & $ 237^{+ 311}_{-  74}$ & $ 229^{+ 140}_{-  83}$ & $ 245^{+ 178}_{- 102}$ \\
$3037$ & $   14.80 \pm  10.80 $ & $   486.50^{+ 0.34}_{- 0.34} $ & $   534.10^{+  0.43}_{-  0.43} $ & $  415^{+ 501}_{- 137} $ & $  527^{+ 966}_{- 167} $ & $  407^{+ 406}_{- 117} $ & $  551^{+ 551}_{- 235} $ \\
$3038$ & $   35.60 \pm   9.56 $ & $   852.29^{+ 1.63}_{- 1.63} $ & $  1027.89^{+  2.33}_{-  2.33} $ & $  694^{+1057}_{- 213} $ & $  919^{+1913}_{- 312} $ & $  615^{+ 802}_{- 173} $ & $  946^{+1142}_{- 439} $ \\
$3039$ & $    4.43 \pm   0.60 $ & $   225.14^{+ 0.03}_{- 0.03} $ & $   217.21^{+  0.04}_{-  0.04} $ & $  187^{+ 148}_{-  76} $ & $  227^{+ 291}_{-  71} $ & $  222^{+ 132}_{-  82} $ & $  234^{+ 168}_{-  98} $ \\
$3040$ & $    2.05 \pm   0.65 $ & $   137.62^{+ 0.06}_{- 0.06} $ & $   122.25^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  133^{+ 123}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$3042^*$ & $   6.47 \pm   0.20$ & --- & --- & $ 242^{+ 220}_{-  92}$ & $ 297^{+ 435}_{-  92}$ & $ 270^{+ 190}_{-  91}$ & $ 309^{+ 247}_{- 128}$ \\
$3043$ & $   1.24^{\dagger}$ & $   99.82^{+ 0.09}_{- 0.09}$ & $   84.02^{+  0.10}_{-  0.10}$ & $  74^{+  44}_{-  36}$ & $  95^{+  70}_{-  32}$ & $ 116^{+  45}_{-  58}$ & $  92^{+  53}_{-  45}$ \\
$3044$ & $   34.80 \pm   2.35 $ & $   840.01^{+ 1.57}_{- 1.57} $ & $  1010.61^{+  2.24}_{-  2.24} $ & $  685^{+1039}_{- 211} $ & $  906^{+1884}_{- 307} $ & $  608^{+ 789}_{- 171} $ & $  934^{+1123}_{- 432} $ \\
$3051$ & $ 210.00^{\dagger}$ & $ 2648.23^{+17.05}_{-16.94}$ & $ 3862.47^{+ 29.93}_{- 29.70}$ & $1673^{+2643}_{- 608}$ & $2238^{+4559}_{- 910}$ & $1261^{+1878}_{- 473}$ & $2214^{+3586}_{-1113}$ \\
$3055$ & $    1.14 \pm   0.13 $ & $    94.60^{+ 0.10}_{- 0.10} $ & $    78.92^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  112^{+  43}_{-  57} $ & $   87^{+  50}_{-  43} $ \\
$3056$ & $    1.34 \pm   0.18 $ & $   104.89^{+ 0.09}_{- 0.09} $ & $    89.03^{+  0.09}_{-  0.09} $ & $   78^{+  46}_{-  38} $ & $  100^{+  76}_{-  33} $ & $  121^{+  47}_{-  59} $ & $   97^{+  56}_{-  46} $ \\
$3057^*$ & $  15.10 \pm   0.06$ & --- & --- & $ 420^{+ 511}_{- 139}$ & $ 534^{+ 983}_{- 169}$ & $ 411^{+ 413}_{- 118}$ & $ 558^{+ 562}_{- 239}$ \\
$3066$ & $   22.90 \pm   8.29 $ & $   642.96^{+ 0.79}_{- 0.78} $ & $   739.64^{+  1.06}_{-  1.06} $ & $  540^{+ 742}_{- 170} $ & $  700^{+1389}_{- 229} $ & $  502^{+ 581}_{- 139} $ & $  729^{+ 806}_{- 324} $ \\
$3067^*$ & $   6.57 \pm   0.10$ & --- & --- & $ 245^{+ 223}_{-  93}$ & $ 300^{+ 442}_{-  93}$ & $ 272^{+ 193}_{-  91}$ & $ 313^{+ 251}_{- 129}$ \\
$3068$ & $    1.27 \pm   1.08 $ & $   101.35^{+ 0.09}_{- 0.09} $ & $    85.54^{+  0.10}_{-  0.10} $ & $   75^{+  44}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$3070$ & $    5.62 \pm   1.18 $ & $   262.09^{+ 0.04}_{- 0.04} $ & $   259.39^{+  0.04}_{-  0.04} $ & $  220^{+ 190}_{-  86} $ & $  269^{+ 375}_{-  83} $ & $  251^{+ 166}_{-  87} $ & $  279^{+ 214}_{- 115} $ \\
$3071^*$ & $   3.53 \pm   0.37$ & --- & --- & $ 159^{+ 117}_{-  67}$ & $ 194^{+ 227}_{-  61}$ & $ 198^{+ 106}_{-  77}$ & $ 198^{+ 133}_{-  84}$ \\
$3072$ & $    2.44 \pm   1.28 $ & $   153.81^{+ 0.05}_{- 0.05} $ & $   139.21^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  150^{+ 150}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  93}_{-  66} $ \\
$3073$ & $   11.40 \pm   9.05 $ & $   411.79^{+ 0.20}_{- 0.20} $ & $   439.61^{+  0.24}_{-  0.24} $ & $  352^{+ 390}_{- 121} $ & $  441^{+ 762}_{- 138} $ & $  358^{+ 323}_{- 107} $ & $  462^{+ 432}_{- 194} $ \\
$3074$ & $    1.40 \pm   0.77 $ & $   107.86^{+ 0.09}_{- 0.09} $ & $    91.99^{+  0.09}_{-  0.09} $ & $   81^{+  48}_{-  39} $ & $  103^{+  80}_{-  34} $ & $  124^{+  49}_{-  60} $ & $  100^{+  58}_{-  48} $ \\
$3075$ & $    1.48 \pm   0.39 $ & $   111.76^{+ 0.08}_{- 0.08} $ & $    95.88^{+  0.09}_{-  0.09} $ & $   84^{+  51}_{-  40} $ & $  107^{+  85}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$3076$ & $    3.26 \pm   0.47 $ & $   185.08^{+ 0.04}_{- 0.04} $ & $   172.79^{+  0.04}_{-  0.04} $ & $  150^{+ 108}_{-  64} $ & $  183^{+ 207}_{-  58} $ & $  190^{+  99}_{-  76} $ & $  187^{+ 123}_{-  80} $ \\
$3078$ & $   89.50 \pm  17.30 $ & $  1535.84^{+ 6.01}_{- 5.99} $ & $  2044.50^{+  9.59}_{-  9.54} $ & $ 1121^{+1890}_{- 364} $ & $ 1518^{+3215}_{- 569} $ & $  912^{+1362}_{- 295} $ & $ 1525^{+2142}_{- 760} $ \\
$3080$ & $   20.50 \pm   4.76 $ & $   599.06^{+ 0.64}_{- 0.64} $ & $   681.02^{+  0.86}_{-  0.85} $ & $  506^{+ 674}_{- 161} $ & $  652^{+1272}_{- 211} $ & $  476^{+ 532}_{- 133} $ & $  680^{+ 735}_{- 299} $ \\
$3084$ & $    3.48 \pm   0.60 $ & $   192.97^{+ 0.04}_{- 0.04} $ & $   181.42^{+  0.04}_{-  0.04} $ & $  157^{+ 115}_{-  67} $ & $  192^{+ 223}_{-  60} $ & $  196^{+ 105}_{-  77} $ & $  196^{+ 131}_{-  83} $ \\
$3085$ & $    7.70 \pm   2.96 $ & $   320.49^{+ 0.08}_{- 0.08} $ & $   328.06^{+  0.09}_{-  0.09} $ & $  272^{+ 263}_{- 100} $ & $  336^{+ 520}_{- 104} $ & $  294^{+ 224}_{-  95} $ & $  351^{+ 294}_{- 145} $ \\
$3087^*$ & $   7.24 \pm   0.85$ & --- & --- & $ 261^{+ 247}_{-  97}$ & $ 322^{+ 488}_{- 100}$ & $ 285^{+ 212}_{-  93}$ & $ 336^{+ 277}_{- 139}$ \\
$3088$ & $   5.41^{\dagger}$ & $  255.79^{+ 0.04}_{- 0.04}$ & $  252.12^{+  0.04}_{-  0.04}$ & $ 214^{+ 182}_{-  84}$ & $ 262^{+ 361}_{-  81}$ & $ 246^{+ 160}_{-  86}$ & $ 272^{+ 206}_{- 112}$ \\
$3089$ & $    1.46 \pm   0.26 $ & $   110.79^{+ 0.08}_{- 0.08} $ & $    94.91^{+  0.09}_{-  0.09} $ & $   83^{+  50}_{-  40} $ & $  106^{+  84}_{-  35} $ & $  126^{+  50}_{-  61} $ & $  103^{+  60}_{-  49} $ \\
$3091$ & $    1.07 \pm   0.98 $ & $    90.84^{+ 0.10}_{- 0.10} $ & $    75.27^{+  0.11}_{-  0.10} $ & $   66^{+  39}_{-  33} $ & $   87^{+  59}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$3093$ & $    1.36 \pm   0.29 $ & $   105.88^{+ 0.09}_{- 0.09} $ & $    90.02^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  34} $ & $  122^{+  48}_{-  60} $ & $   98^{+  57}_{-  47} $ \\
$3094$ & $   54.70 \pm  16.80 $ & $  1121.37^{+ 3.09}_{- 3.08} $ & $  1416.07^{+  4.65}_{-  4.63} $ & $  874^{+1425}_{- 271} $ & $ 1174^{+2496}_{- 417} $ & $  743^{+1052}_{- 220} $ & $ 1195^{+1553}_{- 576} $ \\
$3096$ & $    1.41 \pm   0.56 $ & $   108.35^{+ 0.09}_{- 0.09} $ & $    92.47^{+  0.09}_{-  0.09} $ & $   81^{+  49}_{-  39} $ & $  104^{+  80}_{-  34} $ & $  124^{+  49}_{-  60} $ & $  101^{+  58}_{-  48} $ \\
$3100$ & $    0.39 \pm   0.11 $ & $    47.28^{+ 0.14}_{- 0.14} $ & $    35.12^{+  0.13}_{-  0.13} $ & $   32^{+  21}_{-  17} $ & $   49^{+  21}_{-  18} $ & $   67^{+  30}_{-  41} $ & $   44^{+  34}_{-  25} $ \\
$3101$ & $    5.96 \pm   0.78 $ & $   272.11^{+ 0.05}_{- 0.05} $ & $   271.01^{+  0.05}_{-  0.05} $ & $  229^{+ 202}_{-  88} $ & $  280^{+ 399}_{-  87} $ & $  259^{+ 176}_{-  89} $ & $  291^{+ 227}_{- 120} $ \\
$3102$ & $    3.86 \pm   0.64 $ & $   206.17^{+ 0.03}_{- 0.03} $ & $   196.00^{+  0.04}_{-  0.04} $ & $  169^{+ 128}_{-  71} $ & $  206^{+ 250}_{-  64} $ & $  207^{+ 116}_{-  79} $ & $  212^{+ 146}_{-  89} $ \\
$3103$ & $    0.68 \pm   0.55 $ & $    68.00^{+ 0.12}_{- 0.12} $ & $    53.68^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   66^{+  36}_{-  23} $ & $   87^{+  34}_{-  49} $ & $   62^{+  39}_{-  33} $ \\
$3105$ & $    6.53 \pm   0.34 $ & $   288.46^{+ 0.05}_{- 0.05} $ & $   290.11^{+  0.06}_{-  0.06} $ & $  244^{+ 222}_{-  93} $ & $  299^{+ 439}_{-  93} $ & $  271^{+ 192}_{-  91} $ & $  312^{+ 249}_{- 129} $ \\
$3109$ & $    1.09 \pm   0.20 $ & $    91.92^{+ 0.10}_{- 0.10} $ & $    76.32^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   88^{+  60}_{-  30} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$3110^*$ & $  48.00 \pm   8.78$ & --- & --- & $ 816^{+1307}_{- 251}$ & $1092^{+2312}_{- 383}$ & $ 702^{+ 973}_{- 204}$ & $1116^{+1419}_{- 532}$ \\
$3113$ & $   36.10 \pm   2.32 $ & $   859.92^{+ 1.67}_{- 1.66} $ & $  1038.64^{+  2.39}_{-  2.38} $ & $  699^{+1068}_{- 215} $ & $  926^{+1931}_{- 315} $ & $  619^{+ 809}_{- 174} $ & $  954^{+1154}_{- 443} $ \\
$3114$ & $    3.90 \pm   3.12 $ & $   207.54^{+ 0.03}_{- 0.03} $ & $   197.51^{+  0.04}_{-  0.04} $ & $  171^{+ 130}_{-  71} $ & $  208^{+ 253}_{-  65} $ & $  208^{+ 117}_{-  79} $ & $  213^{+ 147}_{-  90} $ \\
$3115^*$ & $   6.07 \pm   0.33$ & --- & --- & $ 232^{+ 206}_{-  89}$ & $ 284^{+ 407}_{-  88}$ & $ 261^{+ 179}_{-  89}$ & $ 295^{+ 231}_{- 122}$ \\
$3118$ & $   19.30 \pm   9.31 $ & $   576.41^{+ 0.58}_{- 0.58} $ & $   651.06^{+  0.76}_{-  0.76} $ & $  488^{+ 639}_{- 156} $ & $  627^{+1211}_{- 202} $ & $  463^{+ 507}_{- 129} $ & $  655^{+ 698}_{- 286} $ \\
$3119$ & $    3.55 \pm   0.95 $ & $   195.44^{+ 0.04}_{- 0.04} $ & $   184.14^{+  0.04}_{-  0.04} $ & $  160^{+ 118}_{-  67} $ & $  194^{+ 228}_{-  61} $ & $  198^{+ 107}_{-  78} $ & $  199^{+ 134}_{-  84} $ \\
$3120$ & $    1.35 \pm   0.75 $ & $   105.38^{+ 0.09}_{- 0.09} $ & $    89.52^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  33} $ & $  121^{+  48}_{-  60} $ & $   98^{+  56}_{-  47} $ \\
$3121$ & $   31.10 \pm   8.00 $ & $   781.80^{+ 1.32}_{- 1.31} $ & $   929.33^{+  1.85}_{-  1.85} $ & $  644^{+ 953}_{- 198} $ & $  847^{+1743}_{- 284} $ & $  578^{+ 729}_{- 161} $ & $  876^{+1031}_{- 401} $ \\
$3127$ & $   0.94^{\dagger}$ & $   83.57^{+ 0.11}_{- 0.11}$ & $   68.29^{+  0.11}_{-  0.11}$ & $  60^{+  35}_{-  30}$ & $  80^{+  51}_{-  27}$ & $ 102^{+  39}_{-  54}$ & $  76^{+  45}_{-  38}$ \\
$3128^*$ & $   9.91 \pm   0.12$ & --- & --- & $ 322^{+ 340}_{- 113}$ & $ 401^{+ 667}_{- 125}$ & $ 334^{+ 284}_{- 102}$ & $ 419^{+ 378}_{- 175}$ \\
$3129$ & $    1.14 \pm   0.80 $ & $    94.60^{+ 0.10}_{- 0.10} $ & $    78.92^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  112^{+  43}_{-  57} $ & $   87^{+  50}_{-  43} $ \\
$3130$ & $   0.66^{\dagger}$ & $   66.46^{+ 0.12}_{- 0.12}$ & $   52.26^{+  0.12}_{-  0.12}$ & $  46^{+  28}_{-  24}$ & $  65^{+  35}_{-  23}$ & $  85^{+  33}_{-  48}$ & $  60^{+  38}_{-  32}$ \\
$3131$ & $    0.98 \pm   0.47 $ & $    85.83^{+ 0.11}_{- 0.11} $ & $    70.44^{+  0.11}_{-  0.11} $ & $   62^{+  36}_{-  31} $ & $   82^{+  54}_{-  28} $ & $  104^{+  39}_{-  54} $ & $   78^{+  46}_{-  39} $ \\
$3132$ & $    0.59 \pm   0.56 $ & $    62.24^{+ 0.13}_{- 0.13} $ & $    48.41^{+  0.12}_{-  0.12} $ & $   43^{+  26}_{-  22} $ & $   61^{+  32}_{-  22} $ & $   81^{+  32}_{-  47} $ & $   57^{+  37}_{-  30} $ \\
$3134$ & $   1.21^{\dagger}$ & $   98.27^{+ 0.10}_{- 0.10}$ & $   82.50^{+  0.10}_{-  0.10}$ & $  73^{+  43}_{-  36}$ & $  94^{+  68}_{-  31}$ & $ 115^{+  44}_{-  58}$ & $  91^{+  52}_{-  44}$ \\
$3135$ & $   0.80^{\dagger}$ & $   75.14^{+ 0.12}_{- 0.12}$ & $   60.31^{+  0.12}_{-  0.12}$ & $  53^{+  31}_{-  27}$ & $  72^{+  43}_{-  25}$ & $  94^{+  36}_{-  51}$ & $  68^{+  41}_{-  35}$ \\
$3136$ & $   2.83^{\dagger}$ & $  169.09^{+ 0.04}_{- 0.04}$ & $  155.49^{+  0.05}_{-  0.05}$ & $ 136^{+  93}_{-  59}$ & $ 166^{+ 177}_{-  52}$ & $ 177^{+  87}_{-  73}$ & $ 168^{+ 107}_{-  73}$ \\
$3137$ & $   61.10 \pm  35.80 $ & $  1203.50^{+ 3.60}_{- 3.59} $ & $  1537.90^{+  5.50}_{-  5.48} $ & $  926^{+1527}_{- 289} $ & $ 1247^{+2654}_{- 449} $ & $  778^{+1121}_{- 235} $ & $ 1265^{+1674}_{- 615} $ \\
$3138^*$ & $   2.47 \pm   0.16$ & --- & --- & $ 123^{+  81}_{-  55}$ & $ 151^{+ 152}_{-  48}$ & $ 165^{+  77}_{-  70}$ & $ 152^{+  94}_{-  67}$ \\
$3139$ & $   0.87^{\dagger}$ & $   79.48^{+ 0.11}_{- 0.11}$ & $   64.40^{+  0.11}_{-  0.11}$ & $  57^{+  33}_{-  29}$ & $  76^{+  47}_{-  26}$ & $  98^{+  37}_{-  52}$ & $  72^{+  43}_{-  37}$ \\
$3141$ & $   0.34^{\dagger}$ & $   43.92^{+ 0.14}_{- 0.14}$ & $   32.22^{+  0.13}_{-  0.13}$ & $  29^{+  20}_{-  15}$ & $  46^{+  19}_{-  17}$ & $  64^{+  30}_{-  39}$ & $  41^{+  33}_{-  24}$ \\
$3142$ & $    8.24 \pm   1.78 $ & $   334.67^{+ 0.09}_{- 0.09} $ & $   345.07^{+  0.10}_{-  0.10} $ & $  285^{+ 282}_{- 104} $ & $  352^{+ 557}_{- 109} $ & $  305^{+ 239}_{-  97} $ & $  368^{+ 315}_{- 152} $ \\
$3143$ & $    6.71 \pm   1.24 $ & $   293.52^{+ 0.06}_{- 0.06} $ & $   296.06^{+  0.06}_{-  0.06} $ & $  248^{+ 228}_{-  94} $ & $  305^{+ 452}_{-  94} $ & $  275^{+ 197}_{-  91} $ & $  318^{+ 256}_{- 131} $ \\
$3144$ & $   17.60 \pm  11.30 $ & $   543.44^{+ 0.48}_{- 0.48} $ & $   607.78^{+  0.63}_{-  0.63} $ & $  461^{+ 588}_{- 149} $ & $  591^{+1122}_{- 189} $ & $  443^{+ 470}_{- 125} $ & $  617^{+ 644}_{- 267} $ \\
$3146$ & $   12.10 \pm   6.16 $ & $   427.76^{+ 0.22}_{- 0.22} $ & $   459.59^{+  0.27}_{-  0.27} $ & $  366^{+ 414}_{- 125} $ & $  460^{+ 805}_{- 144} $ & $  369^{+ 340}_{- 109} $ & $  481^{+ 457}_{- 202} $ \\
$3152$ & $   22.50 \pm   1.95 $ & $   635.76^{+ 0.76}_{- 0.76} $ & $   729.99^{+  1.03}_{-  1.02} $ & $  534^{+ 731}_{- 168} $ & $  693^{+1370}_{- 226} $ & $  498^{+ 573}_{- 138} $ & $  721^{+ 795}_{- 320} $ \\
$3153$ & $    6.50 \pm   2.68 $ & $   287.61^{+ 0.05}_{- 0.05} $ & $   289.12^{+  0.06}_{-  0.06} $ & $  243^{+ 221}_{-  92} $ & $  298^{+ 437}_{-  92} $ & $  270^{+ 191}_{-  91} $ & $  310^{+ 248}_{- 128} $ \\
$3155$ & $   10.10 \pm   3.13 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$3156$ & $    1.28 \pm   0.61 $ & $   101.86^{+ 0.09}_{- 0.09} $ & $    86.04^{+  0.10}_{-  0.10} $ & $   76^{+  45}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$3159$ & $   0.81^{\dagger}$ & $   75.86^{+ 0.12}_{- 0.12}$ & $   60.99^{+  0.12}_{-  0.12}$ & $  54^{+  32}_{-  27}$ & $  73^{+  43}_{-  25}$ & $  94^{+  36}_{-  51}$ & $  69^{+  42}_{-  35}$ \\
$3160$ & $   7.71^{\dagger}$ & $  320.75^{+ 0.08}_{- 0.08}$ & $  328.38^{+  0.09}_{-  0.09}$ & $ 273^{+ 263}_{- 100}$ & $ 336^{+ 521}_{- 104}$ & $ 295^{+ 225}_{-  95}$ & $ 351^{+ 295}_{- 145}$ \\
$3164$ & $   31.00 \pm   9.62 $ & $   780.19^{+ 1.31}_{- 1.31} $ & $   927.10^{+  1.84}_{-  1.84} $ & $  643^{+ 950}_{- 198} $ & $  845^{+1739}_{- 284} $ & $  577^{+ 728}_{- 161} $ & $  874^{+1028}_{- 400} $ \\
$3166$ & $   0.86^{\dagger}$ & $   79.19^{+ 0.11}_{- 0.11}$ & $   64.12^{+  0.11}_{-  0.11}$ & $  57^{+  33}_{-  29}$ & $  76^{+  47}_{-  26}$ & $  97^{+  37}_{-  52}$ & $  72^{+  43}_{-  37}$ \\
$3167$ & $   0.93^{\dagger}$ & $   82.77^{+ 0.11}_{- 0.11}$ & $   67.53^{+  0.11}_{-  0.11}$ & $  60^{+  35}_{-  30}$ & $  79^{+  50}_{-  27}$ & $ 101^{+  38}_{-  53}$ & $  75^{+  45}_{-  38}$ \\
$3168$ & $    3.28 \pm   2.01 $ & $   185.81^{+ 0.04}_{- 0.04} $ & $   173.58^{+  0.04}_{-  0.04} $ & $  151^{+ 108}_{-  65} $ & $  184^{+ 209}_{-  58} $ & $  191^{+  99}_{-  76} $ & $  187^{+ 124}_{-  80} $ \\
$3171$ & $   17.60 \pm   2.16 $ & $   543.44^{+ 0.48}_{- 0.48} $ & $   607.78^{+  0.63}_{-  0.63} $ & $  461^{+ 588}_{- 149} $ & $  591^{+1122}_{- 189} $ & $  443^{+ 470}_{- 125} $ & $  617^{+ 644}_{- 267} $ \\
$3173$ & $   29.80 \pm   2.26 $ & $   760.77^{+ 1.23}_{- 1.23} $ & $   900.20^{+  1.72}_{-  1.71} $ & $  628^{+ 921}_{- 194} $ & $  825^{+1691}_{- 276} $ & $  567^{+ 707}_{- 158} $ & $  854^{+ 997}_{- 389} $ \\
$3174$ & $    7.00 \pm   1.76 $ & $   301.56^{+ 0.06}_{- 0.06} $ & $   305.55^{+  0.07}_{-  0.07} $ & $  256^{+ 239}_{-  96} $ & $  314^{+ 472}_{-  97} $ & $  281^{+ 205}_{-  92} $ & $  328^{+ 267}_{- 135} $ \\
$3177$ & $    2.15 \pm   0.52 $ & $   141.87^{+ 0.06}_{- 0.06} $ & $   126.67^{+  0.07}_{-  0.07} $ & $  111^{+  71}_{-  51} $ & $  137^{+ 130}_{-  44} $ & $  154^{+  68}_{-  68} $ & $  137^{+  83}_{-  61} $ \\
$3178$ & $   15.80 \pm   0.21 $ & $   507.25^{+ 0.39}_{- 0.39} $ & $   560.79^{+  0.50}_{-  0.50} $ & $  432^{+ 533}_{- 142} $ & $  550^{+1023}_{- 175} $ & $  420^{+ 429}_{- 120} $ & $  575^{+ 585}_{- 247} $ \\
$3193$ & $    1.89 \pm   0.43 $ & $   130.65^{+ 0.07}_{- 0.07} $ & $   115.06^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 112}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$3212$ & $    3.05 \pm   0.36 $ & $   177.37^{+ 0.04}_{- 0.04} $ & $   164.42^{+  0.05}_{-  0.05} $ & $  143^{+ 101}_{-  62} $ & $  175^{+ 193}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  177^{+ 115}_{-  76} $ \\
$3215$ & $   12.60 \pm   1.27 $ & $   438.97^{+ 0.24}_{- 0.24} $ & $   473.68^{+  0.30}_{-  0.30} $ & $  375^{+ 430}_{- 127} $ & $  472^{+ 836}_{- 148} $ & $  376^{+ 353}_{- 110} $ & $  495^{+ 475}_{- 209} $ \\
$3217$ & $    3.21 \pm   0.54 $ & $   183.26^{+ 0.04}_{- 0.04} $ & $   170.81^{+  0.04}_{-  0.04} $ & $  148^{+ 106}_{-  64} $ & $  181^{+ 204}_{-  57} $ & $  189^{+  97}_{-  76} $ & $  184^{+ 121}_{-  79} $ \\
$3218$ & $   62.60 \pm  25.00 $ & $  1222.29^{+ 3.73}_{- 3.72} $ & $  1565.98^{+  5.70}_{-  5.68} $ & $  937^{+1549}_{- 293} $ & $ 1263^{+2689}_{- 456} $ & $  786^{+1136}_{- 238} $ & $ 1281^{+1701}_{- 624} $ \\
$3220$ & $    7.50 \pm   0.84 $ & $   315.14^{+ 0.07}_{- 0.07} $ & $   321.68^{+  0.08}_{-  0.08} $ & $  268^{+ 256}_{-  99} $ & $  330^{+ 506}_{- 102} $ & $  291^{+ 219}_{-  94} $ & $  344^{+ 287}_{- 142} $ \\
$3227^*$ & $   5.58 \pm   0.09$ & --- & --- & $ 219^{+ 188}_{-  86}$ & $ 268^{+ 373}_{-  83}$ & $ 250^{+ 165}_{-  87}$ & $ 278^{+ 212}_{- 115}$ \\
$3229$ & $    2.17 \pm   1.59 $ & $   142.71^{+ 0.06}_{- 0.06} $ & $   127.55^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  138^{+ 131}_{-  44} $ & $  154^{+  69}_{-  68} $ & $  138^{+  83}_{-  62} $ \\
$3237$ & $    1.83 \pm   0.29 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$3238$ & $    1.57 \pm   0.85 $ & $   116.05^{+ 0.08}_{- 0.08} $ & $   100.19^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  91}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  109^{+  63}_{-  51} $ \\
$3241$ & $    3.03 \pm   0.07 $ & $   176.63^{+ 0.04}_{- 0.04} $ & $   163.62^{+  0.05}_{-  0.05} $ & $  142^{+ 100}_{-  62} $ & $  174^{+ 191}_{-  55} $ & $  183^{+  92}_{-  74} $ & $  177^{+ 114}_{-  76} $ \\
$3242$ & $    0.42 \pm   0.12 $ & $    50.21^{+ 0.14}_{- 0.14} $ & $    37.67^{+  0.13}_{-  0.13} $ & $   34^{+  22}_{-  18} $ & $   51^{+  23}_{-  18} $ & $   70^{+  30}_{-  42} $ & $   46^{+  34}_{-  26} $ \\
$3245^*$ & $   9.41 \pm   0.06$ & --- & --- & $ 311^{+ 323}_{- 111}$ & $ 386^{+ 634}_{- 120}$ & $ 326^{+ 271}_{- 101}$ & $ 404^{+ 359}_{- 168}$ \\
$3246$ & $    1.60 \pm   0.31 $ & $   117.47^{+ 0.08}_{- 0.08} $ & $   101.62^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  93}_{-  37} $ & $  132^{+  54}_{-  63} $ & $  110^{+  64}_{-  51} $ \\
$3247^*$ & $   7.67 \pm   0.43$ & --- & --- & $ 272^{+ 262}_{- 100}$ & $ 335^{+ 518}_{- 104}$ & $ 294^{+ 224}_{-  95}$ & $ 350^{+ 293}_{- 144}$ \\
$3248$ & $   50.20 \pm  22.20 $ & $  1061.53^{+ 2.73}_{- 2.72} $ & $  1328.24^{+  4.07}_{-  4.06} $ & $  836^{+1347}_{- 258} $ & $ 1120^{+2375}_{- 394} $ & $  716^{+1000}_{- 210} $ & $ 1142^{+1464}_{- 547} $ \\
$3255^*$ & $   1.28 \pm   0.08$ & --- & --- & $  76^{+  45}_{-  37}$ & $  97^{+  72}_{-  32}$ & $ 118^{+  46}_{-  59}$ & $  94^{+  54}_{-  45}$ \\
$3256$ & $    0.75 \pm   0.19 $ & $    72.64^{+ 0.12}_{- 0.12} $ & $    57.98^{+  0.12}_{-  0.12} $ & $   51^{+  30}_{-  26} $ & $   70^{+  40}_{-  24} $ & $   91^{+  35}_{-  50} $ & $   66^{+  40}_{-  34} $ \\
$3257$ & $    2.81 \pm   0.19 $ & $   168.33^{+ 0.05}_{- 0.05} $ & $   154.67^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  165^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 106}_{-  72} $ \\
$3259$ & $    6.07 \pm   0.45 $ & $   275.31^{+ 0.05}_{- 0.05} $ & $   274.73^{+  0.05}_{-  0.05} $ & $  232^{+ 206}_{-  89} $ & $  284^{+ 407}_{-  88} $ & $  261^{+ 179}_{-  89} $ & $  295^{+ 231}_{- 122} $ \\
$3266$ & $   15.10 \pm   7.11 $ & $   492.78^{+ 0.36}_{- 0.36} $ & $   542.15^{+  0.45}_{-  0.45} $ & $  420^{+ 511}_{- 139} $ & $  534^{+ 983}_{- 169} $ & $  411^{+ 413}_{- 118} $ & $  558^{+ 562}_{- 239} $ \\
$3267$ & $    2.83 \pm   0.97 $ & $   169.09^{+ 0.04}_{- 0.04} $ & $   155.49^{+  0.05}_{-  0.05} $ & $  136^{+  93}_{-  59} $ & $  166^{+ 177}_{-  52} $ & $  177^{+  87}_{-  73} $ & $  168^{+ 107}_{-  73} $ \\
$3269$ & $   22.80 \pm   1.31 $ & $   641.17^{+ 0.78}_{- 0.78} $ & $   737.23^{+  1.05}_{-  1.05} $ & $  539^{+ 739}_{- 169} $ & $  698^{+1384}_{- 228} $ & $  501^{+ 579}_{- 139} $ & $  727^{+ 803}_{- 323} $ \\
$3273$ & $    1.60 \pm   0.35 $ & $   117.47^{+ 0.08}_{- 0.08} $ & $   101.62^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  93}_{-  37} $ & $  132^{+  54}_{-  63} $ & $  110^{+  64}_{-  51} $ \\
$3276$ & $    6.20 \pm   1.50 $ & $   279.06^{+ 0.05}_{- 0.05} $ & $   279.10^{+  0.05}_{-  0.05} $ & $  235^{+ 210}_{-  90} $ & $  288^{+ 416}_{-  89} $ & $  264^{+ 183}_{-  90} $ & $  300^{+ 236}_{- 124} $ \\
$3278$ & $   49.20 \pm  21.70 $ & $  1047.97^{+ 2.65}_{- 2.65} $ & $  1308.45^{+  3.94}_{-  3.93} $ & $  827^{+1329}_{- 255} $ & $ 1107^{+2347}_{- 389} $ & $  709^{+ 988}_{- 207} $ & $ 1130^{+1444}_{- 540} $ \\
$3279$ & $    0.66 \pm   0.46 $ & $    66.91^{+ 0.12}_{- 0.12} $ & $    52.67^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   65^{+  35}_{-  23} $ & $   86^{+  33}_{-  48} $ & $   61^{+  38}_{-  32} $ \\
$3280$ & $   2.30^{\dagger}$ & $  148.11^{+ 0.06}_{- 0.06}$ & $  133.21^{+  0.06}_{-  0.06}$ & $ 117^{+  76}_{-  53}$ & $ 144^{+ 140}_{-  46}$ & $ 159^{+  72}_{-  69}$ & $ 144^{+  88}_{-  64}$ \\
$3282$ & $   10.80 \pm   3.82 $ & $   397.81^{+ 0.17}_{- 0.17} $ & $   422.23^{+  0.21}_{-  0.21} $ & $  340^{+ 370}_{- 118} $ & $  425^{+ 724}_{- 133} $ & $  349^{+ 307}_{- 105} $ & $  445^{+ 411}_{- 186} $ \\
$3283$ & $    3.13 \pm   0.52 $ & $   180.33^{+ 0.04}_{- 0.04} $ & $   167.63^{+  0.04}_{-  0.04} $ & $  146^{+ 103}_{-  63} $ & $  178^{+ 198}_{-  56} $ & $  186^{+  95}_{-  75} $ & $  181^{+ 118}_{-  78} $ \\
$3284$ & $    6.29 \pm   5.12 $ & $   281.64^{+ 0.05}_{- 0.05} $ & $   282.12^{+  0.05}_{-  0.05} $ & $  238^{+ 213}_{-  91} $ & $  291^{+ 423}_{-  90} $ & $  266^{+ 185}_{-  90} $ & $  303^{+ 240}_{- 125} $ \\
$3286$ & $ 257.00^{\dagger}$ & $ 3012.91^{+21.49}_{-21.34}$ & $ 4490.46^{+ 38.58}_{- 38.25}$ & $1833^{+2784}_{- 681}$ & $2435^{+4927}_{-1003}$ & $1354^{+1989}_{- 521}$ & $2402^{+4043}_{-1197}$ \\
$3287^*$ & $   3.92 \pm   0.17$ & --- & --- & $ 171^{+ 130}_{-  71}$ & $ 209^{+ 254}_{-  65}$ & $ 209^{+ 118}_{-  80}$ & $ 214^{+ 148}_{-  90}$ \\
$3290^*$ & $   1.83 \pm   0.10$ & --- & --- & $  99^{+  61}_{-  46}$ & $ 123^{+ 108}_{-  40}$ & $ 142^{+  60}_{-  65}$ & $ 122^{+  72}_{-  56}$ \\
$3292$ & $    5.27 \pm   1.12 $ & $   251.54^{+ 0.04}_{- 0.04} $ & $   247.24^{+  0.04}_{-  0.04} $ & $  211^{+ 178}_{-  83} $ & $  257^{+ 351}_{-  80} $ & $  243^{+ 156}_{-  86} $ & $  266^{+ 200}_{- 110} $ \\
$3293$ & $   5.20^{\dagger}$ & $  249.40^{+ 0.04}_{- 0.04}$ & $  244.79^{+  0.04}_{-  0.04}$ & $ 209^{+ 175}_{-  83}$ & $ 255^{+ 346}_{-  79}$ & $ 241^{+ 154}_{-  86}$ & $ 264^{+ 197}_{- 109}$ \\
$3294$ & $   37.40 \pm   7.31 $ & $   879.57^{+ 1.76}_{- 1.76} $ & $  1066.41^{+  2.53}_{-  2.53} $ & $  713^{+1096}_{- 219} $ & $  946^{+1977}_{- 323} $ & $  628^{+ 829}_{- 178} $ & $  973^{+1185}_{- 454} $ \\
$3296$ & $   18.70 \pm   9.15 $ & $   564.90^{+ 0.54}_{- 0.54} $ & $   635.90^{+  0.71}_{-  0.71} $ & $  479^{+ 621}_{- 154} $ & $  615^{+1180}_{- 198} $ & $  456^{+ 494}_{- 128} $ & $  642^{+ 679}_{- 279} $ \\
$3297$ & $   15.80 \pm   3.98 $ & $   507.25^{+ 0.39}_{- 0.39} $ & $   560.79^{+  0.50}_{-  0.50} $ & $  432^{+ 533}_{- 142} $ & $  550^{+1023}_{- 175} $ & $  420^{+ 429}_{- 120} $ & $  575^{+ 585}_{- 247} $ \\
$3299$ & $    1.06 \pm   0.48 $ & $    90.30^{+ 0.10}_{- 0.10} $ & $    74.75^{+  0.11}_{-  0.11} $ & $   66^{+  39}_{-  33} $ & $   86^{+  58}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$3301^*$ & $  15.10 \pm   0.62$ & --- & --- & $ 420^{+ 511}_{- 139}$ & $ 534^{+ 983}_{- 169}$ & $ 411^{+ 413}_{- 118}$ & $ 558^{+ 562}_{- 239}$ \\
$3303$ & $    1.64 \pm   0.16 $ & $   119.33^{+ 0.08}_{- 0.08} $ & $   103.51^{+  0.08}_{-  0.08} $ & $   91^{+  55}_{-  43} $ & $  114^{+  95}_{-  37} $ & $  134^{+  55}_{-  63} $ & $  112^{+  65}_{-  52} $ \\
$3306$ & $    1.74 \pm   0.15 $ & $   123.93^{+ 0.07}_{- 0.07} $ & $   108.18^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  45} $ & $  119^{+ 102}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  69}_{-  54} $ \\
$3307$ & $    1.85 \pm   0.82 $ & $   128.88^{+ 0.07}_{- 0.07} $ & $   113.24^{+  0.08}_{-  0.08} $ & $   99^{+  62}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  123^{+  72}_{-  56} $ \\
$3308$ & $   10.40 \pm   6.56 $ & $   388.33^{+ 0.16}_{- 0.16} $ & $   410.51^{+  0.19}_{-  0.19} $ & $  332^{+ 356}_{- 116} $ & $  414^{+ 699}_{- 129} $ & $  342^{+ 297}_{- 104} $ & $  434^{+ 396}_{- 181} $ \\
$3319$ & $    4.41 \pm   1.00 $ & $   224.49^{+ 0.03}_{- 0.03} $ & $   216.48^{+  0.04}_{-  0.04} $ & $  186^{+ 147}_{-  76} $ & $  227^{+ 289}_{-  71} $ & $  222^{+ 132}_{-  82} $ & $  233^{+ 167}_{-  97} $ \\
$3320$ & $    1.74 \pm   0.18 $ & $   123.93^{+ 0.07}_{- 0.07} $ & $   108.18^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  45} $ & $  119^{+ 102}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  69}_{-  54} $ \\
$3321$ & $    7.95 \pm   2.12 $ & $   327.10^{+ 0.08}_{- 0.08} $ & $   335.97^{+  0.10}_{-  0.10} $ & $  278^{+ 272}_{- 102} $ & $  344^{+ 537}_{- 106} $ & $  299^{+ 231}_{-  96} $ & $  359^{+ 304}_{- 148} $ \\
$3322$ & $    2.95 \pm   1.47 $ & $   173.64^{+ 0.04}_{- 0.04} $ & $   160.38^{+  0.05}_{-  0.05} $ & $  140^{+  97}_{-  61} $ & $  171^{+ 185}_{-  54} $ & $  181^{+  90}_{-  74} $ & $  173^{+ 111}_{-  75} $ \\
$3323$ & $   28.30 \pm   7.72 $ & $   736.08^{+ 1.13}_{- 1.13} $ & $   866.18^{+  1.57}_{-  1.56} $ & $  610^{+ 884}_{- 189} $ & $  800^{+1629}_{- 266} $ & $  554^{+ 681}_{- 154} $ & $  828^{+ 957}_{- 376} $ \\
$3324$ & $    2.74 \pm   1.85 $ & $   165.64^{+ 0.05}_{- 0.05} $ & $   151.79^{+  0.05}_{-  0.05} $ & $  132^{+  90}_{-  58} $ & $  162^{+ 171}_{-  51} $ & $  174^{+  84}_{-  72} $ & $  164^{+ 104}_{-  71} $ \\
$3325$ & $   10.40 \pm   5.70 $ & $   388.33^{+ 0.16}_{- 0.16} $ & $   410.51^{+  0.19}_{-  0.19} $ & $  332^{+ 356}_{- 116} $ & $  414^{+ 699}_{- 129} $ & $  342^{+ 297}_{- 104} $ & $  434^{+ 396}_{- 181} $ \\
$3328$ & $    5.54 \pm   1.99 $ & $   259.70^{+ 0.04}_{- 0.04} $ & $   256.63^{+  0.04}_{-  0.04} $ & $  218^{+ 187}_{-  85} $ & $  266^{+ 370}_{-  83} $ & $  249^{+ 164}_{-  87} $ & $  276^{+ 211}_{- 114} $ \\
$3330^*$ & $  13.60 \pm   0.42$ & --- & --- & $ 394^{+ 463}_{- 132}$ & $ 497^{+ 896}_{- 157}$ & $ 391^{+ 377}_{- 113}$ & $ 521^{+ 510}_{- 221}$ \\
$3333$ & $    4.80 \pm   3.31 $ & $   236.97^{+ 0.03}_{- 0.03} $ & $   230.60^{+  0.04}_{-  0.04} $ & $  197^{+ 161}_{-  79} $ & $  241^{+ 317}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 182}_{- 103} $ \\
$3335$ & $   28.90 \pm  12.80 $ & $   746.01^{+ 1.17}_{- 1.17} $ & $   879.84^{+  1.63}_{-  1.62} $ & $  618^{+ 899}_{- 191} $ & $  810^{+1654}_{- 270} $ & $  559^{+ 692}_{- 156} $ & $  839^{+ 973}_{- 381} $ \\
$3336$ & $    2.98 \pm   0.30 $ & $   174.76^{+ 0.04}_{- 0.04} $ & $   161.60^{+  0.05}_{-  0.05} $ & $  141^{+  98}_{-  61} $ & $  172^{+ 188}_{-  54} $ & $  181^{+  91}_{-  74} $ & $  174^{+ 112}_{-  75} $ \\
$3337$ & $    2.56 \pm   1.25 $ & $   158.60^{+ 0.05}_{- 0.05} $ & $   144.29^{+  0.06}_{-  0.06} $ & $  126^{+  84}_{-  56} $ & $  155^{+ 158}_{-  49} $ & $  168^{+  79}_{-  71} $ & $  156^{+  97}_{-  68} $ \\
$3338$ & $   1.89^{\dagger}$ & $  130.65^{+ 0.07}_{- 0.07}$ & $  115.06^{+  0.07}_{-  0.07}$ & $ 101^{+  63}_{-  47}$ & $ 126^{+ 112}_{-  41}$ & $ 144^{+  61}_{-  66}$ & $ 125^{+  74}_{-  57}$ \\
$3339$ & $   17.30 \pm   3.64 $ & $   537.51^{+ 0.47}_{- 0.47} $ & $   600.04^{+  0.61}_{-  0.61} $ & $  457^{+ 579}_{- 148} $ & $  584^{+1106}_{- 187} $ & $  439^{+ 463}_{- 124} $ & $  610^{+ 634}_{- 264} $ \\
$3340$ & $    7.71 \pm   2.22 $ & $   320.75^{+ 0.08}_{- 0.08} $ & $   328.38^{+  0.09}_{-  0.09} $ & $  273^{+ 263}_{- 100} $ & $  336^{+ 521}_{- 104} $ & $  295^{+ 225}_{-  95} $ & $  351^{+ 295}_{- 145} $ \\
$3342$ & $   55.80 \pm  19.40 $ & $  1135.72^{+ 3.18}_{- 3.17} $ & $  1437.26^{+  4.79}_{-  4.77} $ & $  883^{+1443}_{- 274} $ & $ 1187^{+2524}_{- 423} $ & $  749^{+1064}_{- 223} $ & $ 1207^{+1575}_{- 583} $ \\
$3345^*$ & $   4.08 \pm   0.20$ & --- & --- & $ 176^{+ 136}_{-  73}$ & $ 215^{+ 266}_{-  67}$ & $ 213^{+ 122}_{-  80}$ & $ 220^{+ 154}_{-  92}$ \\
$3347$ & $    2.79 \pm   0.72 $ & $   167.56^{+ 0.05}_{- 0.05} $ & $   153.85^{+  0.05}_{-  0.05} $ & $  134^{+  92}_{-  59} $ & $  164^{+ 174}_{-  52} $ & $  175^{+  86}_{-  73} $ & $  166^{+ 105}_{-  72} $ \\
$3349$ & $    6.19 \pm   2.02 $ & $   278.77^{+ 0.05}_{- 0.05} $ & $   278.77^{+  0.05}_{-  0.05} $ & $  235^{+ 210}_{-  90} $ & $  288^{+ 416}_{-  89} $ & $  264^{+ 182}_{-  89} $ & $  300^{+ 236}_{- 124} $ \\
$3350$ & $    8.14 \pm   2.01 $ & $   332.07^{+ 0.09}_{- 0.09} $ & $   341.94^{+  0.10}_{-  0.10} $ & $  283^{+ 278}_{- 103} $ & $  349^{+ 550}_{- 108} $ & $  303^{+ 237}_{-  96} $ & $  365^{+ 311}_{- 151} $ \\
$3351$ & $    2.04 \pm   0.35 $ & $   137.19^{+ 0.06}_{- 0.06} $ & $   121.81^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  132^{+ 122}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$3352^*$ & $   1.51 \pm   0.14$ & --- & --- & $  86^{+  51}_{-  41}$ & $ 108^{+  87}_{-  36}$ & $ 128^{+  52}_{-  62}$ & $ 106^{+  61}_{-  50}$ \\
$3356$ & $    1.11 \pm   0.34 $ & $    93.00^{+ 0.10}_{- 0.10} $ & $    77.36^{+  0.10}_{-  0.10} $ & $   68^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  110^{+  42}_{-  56} $ & $   85^{+  49}_{-  42} $ \\
$3357$ & $   32.90 \pm   9.07 $ & $   810.41^{+ 1.44}_{- 1.44} $ & $   969.16^{+  2.04}_{-  2.03} $ & $  664^{+ 995}_{- 204} $ & $  876^{+1813}_{- 296} $ & $  593^{+ 759}_{- 166} $ & $  905^{+1076}_{- 416} $ \\
$3358$ & $    2.21 \pm   0.72 $ & $   144.38^{+ 0.06}_{- 0.06} $ & $   129.30^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  52} $ & $  140^{+ 134}_{-  45} $ & $  156^{+  70}_{-  68} $ & $  140^{+  85}_{-  62} $ \\
$3359$ & $   10.30 \pm   2.56 $ & $   385.94^{+ 0.16}_{- 0.16} $ & $   407.56^{+  0.19}_{-  0.19} $ & $  330^{+ 353}_{- 115} $ & $  411^{+ 692}_{- 128} $ & $  341^{+ 294}_{- 103} $ & $  431^{+ 392}_{- 180} $ \\
$3360^*$ & $  35.70 \pm   1.20$ & --- & --- & $ 695^{+1059}_{- 213}$ & $ 920^{+1916}_{- 313}$ & $ 615^{+ 803}_{- 173}$ & $ 948^{+1145}_{- 440}$ \\
$3364$ & $    5.49 \pm   0.82 $ & $   258.20^{+ 0.04}_{- 0.04} $ & $   254.90^{+  0.04}_{-  0.04} $ & $  217^{+ 185}_{-  85} $ & $  265^{+ 366}_{-  82} $ & $  248^{+ 163}_{-  87} $ & $  274^{+ 209}_{- 114} $ \\
$3366$ & $    1.45 \pm   0.07 $ & $   110.31^{+ 0.08}_{- 0.08} $ & $    94.42^{+  0.09}_{-  0.09} $ & $   83^{+  50}_{-  40} $ & $  105^{+  83}_{-  35} $ & $  126^{+  50}_{-  61} $ & $  103^{+  59}_{-  49} $ \\
$3369$ & $    0.46 \pm   0.22 $ & $    53.27^{+ 0.14}_{- 0.13} $ & $    40.36^{+  0.13}_{-  0.13} $ & $   36^{+  23}_{-  19} $ & $   53^{+  25}_{-  19} $ & $   73^{+  31}_{-  43} $ & $   49^{+  35}_{-  27} $ \\
$3370$ & $    4.32 \pm   1.93 $ & $   221.55^{+ 0.03}_{- 0.03} $ & $   213.17^{+  0.04}_{-  0.04} $ & $  183^{+ 144}_{-  75} $ & $  223^{+ 283}_{-  70} $ & $  219^{+ 129}_{-  82} $ & $  230^{+ 163}_{-  96} $ \\
$3374$ & $   14.30 \pm   5.71 $ & $   475.94^{+ 0.32}_{- 0.32} $ & $   520.58^{+  0.40}_{-  0.40} $ & $  406^{+ 485}_{- 135} $ & $  515^{+ 937}_{- 163} $ & $  400^{+ 394}_{- 115} $ & $  539^{+ 534}_{- 229} $ \\
$3378$ & $   25.90 \pm   8.10 $ & $   695.56^{+ 0.97}_{- 0.97} $ & $   810.78^{+  1.33}_{-  1.33} $ & $  580^{+ 822}_{- 180} $ & $  757^{+1526}_{- 250} $ & $  531^{+ 638}_{- 148} $ & $  786^{+ 892}_{- 353} $ \\
$3379$ & $    7.28 \pm   2.25 $ & $   309.21^{+ 0.07}_{- 0.07} $ & $   314.62^{+  0.08}_{-  0.08} $ & $  262^{+ 248}_{-  98} $ & $  323^{+ 491}_{- 100} $ & $  286^{+ 213}_{-  93} $ & $  337^{+ 278}_{- 139} $ \\
$3384$ & $    6.17 \pm   5.23 $ & $   278.20^{+ 0.05}_{- 0.05} $ & $   278.10^{+  0.05}_{-  0.05} $ & $  235^{+ 209}_{-  90} $ & $  287^{+ 414}_{-  89} $ & $  263^{+ 182}_{-  89} $ & $  299^{+ 235}_{- 123} $ \\
$3403$ & $    1.32 \pm   0.42 $ & $   103.88^{+ 0.09}_{- 0.09} $ & $    88.04^{+  0.09}_{-  0.09} $ & $   77^{+  46}_{-  38} $ & $   99^{+  75}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  56}_{-  46} $ \\
$3405$ & $   32.10 \pm   2.65 $ & $   797.77^{+ 1.38}_{- 1.38} $ & $   951.53^{+  1.95}_{-  1.95} $ & $  655^{+ 976}_{- 202} $ & $  864^{+1782}_{- 291} $ & $  587^{+ 746}_{- 164} $ & $  892^{+1056}_{- 410} $ \\
$3406$ & $    0.52 \pm   0.31 $ & $    57.43^{+ 0.13}_{- 0.13} $ & $    44.07^{+  0.13}_{-  0.12} $ & $   39^{+  24}_{-  20} $ & $   57^{+  28}_{-  20} $ & $   77^{+  31}_{-  45} $ & $   52^{+  36}_{-  29} $ \\
$3407$ & $    3.27 \pm   0.78 $ & $   185.44^{+ 0.04}_{- 0.04} $ & $   173.19^{+  0.04}_{-  0.04} $ & $  150^{+ 108}_{-  64} $ & $  184^{+ 208}_{-  58} $ & $  190^{+  99}_{-  76} $ & $  187^{+ 123}_{-  80} $ \\
$3408^*$ & $   6.40 \pm   0.08$ & --- & --- & $ 240^{+ 217}_{-  92}$ & $ 295^{+ 430}_{-  91}$ & $ 268^{+ 188}_{-  90}$ & $ 307^{+ 244}_{- 127}$ \\
$3410^*$ & $   2.23 \pm   0.13$ & --- & --- & $ 114^{+  74}_{-  52}$ & $ 141^{+ 135}_{-  45}$ & $ 157^{+  70}_{-  69}$ & $ 141^{+  85}_{-  63}$ \\
$3412$ & $   14.00 \pm   0.44 $ & $   469.53^{+ 0.31}_{- 0.31} $ & $   512.41^{+  0.38}_{-  0.38} $ & $  401^{+ 476}_{- 134} $ & $  507^{+ 920}_{- 160} $ & $  396^{+ 387}_{- 114} $ & $  531^{+ 524}_{- 226} $ \\
$3415^*$ & $   2.55 \pm   0.09$ & --- & --- & $ 126^{+  84}_{-  56}$ & $ 154^{+ 157}_{-  49}$ & $ 168^{+  79}_{-  71}$ & $ 155^{+  97}_{-  68}$ \\
$3416$ & $    1.99 \pm   1.04 $ & $   135.03^{+ 0.07}_{- 0.07} $ & $   119.57^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  48} $ & $  130^{+ 119}_{-  42} $ & $  148^{+  64}_{-  66} $ & $  129^{+  77}_{-  58} $ \\
$3436$ & $    5.14 \pm   0.44 $ & $   247.56^{+ 0.04}_{- 0.04} $ & $   242.68^{+  0.04}_{-  0.04} $ & $  207^{+ 173}_{-  82} $ & $  253^{+ 341}_{-  78} $ & $  240^{+ 153}_{-  85} $ & $  261^{+ 195}_{- 108} $ \\
$3437$ & $  54.90^{\dagger}$ & $ 1123.98^{+ 3.10}_{- 3.09}$ & $ 1419.93^{+  4.67}_{-  4.66}$ & $ 876^{+1428}_{- 272}$ & $1176^{+2501}_{- 418}$ & $ 744^{+1054}_{- 221}$ & $1197^{+1557}_{- 578}$ \\
$3439$ & $    3.03 \pm   0.55 $ & $   176.63^{+ 0.04}_{- 0.04} $ & $   163.62^{+  0.05}_{-  0.05} $ & $  142^{+ 100}_{-  62} $ & $  174^{+ 191}_{-  55} $ & $  183^{+  92}_{-  74} $ & $  177^{+ 114}_{-  76} $ \\
$3440$ & $    3.11 \pm   0.62 $ & $   179.60^{+ 0.04}_{- 0.04} $ & $   166.83^{+  0.04}_{-  0.04} $ & $  145^{+ 103}_{-  63} $ & $  177^{+ 197}_{-  56} $ & $  185^{+  95}_{-  75} $ & $  180^{+ 117}_{-  77} $ \\
$3441$ & $   6.85^{\dagger}$ & $  297.41^{+ 0.06}_{- 0.06}$ & $  300.65^{+  0.07}_{-  0.07}$ & $ 252^{+ 233}_{-  95}$ & $ 309^{+ 462}_{-  96}$ & $ 278^{+ 201}_{-  92}$ & $ 323^{+ 262}_{- 133}$ \\
$3448$ & $    5.77 \pm   0.26 $ & $   266.54^{+ 0.04}_{- 0.04} $ & $   264.53^{+  0.05}_{-  0.05} $ & $  224^{+ 195}_{-  87} $ & $  274^{+ 386}_{-  85} $ & $  254^{+ 170}_{-  88} $ & $  285^{+ 220}_{- 118} $ \\
$3458^*$ & $   5.44 \pm   0.13$ & --- & --- & $ 215^{+ 184}_{-  84}$ & $ 263^{+ 363}_{-  81}$ & $ 247^{+ 161}_{-  87}$ & $ 273^{+ 207}_{- 113}$ \\
$3464^*$ & $   5.13 \pm   0.32$ & --- & --- & $ 207^{+ 173}_{-  82}$ & $ 252^{+ 341}_{-  78}$ & $ 240^{+ 152}_{-  85}$ & $ 261^{+ 195}_{- 108}$ \\
$3465$ & $   26.70 \pm   7.89 $ & $   709.21^{+ 1.02}_{- 1.02} $ & $   829.38^{+  1.41}_{-  1.41} $ & $  590^{+ 843}_{- 183} $ & $  771^{+1561}_{- 255} $ & $  539^{+ 653}_{- 150} $ & $  800^{+ 914}_{- 361} $ \\
$3466$ & $    1.92 \pm   0.80 $ & $   131.98^{+ 0.07}_{- 0.07} $ & $   116.42^{+  0.07}_{-  0.07} $ & $  102^{+  64}_{-  47} $ & $  127^{+ 114}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  126^{+  75}_{-  57} $ \\
$3467$ & $    2.71 \pm   0.56 $ & $   164.48^{+ 0.05}_{- 0.05} $ & $   150.55^{+  0.05}_{-  0.05} $ & $  131^{+  89}_{-  58} $ & $  161^{+ 169}_{-  51} $ & $  173^{+  83}_{-  72} $ & $  163^{+ 102}_{-  71} $ \\
$3471$ & $    8.26 \pm   2.79 $ & $   335.19^{+ 0.09}_{- 0.09} $ & $   345.70^{+  0.11}_{-  0.11} $ & $  285^{+ 283}_{- 104} $ & $  353^{+ 558}_{- 109} $ & $  305^{+ 240}_{-  97} $ & $  369^{+ 316}_{- 153} $ \\
$3472$ & $    2.07 \pm   0.59 $ & $   138.47^{+ 0.06}_{- 0.06} $ & $   123.14^{+  0.07}_{-  0.07} $ & $  108^{+  69}_{-  50} $ & $  134^{+ 124}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  133^{+  80}_{-  60} $ \\
$3476$ & $   63.10 \pm  50.70 $ & $  1228.51^{+ 3.77}_{- 3.76} $ & $  1575.30^{+  5.77}_{-  5.75} $ & $  941^{+1557}_{- 295} $ & $ 1268^{+2700}_{- 458} $ & $  789^{+1141}_{- 240} $ & $ 1286^{+1710}_{- 627} $ \\
$3477$ & $   14.20 \pm  10.20 $ & $   473.81^{+ 0.31}_{- 0.31} $ & $   517.86^{+  0.40}_{-  0.40} $ & $  404^{+ 482}_{- 135} $ & $  512^{+ 931}_{- 162} $ & $  399^{+ 392}_{- 115} $ & $  536^{+ 531}_{- 228} $ \\
$3480^*$ & $   8.75 \pm   0.23$ & --- & --- & $ 296^{+ 300}_{- 107}$ & $ 367^{+ 591}_{- 114}$ & $ 314^{+ 253}_{-  98}$ & $ 384^{+ 334}_{- 159}$ \\
$3481^*$ & $   7.71 \pm   0.15$ & --- & --- & $ 273^{+ 263}_{- 100}$ & $ 336^{+ 521}_{- 104}$ & $ 295^{+ 225}_{-  95}$ & $ 351^{+ 295}_{- 145}$ \\
$3485$ & $    0.79 \pm   0.17 $ & $    75.08^{+ 0.12}_{- 0.12} $ & $    60.26^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  43}_{-  25} $ & $   94^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$3486$ & $    1.26 \pm   0.43 $ & $   100.84^{+ 0.09}_{- 0.09} $ & $    85.03^{+  0.10}_{-  0.10} $ & $   75^{+  44}_{-  37} $ & $   96^{+  71}_{-  32} $ & $  117^{+  46}_{-  58} $ & $   93^{+  54}_{-  45} $ \\
$3487$ & $   33.80 \pm  20.90 $ & $   824.50^{+ 1.50}_{- 1.50} $ & $   988.87^{+  2.13}_{-  2.13} $ & $  674^{+1016}_{- 207} $ & $  891^{+1847}_{- 301} $ & $  600^{+ 774}_{- 168} $ & $  919^{+1099}_{- 424} $ \\
$3488$ & $    4.49 \pm   0.61 $ & $   227.08^{+ 0.03}_{- 0.03} $ & $   219.40^{+  0.04}_{-  0.04} $ & $  188^{+ 150}_{-  76} $ & $  230^{+ 295}_{-  71} $ & $  224^{+ 134}_{-  82} $ & $  237^{+ 170}_{-  99} $ \\
$3489^*$ & $   6.62 \pm   0.17$ & --- & --- & $ 246^{+ 225}_{-  93}$ & $ 302^{+ 446}_{-  93}$ & $ 273^{+ 194}_{-  91}$ & $ 315^{+ 253}_{- 130}$ \\
$3491^*$ & $   3.60 \pm   0.05$ & --- & --- & $ 161^{+ 119}_{-  68}$ & $ 196^{+ 232}_{-  61}$ & $ 200^{+ 108}_{-  78}$ & $ 201^{+ 136}_{-  85}$ \\
$3492^*$ & $   8.43 \pm   0.08$ & --- & --- & $ 289^{+ 289}_{- 105}$ & $ 358^{+ 569}_{- 111}$ & $ 308^{+ 244}_{-  97}$ & $ 374^{+ 322}_{- 155}$ \\
$3493$ & $   21.10 \pm   5.16 $ & $   610.20^{+ 0.68}_{- 0.68} $ & $   695.83^{+  0.91}_{-  0.90} $ & $  514^{+ 691}_{- 163} $ & $  665^{+1302}_{- 216} $ & $  483^{+ 544}_{- 134} $ & $  693^{+ 753}_{- 305} $ \\
$3494$ & $    8.01 \pm   5.91 $ & $   328.67^{+ 0.09}_{- 0.09} $ & $   337.86^{+  0.10}_{-  0.10} $ & $  280^{+ 274}_{- 102} $ & $  345^{+ 541}_{- 107} $ & $  300^{+ 233}_{-  96} $ & $  361^{+ 306}_{- 149} $ \\
$3502$ & $   19.60 \pm   4.34 $ & $   582.12^{+ 0.59}_{- 0.59} $ & $   658.59^{+  0.78}_{-  0.78} $ & $  492^{+ 648}_{- 157} $ & $  634^{+1226}_{- 204} $ & $  466^{+ 513}_{- 130} $ & $  661^{+ 707}_{- 289} $ \\
$3503$ & $    1.43 \pm   0.48 $ & $   109.33^{+ 0.09}_{- 0.09} $ & $    93.45^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  40} $ & $  104^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$3505$ & $   3.07^{\dagger}$ & $  178.12^{+ 0.04}_{- 0.04}$ & $  165.23^{+  0.05}_{-  0.05}$ & $ 144^{+ 101}_{-  62}$ & $ 176^{+ 194}_{-  55}$ & $ 184^{+  93}_{-  75}$ & $ 178^{+ 116}_{-  77}$ \\
$3509$ & $    2.28 \pm   0.42 $ & $   147.29^{+ 0.06}_{- 0.06} $ & $   132.34^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  143^{+ 139}_{-  46} $ & $  158^{+  72}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$3510$ & $    5.95 \pm   4.78 $ & $   271.82^{+ 0.05}_{- 0.05} $ & $   270.67^{+  0.05}_{-  0.05} $ & $  229^{+ 201}_{-  88} $ & $  280^{+ 399}_{-  87} $ & $  258^{+ 176}_{-  89} $ & $  291^{+ 227}_{- 120} $ \\
$3511$ & $    0.47 \pm   0.36 $ & $    53.56^{+ 0.13}_{- 0.13} $ & $    40.62^{+  0.13}_{-  0.13} $ & $   36^{+  23}_{-  19} $ & $   54^{+  25}_{-  19} $ & $   73^{+  31}_{-  43} $ & $   49^{+  35}_{-  27} $ \\
$3512$ & $    5.04 \pm   0.36 $ & $   244.47^{+ 0.04}_{- 0.04} $ & $   239.15^{+  0.04}_{-  0.04} $ & $  204^{+ 169}_{-  81} $ & $  249^{+ 334}_{-  77} $ & $  237^{+ 150}_{-  85} $ & $  258^{+ 191}_{- 107} $ \\
$3514$ & $    3.75 \pm   0.69 $ & $   202.40^{+ 0.03}_{- 0.03} $ & $   191.82^{+  0.04}_{-  0.04} $ & $  166^{+ 124}_{-  69} $ & $  202^{+ 242}_{-  63} $ & $  204^{+ 113}_{-  79} $ & $  207^{+ 141}_{-  87} $ \\
$3515$ & $    1.64 \pm   0.75 $ & $   119.33^{+ 0.08}_{- 0.08} $ & $   103.51^{+  0.08}_{-  0.08} $ & $   91^{+  55}_{-  43} $ & $  114^{+  95}_{-  37} $ & $  134^{+  55}_{-  63} $ & $  112^{+  65}_{-  52} $ \\
$3516$ & $    6.09 \pm   0.47 $ & $   275.89^{+ 0.05}_{- 0.05} $ & $   275.40^{+  0.05}_{-  0.05} $ & $  233^{+ 206}_{-  89} $ & $  285^{+ 409}_{-  88} $ & $  261^{+ 180}_{-  89} $ & $  296^{+ 232}_{- 122} $ \\
$3523$ & $   28.60 \pm   0.17 $ & $   741.05^{+ 1.15}_{- 1.15} $ & $   873.02^{+  1.60}_{-  1.59} $ & $  614^{+ 891}_{- 190} $ & $  805^{+1642}_{- 268} $ & $  556^{+ 687}_{- 155} $ & $  834^{+ 965}_{- 378} $ \\
$3527$ & $    2.55 \pm   0.55 $ & $   158.20^{+ 0.05}_{- 0.05} $ & $   143.87^{+  0.06}_{-  0.06} $ & $  126^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  168^{+  79}_{-  71} $ & $  155^{+  97}_{-  68} $ \\
$3528$ & $   0.96^{\dagger}$ & $   84.54^{+ 0.11}_{- 0.11}$ & $   69.21^{+  0.11}_{-  0.11}$ & $  61^{+  36}_{-  31}$ & $  81^{+  52}_{-  28}$ & $ 102^{+  39}_{-  54}$ & $  77^{+  45}_{-  39}$ \\
$3530$ & $    4.82 \pm   1.72 $ & $   237.60^{+ 0.03}_{- 0.03} $ & $   231.32^{+  0.04}_{-  0.04} $ & $  198^{+ 162}_{-  79} $ & $  241^{+ 319}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 183}_{- 104} $ \\
$3545$ & $   30.90 \pm   5.85 $ & $   778.59^{+ 1.30}_{- 1.30} $ & $   924.87^{+  1.83}_{-  1.82} $ & $  641^{+ 948}_{- 198} $ & $  844^{+1735}_{- 283} $ & $  576^{+ 726}_{- 161} $ & $  872^{+1025}_{- 399} $ \\
$3552$ & $    0.66 \pm   0.56 $ & $    66.65^{+ 0.12}_{- 0.12} $ & $    52.44^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   65^{+  35}_{-  23} $ & $   86^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$3567$ & $    5.31 \pm   0.73 $ & $   252.76^{+ 0.04}_{- 0.04} $ & $   248.64^{+  0.04}_{-  0.04} $ & $  212^{+ 179}_{-  83} $ & $  258^{+ 353}_{-  80} $ & $  244^{+ 157}_{-  86} $ & $  268^{+ 202}_{- 111} $ \\
$3569$ & $    1.57 \pm   0.36 $ & $   116.05^{+ 0.08}_{- 0.08} $ & $   100.19^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  91}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  109^{+  63}_{-  51} $ \\
$3588$ & $    0.73 \pm   0.21 $ & $    71.34^{+ 0.12}_{- 0.12} $ & $    56.77^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  39}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   65^{+  40}_{-  34} $ \\
$3593^*$ & $  16.00 \pm   0.38$ & --- & --- & $ 435^{+ 539}_{- 142}$ & $ 555^{+1034}_{- 177}$ & $ 423^{+ 434}_{- 120}$ & $ 580^{+ 592}_{- 249}$ \\
$3598$ & $    3.72 \pm   0.42 $ & $   201.37^{+ 0.03}_{- 0.03} $ & $   190.67^{+  0.04}_{-  0.04} $ & $  165^{+ 123}_{-  69} $ & $  201^{+ 240}_{-  63} $ & $  203^{+ 112}_{-  78} $ & $  206^{+ 140}_{-  87} $ \\
$3606$ & $   16.10 \pm   1.70 $ & $   513.38^{+ 0.41}_{- 0.41} $ & $   568.71^{+  0.52}_{-  0.52} $ & $  437^{+ 542}_{- 143} $ & $  557^{+1040}_{- 177} $ & $  424^{+ 436}_{- 120} $ & $  583^{+ 595}_{- 250} $ \\
$3608$ & $    2.81 \pm   0.48 $ & $   168.33^{+ 0.05}_{- 0.05} $ & $   154.67^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  165^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 106}_{-  72} $ \\
$3611$ & $    3.50 \pm   2.16 $ & $   193.67^{+ 0.04}_{- 0.04} $ & $   182.20^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  193^{+ 224}_{-  60} $ & $  197^{+ 106}_{-  77} $ & $  197^{+ 132}_{-  83} $ \\
$3618$ & $    5.21 \pm   0.34 $ & $   249.71^{+ 0.04}_{- 0.04} $ & $   245.14^{+  0.04}_{-  0.04} $ & $  209^{+ 175}_{-  83} $ & $  255^{+ 346}_{-  79} $ & $  242^{+ 155}_{-  86} $ & $  264^{+ 198}_{- 109} $ \\
$3634^*$ & $   7.18 \pm   0.45$ & --- & --- & $ 260^{+ 245}_{-  97}$ & $ 320^{+ 484}_{-  99}$ & $ 284^{+ 210}_{-  93}$ & $ 334^{+ 274}_{- 138}$ \\
$3637$ & $    2.01 \pm   0.23 $ & $   135.89^{+ 0.06}_{- 0.06} $ & $   120.47^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  131^{+ 120}_{-  42} $ & $  148^{+  64}_{-  67} $ & $  130^{+  78}_{-  59} $ \\
$3639$ & $    3.28 \pm   2.94 $ & $   185.81^{+ 0.04}_{- 0.04} $ & $   173.58^{+  0.04}_{-  0.04} $ & $  151^{+ 108}_{-  65} $ & $  184^{+ 209}_{-  58} $ & $  191^{+  99}_{-  76} $ & $  187^{+ 124}_{-  80} $ \\
$3640$ & $    3.50 \pm   1.65 $ & $   193.67^{+ 0.04}_{- 0.04} $ & $   182.20^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  193^{+ 224}_{-  60} $ & $  197^{+ 106}_{-  77} $ & $  197^{+ 132}_{-  83} $ \\
$3642$ & $    7.69 \pm   1.23 $ & $   320.22^{+ 0.08}_{- 0.08} $ & $   327.74^{+  0.09}_{-  0.09} $ & $  272^{+ 263}_{- 100} $ & $  336^{+ 519}_{- 104} $ & $  294^{+ 224}_{-  95} $ & $  351^{+ 294}_{- 145} $ \\
$3643$ & $    2.20 \pm   1.97 $ & $   143.97^{+ 0.06}_{- 0.06} $ & $   128.86^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  51} $ & $  139^{+ 133}_{-  45} $ & $  155^{+  69}_{-  68} $ & $  139^{+  84}_{-  62} $ \\
$3644$ & $    3.21 \pm   0.39 $ & $   183.26^{+ 0.04}_{- 0.04} $ & $   170.81^{+  0.04}_{-  0.04} $ & $  148^{+ 106}_{-  64} $ & $  181^{+ 204}_{-  57} $ & $  189^{+  97}_{-  76} $ & $  184^{+ 121}_{-  79} $ \\
$3647$ & $    1.20 \pm   0.43 $ & $    97.75^{+ 0.10}_{- 0.10} $ & $    81.99^{+  0.10}_{-  0.10} $ & $   72^{+  42}_{-  35} $ & $   93^{+  67}_{-  31} $ & $  115^{+  44}_{-  58} $ & $   90^{+  52}_{-  44} $ \\
$3648$ & $    2.00 \pm   0.13 $ & $   135.46^{+ 0.06}_{- 0.06} $ & $   120.02^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  49} $ & $  131^{+ 120}_{-  42} $ & $  148^{+  64}_{-  67} $ & $  130^{+  77}_{-  59} $ \\
$3649$ & $    3.52 \pm   1.09 $ & $   194.38^{+ 0.04}_{- 0.04} $ & $   182.97^{+  0.04}_{-  0.04} $ & $  159^{+ 117}_{-  67} $ & $  193^{+ 226}_{-  61} $ & $  198^{+ 106}_{-  77} $ & $  197^{+ 133}_{-  84} $ \\
$3652$ & $    2.35 \pm   2.26 $ & $   150.16^{+ 0.06}_{- 0.06} $ & $   135.36^{+  0.06}_{-  0.06} $ & $  118^{+  78}_{-  53} $ & $  146^{+ 144}_{-  47} $ & $  161^{+  73}_{-  70} $ & $  146^{+  90}_{-  65} $ \\
$3654$ & $    4.31 \pm   0.38 $ & $   221.22^{+ 0.03}_{- 0.03} $ & $   212.80^{+  0.04}_{-  0.04} $ & $  183^{+ 144}_{-  75} $ & $  223^{+ 282}_{-  69} $ & $  219^{+ 129}_{-  81} $ & $  230^{+ 163}_{-  96} $ \\
$3655$ & $    4.52 \pm   1.02 $ & $   228.05^{+ 0.03}_{- 0.03} $ & $   220.49^{+  0.04}_{-  0.04} $ & $  189^{+ 151}_{-  77} $ & $  231^{+ 297}_{-  72} $ & $  225^{+ 135}_{-  82} $ & $  238^{+ 171}_{-  99} $ \\
$3658^*$ & $   5.40 \pm   0.12$ & --- & --- & $ 214^{+ 182}_{-  84}$ & $ 262^{+ 360}_{-  81}$ & $ 246^{+ 160}_{-  86}$ & $ 271^{+ 205}_{- 112}$ \\
$3662$ & $   13.80 \pm   0.65 $ & $   465.24^{+ 0.30}_{- 0.30} $ & $   506.94^{+  0.37}_{-  0.37} $ & $  397^{+ 469}_{- 133} $ & $  502^{+ 908}_{- 159} $ & $  393^{+ 382}_{- 114} $ & $  526^{+ 517}_{- 223} $ \\
$3663^*$ & $   5.13 \pm   0.32$ & --- & --- & $ 207^{+ 173}_{-  82}$ & $ 252^{+ 341}_{-  78}$ & $ 240^{+ 152}_{-  85}$ & $ 261^{+ 195}_{- 108}$ \\
$3664$ & $    0.56 \pm   0.34 $ & $    60.41^{+ 0.13}_{- 0.13} $ & $    46.75^{+  0.12}_{-  0.12} $ & $   41^{+  26}_{-  22} $ & $   59^{+  30}_{-  21} $ & $   80^{+  32}_{-  46} $ & $   55^{+  36}_{-  30} $ \\
$3665$ & $   46.20 \pm   5.27 $ & $  1006.69^{+ 2.42}_{- 2.41} $ & $  1248.47^{+  3.57}_{-  3.56} $ & $  800^{+1274}_{- 246} $ & $ 1069^{+2260}_{- 373} $ & $  690^{+ 950}_{- 200} $ & $ 1093^{+1381}_{- 520} $ \\
$3668$ & $  109.00 \pm  14.30 $ & $  1741.92^{+ 7.74}_{- 7.70} $ & $  2368.31^{+ 12.61}_{- 12.55} $ & $ 1234^{+2078}_{- 410} $ & $ 1670^{+3512}_{- 639} $ & $  986^{+1487}_{- 331} $ & $ 1670^{+2421}_{- 839} $ \\
$3671$ & $   16.00 \pm   2.83 $ & $   511.34^{+ 0.40}_{- 0.40} $ & $   566.08^{+  0.51}_{-  0.51} $ & $  435^{+ 539}_{- 142} $ & $  555^{+1034}_{- 177} $ & $  423^{+ 434}_{- 120} $ & $  580^{+ 592}_{- 249} $ \\
$3717$ & $    0.67 \pm   0.32 $ & $    67.36^{+ 0.12}_{- 0.12} $ & $    53.09^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   65^{+  36}_{-  23} $ & $   86^{+  34}_{-  48} $ & $   61^{+  39}_{-  32} $ \\
$3722$ & $    6.30 \pm   1.95 $ & $   281.93^{+ 0.05}_{- 0.05} $ & $   282.46^{+  0.05}_{-  0.05} $ & $  238^{+ 214}_{-  91} $ & $  292^{+ 423}_{-  90} $ & $  266^{+ 185}_{-  90} $ & $  304^{+ 240}_{- 125} $ \\
$3728$ & $    4.48 \pm   3.43 $ & $   226.76^{+ 0.03}_{- 0.03} $ & $   219.03^{+  0.04}_{-  0.04} $ & $  188^{+ 150}_{-  76} $ & $  229^{+ 294}_{-  71} $ & $  224^{+ 134}_{-  82} $ & $  236^{+ 169}_{-  99} $ \\
$3733$ & $   1.49^{\dagger}$ & $  112.24^{+ 0.08}_{- 0.08}$ & $   96.36^{+  0.09}_{-  0.09}$ & $  85^{+  51}_{-  41}$ & $ 107^{+  86}_{-  35}$ & $ 128^{+  51}_{-  61}$ & $ 105^{+  61}_{-  49}$ \\
$3735$ & $   49.70 \pm   5.01 $ & $  1054.76^{+ 2.69}_{- 2.68} $ & $  1318.36^{+  4.00}_{-  3.99} $ & $  831^{+1338}_{- 257} $ & $ 1113^{+2361}_{- 392} $ & $  712^{+ 994}_{- 208} $ & $ 1136^{+1454}_{- 544} $ \\
$3736^*$ & $  20.90 \pm   1.05$ & --- & --- & $ 512^{+ 685}_{- 162}$ & $ 661^{+1292}_{- 214}$ & $ 481^{+ 540}_{- 134}$ & $ 688^{+ 747}_{- 303}$ \\
$3737$ & $   21.90 \pm   4.45 $ & $   624.88^{+ 0.73}_{- 0.72} $ & $   715.42^{+  0.97}_{-  0.97} $ & $  526^{+ 714}_{- 166} $ & $  681^{+1341}_{- 221} $ & $  491^{+ 561}_{- 137} $ & $  709^{+ 777}_{- 313} $ \\
$3740$ & $   0.57^{\dagger}$ & $   60.48^{+ 0.13}_{- 0.13}$ & $   46.81^{+  0.12}_{-  0.12}$ & $  42^{+  26}_{-  22}$ & $  60^{+  30}_{-  21}$ & $  80^{+  32}_{-  46}$ & $  55^{+  37}_{-  30}$ \\
$3742$ & $   91.80 \pm  55.10 $ & $  1560.94^{+ 6.21}_{- 6.19} $ & $  2083.56^{+  9.94}_{-  9.89} $ & $ 1135^{+1915}_{- 369} $ & $ 1537^{+3253}_{- 578} $ & $  921^{+1378}_{- 299} $ & $ 1543^{+2177}_{- 770} $ \\
$3745$ & $    1.62 \pm   0.44 $ & $   118.40^{+ 0.08}_{- 0.08} $ & $   102.56^{+  0.08}_{-  0.08} $ & $   90^{+  55}_{-  43} $ & $  113^{+  94}_{-  37} $ & $  133^{+  54}_{-  63} $ & $  111^{+  65}_{-  52} $ \\
$3751$ & $   15.20 \pm   3.11 $ & $   494.86^{+ 0.36}_{- 0.36} $ & $   544.83^{+  0.46}_{-  0.46} $ & $  422^{+ 514}_{- 139} $ & $  536^{+ 989}_{- 170} $ & $  412^{+ 415}_{- 118} $ & $  561^{+ 565}_{- 240} $ \\
$3765^*$ & $   3.65 \pm   0.08$ & --- & --- & $ 163^{+ 121}_{-  68}$ & $ 198^{+ 235}_{-  62}$ & $ 201^{+ 110}_{-  78}$ & $ 203^{+ 138}_{-  86}$ \\
$3766$ & $    3.42 \pm   1.04 $ & $   190.83^{+ 0.04}_{- 0.04} $ & $   179.08^{+  0.04}_{-  0.04} $ & $  155^{+ 113}_{-  66} $ & $  189^{+ 219}_{-  59} $ & $  195^{+ 103}_{-  77} $ & $  193^{+ 129}_{-  82} $ \\
$3768$ & $    0.62 \pm   0.50 $ & $    63.84^{+ 0.13}_{- 0.13} $ & $    49.86^{+  0.12}_{-  0.12} $ & $   44^{+  27}_{-  23} $ & $   62^{+  33}_{-  22} $ & $   83^{+  33}_{-  47} $ & $   58^{+  37}_{-  31} $ \\
$3770$ & $   18.50 \pm   2.68 $ & $   561.04^{+ 0.53}_{- 0.53} $ & $   630.82^{+  0.70}_{-  0.70} $ & $  476^{+ 615}_{- 153} $ & $  610^{+1169}_{- 196} $ & $  453^{+ 490}_{- 127} $ & $  637^{+ 673}_{- 277} $ \\
$3771$ & $    3.43 \pm   0.77 $ & $   191.19^{+ 0.04}_{- 0.04} $ & $   179.47^{+  0.04}_{-  0.04} $ & $  156^{+ 114}_{-  66} $ & $  190^{+ 220}_{-  60} $ & $  195^{+ 104}_{-  77} $ & $  194^{+ 129}_{-  82} $ \\
$3772$ & $    9.07 \pm   1.38 $ & $   355.83^{+ 0.12}_{- 0.12} $ & $   370.68^{+  0.13}_{-  0.13} $ & $  304^{+ 311}_{- 109} $ & $  377^{+ 612}_{- 117} $ & $  320^{+ 262}_{- 100} $ & $  394^{+ 346}_{- 163} $ \\
$3773$ & $    2.94 \pm   1.07 $ & $   173.26^{+ 0.04}_{- 0.04} $ & $   159.98^{+  0.05}_{-  0.05} $ & $  139^{+  97}_{-  61} $ & $  170^{+ 185}_{-  54} $ & $  180^{+  90}_{-  74} $ & $  173^{+ 111}_{-  74} $ \\
$3774$ & $   1.29^{\dagger}$ & $  102.37^{+ 0.09}_{- 0.09}$ & $   86.54^{+  0.10}_{-  0.10}$ & $  76^{+  45}_{-  37}$ & $  98^{+  73}_{-  33}$ & $ 119^{+  46}_{-  59}$ & $  95^{+  55}_{-  45}$ \\
$3776$ & $    2.13 \pm   0.15 $ & $   141.02^{+ 0.06}_{- 0.06} $ & $   125.79^{+  0.07}_{-  0.07} $ & $  110^{+  71}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$3779$ & $    1.08 \pm   0.67 $ & $    91.38^{+ 0.10}_{- 0.10} $ & $    75.80^{+  0.10}_{-  0.10} $ & $   67^{+  39}_{-  33} $ & $   87^{+  60}_{-  29} $ & $  109^{+  42}_{-  56} $ & $   84^{+  49}_{-  41} $ \\
$3782$ & $    1.88 \pm   1.65 $ & $   130.21^{+ 0.07}_{- 0.07} $ & $   114.61^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  125^{+ 111}_{-  41} $ & $  144^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$3788^*$ & $   3.42 \pm   0.10$ & --- & --- & $ 155^{+ 113}_{-  66}$ & $ 189^{+ 219}_{-  59}$ & $ 195^{+ 103}_{-  77}$ & $ 193^{+ 129}_{-  82}$ \\
$3789$ & $    3.67 \pm   0.58 $ & $   199.63^{+ 0.04}_{- 0.04} $ & $   188.76^{+  0.04}_{-  0.04} $ & $  163^{+ 122}_{-  69} $ & $  199^{+ 237}_{-  62} $ & $  202^{+ 110}_{-  78} $ & $  204^{+ 138}_{-  86} $ \\
$3791$ & $   43.80 \pm   8.48 $ & $   972.96^{+ 2.24}_{- 2.23} $ & $  1199.77^{+  3.28}_{-  3.27} $ & $  777^{+1228}_{- 239} $ & $ 1037^{+2187}_{- 360} $ & $  674^{+ 919}_{- 194} $ & $ 1062^{+1330}_{- 502} $ \\
$3792$ & $   1.12^{\dagger}$ & $   93.53^{+ 0.10}_{- 0.10}$ & $   77.88^{+  0.10}_{-  0.10}$ & $  69^{+  40}_{-  34}$ & $  89^{+  62}_{-  30}$ & $ 111^{+  42}_{-  56}$ & $  86^{+  50}_{-  42}$ \\
$3799$ & $    2.69 \pm   2.36 $ & $   163.70^{+ 0.05}_{- 0.05} $ & $   149.72^{+  0.05}_{-  0.05} $ & $  131^{+  89}_{-  58} $ & $  160^{+ 167}_{-  51} $ & $  172^{+  83}_{-  72} $ & $  162^{+ 102}_{-  70} $ \\
$3800$ & $   0.99^{\dagger}$ & $   86.28^{+ 0.11}_{- 0.11}$ & $   70.87^{+  0.11}_{-  0.11}$ & $  62^{+  37}_{-  31}$ & $  83^{+  54}_{-  28}$ & $ 104^{+  40}_{-  54}$ & $  79^{+  46}_{-  39}$ \\
$3801$ & $    2.44 \pm   1.00 $ & $   153.81^{+ 0.05}_{- 0.05} $ & $   139.21^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  150^{+ 150}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  93}_{-  66} $ \\
$3805$ & $    2.60 \pm   0.75 $ & $   160.18^{+ 0.05}_{- 0.05} $ & $   145.97^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  156^{+ 161}_{-  50} $ & $  169^{+  80}_{-  71} $ & $  158^{+  99}_{-  69} $ \\
$3807$ & $    6.49 \pm   1.62 $ & $   287.33^{+ 0.05}_{- 0.05} $ & $   288.78^{+  0.06}_{-  0.06} $ & $  243^{+ 221}_{-  92} $ & $  298^{+ 437}_{-  92} $ & $  270^{+ 191}_{-  91} $ & $  310^{+ 248}_{- 128} $ \\
$3810$ & $   24.30 \pm   9.81 $ & $   667.80^{+ 0.87}_{- 0.87} $ & $   773.12^{+  1.19}_{-  1.18} $ & $  559^{+ 780}_{- 175} $ & $  727^{+1454}_{- 239} $ & $  516^{+ 608}_{- 143} $ & $  756^{+ 847}_{- 338} $ \\
$3811$ & $    0.64 \pm   0.17 $ & $    65.35^{+ 0.13}_{- 0.13} $ & $    51.24^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   64^{+  34}_{-  22} $ & $   84^{+  33}_{-  48} $ & $   59^{+  38}_{-  32} $ \\
$3814$ & $    1.73 \pm   0.84 $ & $   123.48^{+ 0.07}_{- 0.07} $ & $   107.72^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  44} $ & $  119^{+ 101}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  68}_{-  54} $ \\
$3815$ & $    0.56 \pm   0.21 $ & $    60.28^{+ 0.13}_{- 0.13} $ & $    46.63^{+  0.12}_{-  0.12} $ & $   41^{+  26}_{-  22} $ & $   59^{+  30}_{-  21} $ & $   80^{+  32}_{-  46} $ & $   55^{+  36}_{-  30} $ \\
$3819$ & $    0.92 \pm   0.51 $ & $    82.37^{+ 0.11}_{- 0.11} $ & $    67.14^{+  0.11}_{-  0.11} $ & $   59^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  100^{+  38}_{-  53} $ & $   75^{+  44}_{-  38} $ \\
$3840$ & $   1.22^{\dagger}$ & $   98.78^{+ 0.10}_{- 0.10}$ & $   83.01^{+  0.10}_{-  0.10}$ & $  73^{+  43}_{-  36}$ & $  94^{+  68}_{-  32}$ & $ 116^{+  45}_{-  58}$ & $  91^{+  53}_{-  44}$ \\
$3843$ & $    3.09 \pm   0.22 $ & $   178.86^{+ 0.04}_{- 0.04} $ & $   166.03^{+  0.05}_{-  0.05} $ & $  144^{+ 102}_{-  62} $ & $  176^{+ 195}_{-  56} $ & $  185^{+  94}_{-  75} $ & $  179^{+ 116}_{-  77} $ \\
$3853$ & $    4.05 \pm   1.50 $ & $   212.60^{+ 0.03}_{- 0.03} $ & $   203.15^{+  0.04}_{-  0.04} $ & $  175^{+ 135}_{-  72} $ & $  213^{+ 264}_{-  67} $ & $  212^{+ 121}_{-  80} $ & $  219^{+ 153}_{-  92} $ \\
$3860^*$ & $  22.40 \pm   0.43$ & --- & --- & $ 533^{+ 728}_{- 168}$ & $ 691^{+1365}_{- 225}$ & $ 497^{+ 571}_{- 138}$ & $ 719^{+ 792}_{- 318}$ \\
$3864$ & $   38.70 \pm   6.35 $ & $   898.98^{+ 1.86}_{- 1.85} $ & $  1093.94^{+  2.68}_{-  2.67} $ & $  727^{+1124}_{- 223} $ & $  965^{+2021}_{- 331} $ & $  638^{+ 848}_{- 181} $ & $  992^{+1216}_{- 464} $ \\
$3866$ & $    7.77 \pm   0.58 $ & $   322.35^{+ 0.08}_{- 0.08} $ & $   330.28^{+  0.09}_{-  0.09} $ & $  274^{+ 266}_{- 101} $ & $  338^{+ 525}_{- 105} $ & $  296^{+ 226}_{-  95} $ & $  353^{+ 297}_{- 146} $ \\
$3867$ & $   23.80 \pm   3.51 $ & $   658.99^{+ 0.84}_{- 0.84} $ & $   761.22^{+  1.14}_{-  1.14} $ & $  552^{+ 766}_{- 173} $ & $  718^{+1431}_{- 235} $ & $  511^{+ 598}_{- 142} $ & $  746^{+ 832}_{- 333} $ \\
$3868$ & $    9.05 \pm   4.13 $ & $   355.33^{+ 0.11}_{- 0.11} $ & $   370.07^{+  0.13}_{-  0.13} $ & $  303^{+ 310}_{- 109} $ & $  376^{+ 611}_{- 117} $ & $  319^{+ 261}_{-  99} $ & $  394^{+ 346}_{- 163} $ \\
$3869$ & $    2.50 \pm   0.74 $ & $   156.22^{+ 0.05}_{- 0.05} $ & $   141.76^{+  0.06}_{-  0.06} $ & $  124^{+  82}_{-  55} $ & $  152^{+ 154}_{-  48} $ & $  166^{+  78}_{-  71} $ & $  153^{+  95}_{-  67} $ \\
$3870^*$ & $   3.26 \pm   0.16$ & --- & --- & $ 150^{+ 108}_{-  64}$ & $ 183^{+ 207}_{-  58}$ & $ 190^{+  99}_{-  76}$ & $ 187^{+ 123}_{-  80}$ \\
$3871$ & $    5.28 \pm   1.06 $ & $   251.85^{+ 0.04}_{- 0.04} $ & $   247.59^{+  0.04}_{-  0.04} $ & $  211^{+ 178}_{-  83} $ & $  257^{+ 351}_{-  80} $ & $  243^{+ 157}_{-  86} $ & $  267^{+ 201}_{- 110} $ \\
$3875$ & $    0.70 \pm   0.23 $ & $    69.46^{+ 0.12}_{- 0.12} $ & $    55.03^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   67^{+  38}_{-  23} $ & $   88^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$3879$ & $    1.34 \pm   0.29 $ & $   104.89^{+ 0.09}_{- 0.09} $ & $    89.03^{+  0.09}_{-  0.09} $ & $   78^{+  46}_{-  38} $ & $  100^{+  76}_{-  33} $ & $  121^{+  47}_{-  59} $ & $   97^{+  56}_{-  46} $ \\
$3886$ & $    3.54 \pm   0.79 $ & $   195.09^{+ 0.04}_{- 0.04} $ & $   183.75^{+  0.04}_{-  0.04} $ & $  159^{+ 117}_{-  67} $ & $  194^{+ 227}_{-  61} $ & $  198^{+ 107}_{-  77} $ & $  198^{+ 133}_{-  84} $ \\
$3888$ & $   18.60 \pm   3.56 $ & $   562.97^{+ 0.54}_{- 0.54} $ & $   633.36^{+  0.70}_{-  0.70} $ & $  477^{+ 618}_{- 153} $ & $  613^{+1175}_{- 197} $ & $  455^{+ 492}_{- 127} $ & $  640^{+ 676}_{- 278} $ \\
$3889$ & $   21.00 \pm   5.07 $ & $   608.35^{+ 0.67}_{- 0.67} $ & $   693.37^{+  0.90}_{-  0.90} $ & $  513^{+ 688}_{- 162} $ & $  663^{+1297}_{- 215} $ & $  482^{+ 542}_{- 134} $ & $  691^{+ 750}_{- 304} $ \\
$3890$ & $    1.38 \pm   0.69 $ & $   106.87^{+ 0.09}_{- 0.09} $ & $    91.00^{+  0.09}_{-  0.09} $ & $   80^{+  48}_{-  39} $ & $  102^{+  79}_{-  34} $ & $  123^{+  48}_{-  60} $ & $   99^{+  57}_{-  47} $ \\
$3891^*$ & $   3.79 \pm   0.31$ & --- & --- & $ 167^{+ 126}_{-  70}$ & $ 204^{+ 245}_{-  64}$ & $ 205^{+ 114}_{-  79}$ & $ 209^{+ 143}_{-  88}$ \\
$3892$ & $    1.96 \pm   0.51 $ & $   133.73^{+ 0.07}_{- 0.07} $ & $   118.23^{+  0.07}_{-  0.07} $ & $  104^{+  65}_{-  48} $ & $  129^{+ 117}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$3893$ & $    2.17 \pm   0.09 $ & $   142.71^{+ 0.06}_{- 0.06} $ & $   127.55^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  138^{+ 131}_{-  44} $ & $  154^{+  69}_{-  68} $ & $  138^{+  83}_{-  62} $ \\
$3894$ & $   10.40 \pm   6.23 $ & $   388.33^{+ 0.16}_{- 0.16} $ & $   410.51^{+  0.19}_{-  0.19} $ & $  332^{+ 356}_{- 116} $ & $  414^{+ 699}_{- 129} $ & $  342^{+ 297}_{- 104} $ & $  434^{+ 396}_{- 181} $ \\
$3895$ & $    4.57 \pm   4.10 $ & $   229.65^{+ 0.03}_{- 0.03} $ & $   222.31^{+  0.04}_{-  0.04} $ & $  191^{+ 153}_{-  77} $ & $  232^{+ 301}_{-  72} $ & $  226^{+ 136}_{-  83} $ & $  240^{+ 173}_{- 100} $ \\
$3899$ & $    4.51 \pm   2.03 $ & $   227.72^{+ 0.03}_{- 0.03} $ & $   220.13^{+  0.04}_{-  0.04} $ & $  189^{+ 151}_{-  77} $ & $  230^{+ 297}_{-  72} $ & $  224^{+ 135}_{-  82} $ & $  237^{+ 171}_{-  99} $ \\
$3900$ & $    0.95 \pm   0.56 $ & $    84.14^{+ 0.11}_{- 0.11} $ & $    68.83^{+  0.11}_{-  0.11} $ & $   61^{+  36}_{-  30} $ & $   81^{+  52}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   77^{+  45}_{-  39} $ \\
$3901$ & $    1.12 \pm   0.76 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$3902$ & $   26.10 \pm   2.25 $ & $   698.99^{+ 0.98}_{- 0.98} $ & $   815.44^{+  1.35}_{-  1.35} $ & $  583^{+ 827}_{- 181} $ & $  761^{+1535}_{- 251} $ & $  533^{+ 642}_{- 148} $ & $  789^{+ 897}_{- 355} $ \\
$3903$ & $    5.77 \pm   2.29 $ & $   266.54^{+ 0.04}_{- 0.04} $ & $   264.53^{+  0.05}_{-  0.05} $ & $  224^{+ 195}_{-  87} $ & $  274^{+ 386}_{-  85} $ & $  254^{+ 170}_{-  88} $ & $  285^{+ 220}_{- 118} $ \\
$3904$ & $   18.40 \pm  10.30 $ & $   559.10^{+ 0.53}_{- 0.53} $ & $   628.27^{+  0.69}_{-  0.69} $ & $  474^{+ 612}_{- 152} $ & $  608^{+1164}_{- 195} $ & $  452^{+ 487}_{- 127} $ & $  635^{+ 669}_{- 276} $ \\
$3905$ & $    4.82 \pm   0.28 $ & $   237.60^{+ 0.03}_{- 0.03} $ & $   231.32^{+  0.04}_{-  0.04} $ & $  198^{+ 162}_{-  79} $ & $  241^{+ 319}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 183}_{- 104} $ \\
$3906$ & $    2.37 \pm   0.28 $ & $   150.98^{+ 0.05}_{- 0.05} $ & $   136.22^{+  0.06}_{-  0.06} $ & $  119^{+  78}_{-  54} $ & $  147^{+ 145}_{-  47} $ & $  161^{+  74}_{-  70} $ & $  147^{+  90}_{-  65} $ \\
$3908$ & $    4.75 \pm   2.89 $ & $   235.39^{+ 0.03}_{- 0.03} $ & $   228.81^{+  0.04}_{-  0.04} $ & $  196^{+ 159}_{-  79} $ & $  239^{+ 314}_{-  74} $ & $  230^{+ 141}_{-  84} $ & $  247^{+ 180}_{- 103} $ \\
$3909$ & $    1.41 \pm   0.33 $ & $   108.35^{+ 0.09}_{- 0.09} $ & $    92.47^{+  0.09}_{-  0.09} $ & $   81^{+  49}_{-  39} $ & $  104^{+  80}_{-  34} $ & $  124^{+  49}_{-  60} $ & $  101^{+  58}_{-  48} $ \\
$3910$ & $   1.31^{\dagger}$ & $  103.38^{+ 0.09}_{- 0.09}$ & $   87.54^{+  0.10}_{-  0.10}$ & $  77^{+  46}_{-  37}$ & $  99^{+  74}_{-  33}$ & $ 120^{+  47}_{-  59}$ & $  96^{+  55}_{-  46}$ \\
$3912$ & $    2.71 \pm   0.21 $ & $   164.48^{+ 0.05}_{- 0.05} $ & $   150.55^{+  0.05}_{-  0.05} $ & $  131^{+  89}_{-  58} $ & $  161^{+ 169}_{-  51} $ & $  173^{+  83}_{-  72} $ & $  163^{+ 102}_{-  71} $ \\
$3913$ & $    2.81 \pm   0.22 $ & $   168.33^{+ 0.05}_{- 0.05} $ & $   154.67^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  165^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 106}_{-  72} $ \\
$3914$ & $    1.52 \pm   1.23 $ & $   113.68^{+ 0.08}_{- 0.08} $ & $    97.80^{+  0.09}_{-  0.09} $ & $   86^{+  52}_{-  41} $ & $  109^{+  88}_{-  36} $ & $  129^{+  52}_{-  62} $ & $  106^{+  62}_{-  50} $ \\
$3916$ & $    2.15 \pm   0.33 $ & $   141.87^{+ 0.06}_{- 0.06} $ & $   126.67^{+  0.07}_{-  0.07} $ & $  111^{+  71}_{-  51} $ & $  137^{+ 130}_{-  44} $ & $  154^{+  68}_{-  68} $ & $  137^{+  83}_{-  61} $ \\
$3917^*$ & $  15.10 \pm   1.21$ & --- & --- & $ 420^{+ 511}_{- 139}$ & $ 534^{+ 983}_{- 169}$ & $ 411^{+ 413}_{- 118}$ & $ 558^{+ 562}_{- 239}$ \\
$3918^*$ & $   5.36 \pm   0.42$ & --- & --- & $ 213^{+ 181}_{-  84}$ & $ 260^{+ 357}_{-  81}$ & $ 245^{+ 159}_{-  86}$ & $ 270^{+ 204}_{- 112}$ \\
$3919$ & $    4.21 \pm   3.57 $ & $   217.93^{+ 0.03}_{- 0.03} $ & $   209.11^{+  0.04}_{-  0.04} $ & $  180^{+ 140}_{-  74} $ & $  219^{+ 275}_{-  68} $ & $  217^{+ 126}_{-  81} $ & $  226^{+ 159}_{-  94} $ \\
$3921$ & $   38.60 \pm   6.64 $ & $   897.50^{+ 1.85}_{- 1.84} $ & $  1091.83^{+  2.67}_{-  2.66} $ & $  726^{+1122}_{- 223} $ & $  964^{+2018}_{- 330} $ & $  637^{+ 847}_{- 181} $ & $  990^{+1213}_{- 463} $ \\
$3924$ & $    3.54 \pm   1.56 $ & $   195.09^{+ 0.04}_{- 0.04} $ & $   183.75^{+  0.04}_{-  0.04} $ & $  159^{+ 117}_{-  67} $ & $  194^{+ 227}_{-  61} $ & $  198^{+ 107}_{-  77} $ & $  198^{+ 133}_{-  84} $ \\
$3926$ & $   23.80 \pm   4.74 $ & $   658.99^{+ 0.84}_{- 0.84} $ & $   761.22^{+  1.14}_{-  1.14} $ & $  552^{+ 766}_{- 173} $ & $  718^{+1431}_{- 235} $ & $  511^{+ 598}_{- 142} $ & $  746^{+ 832}_{- 333} $ \\
$3929^*$ & $   7.62 \pm   0.30$ & --- & --- & $ 270^{+ 260}_{- 100}$ & $ 333^{+ 515}_{- 103}$ & $ 293^{+ 222}_{-  95}$ & $ 348^{+ 291}_{- 144}$ \\
$3930^*$ & $  15.50 \pm   0.20$ & --- & --- & $ 427^{+ 523}_{- 140}$ & $ 543^{+1006}_{- 173}$ & $ 416^{+ 422}_{- 119}$ & $ 568^{+ 575}_{- 243}$ \\
$3935$ & $   26.50 \pm   4.69 $ & $   705.81^{+ 1.01}_{- 1.01} $ & $   824.75^{+  1.39}_{-  1.39} $ & $  588^{+ 838}_{- 183} $ & $  768^{+1552}_{- 254} $ & $  537^{+ 649}_{- 149} $ & $  796^{+ 908}_{- 359} $ \\
$3936$ & $    3.29 \pm   0.20 $ & $   186.17^{+ 0.04}_{- 0.04} $ & $   173.98^{+  0.04}_{-  0.04} $ & $  151^{+ 109}_{-  65} $ & $  184^{+ 210}_{-  58} $ & $  191^{+ 100}_{-  76} $ & $  188^{+ 124}_{-  80} $ \\
$3939$ & $    2.36 \pm   0.72 $ & $   150.57^{+ 0.05}_{- 0.05} $ & $   135.79^{+  0.06}_{-  0.06} $ & $  119^{+  78}_{-  54} $ & $  146^{+ 144}_{-  47} $ & $  161^{+  74}_{-  70} $ & $  147^{+  90}_{-  65} $ \\
$3940$ & $    3.71 \pm   0.92 $ & $   201.02^{+ 0.03}_{- 0.03} $ & $   190.29^{+  0.04}_{-  0.04} $ & $  165^{+ 123}_{-  69} $ & $  201^{+ 239}_{-  63} $ & $  203^{+ 112}_{-  78} $ & $  205^{+ 140}_{-  87} $ \\
$3941$ & $   0.77^{\dagger}$ & $   73.44^{+ 0.12}_{- 0.12}$ & $   58.72^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  26}$ & $  71^{+  41}_{-  25}$ & $  92^{+  35}_{-  50}$ & $  67^{+  41}_{-  35}$ \\
$3954^*$ & $   9.11 \pm   0.29$ & --- & --- & $ 304^{+ 312}_{- 109}$ & $ 378^{+ 615}_{- 117}$ & $ 320^{+ 263}_{- 100}$ & $ 395^{+ 348}_{- 164}$ \\
$4039^*$ & $  21.50 \pm   0.55$ & --- & --- & $ 520^{+ 702}_{- 164}$ & $ 673^{+1321}_{- 219}$ & $ 487^{+ 553}_{- 136}$ & $ 701^{+ 765}_{- 309}$ \\
$4048$ & $    8.09 \pm   0.35 $ & $   330.76^{+ 0.09}_{- 0.09} $ & $   340.38^{+  0.10}_{-  0.10} $ & $  281^{+ 277}_{- 103} $ & $  348^{+ 546}_{- 108} $ & $  302^{+ 235}_{-  96} $ & $  363^{+ 309}_{- 150} $ \\
$4095$ & $   0.93^{\dagger}$ & $   82.95^{+ 0.11}_{- 0.11}$ & $   67.69^{+  0.11}_{-  0.11}$ & $  60^{+  35}_{-  30}$ & $  79^{+  51}_{-  27}$ & $ 101^{+  38}_{-  53}$ & $  76^{+  45}_{-  38}$ \\
$4146$ & $    1.32 \pm   0.47 $ & $   103.88^{+ 0.09}_{- 0.09} $ & $    88.04^{+  0.09}_{-  0.09} $ & $   77^{+  46}_{-  38} $ & $   99^{+  75}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  56}_{-  46} $ \\
$4157$ & $    1.01 \pm   0.20 $ & $    87.56^{+ 0.11}_{- 0.11} $ & $    72.10^{+  0.11}_{-  0.11} $ & $   64^{+  37}_{-  32} $ & $   84^{+  55}_{-  28} $ & $  105^{+  40}_{-  55} $ & $   80^{+  47}_{-  40} $ \\
$4216$ & $    3.87 \pm   0.71 $ & $   206.51^{+ 0.03}_{- 0.03} $ & $   196.38^{+  0.04}_{-  0.04} $ & $  170^{+ 129}_{-  71} $ & $  207^{+ 251}_{-  65} $ & $  207^{+ 116}_{-  79} $ & $  212^{+ 146}_{-  89} $ \\
$4251$ & $   0.18^{\dagger}$ & $   28.89^{+ 0.14}_{- 0.14}$ & $   19.75^{+  0.12}_{-  0.12}$ & $  19^{+  16}_{-  10}$ & $  34^{+  12}_{-  13}$ & $  49^{+  29}_{-  33}$ & $  30^{+  33}_{-  18}$ \\
$4256$ & $    1.44 \pm   0.86 $ & $   109.82^{+ 0.09}_{- 0.09} $ & $    93.94^{+  0.09}_{-  0.09} $ & $   83^{+  49}_{-  40} $ & $  105^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$4312$ & $    0.96 \pm   0.12 $ & $    84.99^{+ 0.11}_{- 0.11} $ & $    69.64^{+  0.11}_{-  0.11} $ & $   61^{+  36}_{-  31} $ & $   81^{+  53}_{-  28} $ & $  103^{+  39}_{-  54} $ & $   77^{+  46}_{-  39} $ \\
$4327$ & $    7.70 \pm   1.05 $ & $   320.49^{+ 0.08}_{- 0.08} $ & $   328.06^{+  0.09}_{-  0.09} $ & $  272^{+ 263}_{- 100} $ & $  336^{+ 520}_{- 104} $ & $  294^{+ 224}_{-  95} $ & $  351^{+ 294}_{- 145} $ \\
$4350$ & $    2.17 \pm   0.19 $ & $   142.71^{+ 0.06}_{- 0.06} $ & $   127.55^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  138^{+ 131}_{-  44} $ & $  154^{+  69}_{-  68} $ & $  138^{+  83}_{-  62} $ \\
$4368^*$ & $   1.87 \pm   0.01$ & --- & --- & $ 100^{+  62}_{-  47}$ & $ 125^{+ 111}_{-  40}$ & $ 143^{+  61}_{-  65}$ & $ 124^{+  73}_{-  56}$ \\
$4388$ & $    1.98 \pm   1.26 $ & $   134.60^{+ 0.07}_{- 0.07} $ & $   119.13^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  48} $ & $  130^{+ 118}_{-  42} $ & $  147^{+  64}_{-  66} $ & $  129^{+  77}_{-  58} $ \\
$4556^*$ & $   5.17 \pm   0.13$ & --- & --- & $ 208^{+ 174}_{-  82}$ & $ 254^{+ 344}_{-  79}$ & $ 241^{+ 153}_{-  85}$ & $ 263^{+ 196}_{- 109}$ \\
$4569$ & $    5.05 \pm   0.69 $ & $   244.78^{+ 0.04}_{- 0.04} $ & $   239.50^{+  0.04}_{-  0.04} $ & $  204^{+ 170}_{-  81} $ & $  249^{+ 335}_{-  77} $ & $  238^{+ 150}_{-  85} $ & $  258^{+ 192}_{- 107} $ \\
$4653$ & $    0.95 \pm   0.61 $ & $    84.25^{+ 0.11}_{- 0.11} $ & $    68.94^{+  0.11}_{-  0.11} $ & $   61^{+  36}_{-  30} $ & $   81^{+  52}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   77^{+  45}_{-  39} $ \\
$4660$ & $   29.40 \pm   2.23 $ & $   754.23^{+ 1.20}_{- 1.20} $ & $   891.17^{+  1.68}_{-  1.67} $ & $  624^{+ 911}_{- 193} $ & $  819^{+1675}_{- 273} $ & $  563^{+ 701}_{- 157} $ & $  847^{+ 986}_{- 386} $ \\
$4701^*$ & $   4.05 \pm   0.16$ & --- & --- & $ 175^{+ 135}_{-  72}$ & $ 213^{+ 264}_{-  67}$ & $ 212^{+ 121}_{-  80}$ & $ 219^{+ 153}_{-  92}$ \\
$4710$ & $    4.91 \pm   0.69 $ & $   240.43^{+ 0.03}_{- 0.03} $ & $   234.53^{+  0.04}_{-  0.04} $ & $  200^{+ 165}_{-  80} $ & $  245^{+ 325}_{-  76} $ & $  234^{+ 146}_{-  84} $ & $  253^{+ 186}_{- 105} $ \\
$4744$ & $    7.74 \pm   4.03 $ & $   321.55^{+ 0.08}_{- 0.08} $ & $   329.33^{+  0.09}_{-  0.09} $ & $  273^{+ 265}_{- 101} $ & $  337^{+ 523}_{- 104} $ & $  295^{+ 226}_{-  95} $ & $  352^{+ 296}_{- 145} $ \\
$4745$ & $    6.44 \pm   2.14 $ & $   285.92^{+ 0.05}_{- 0.05} $ & $   287.12^{+  0.06}_{-  0.06} $ & $  242^{+ 219}_{-  92} $ & $  296^{+ 433}_{-  92} $ & $  269^{+ 189}_{-  90} $ & $  308^{+ 246}_{- 127} $ \\
$4776$ & $   21.90 \pm   2.64 $ & $   624.88^{+ 0.73}_{- 0.72} $ & $   715.42^{+  0.97}_{-  0.97} $ & $  526^{+ 714}_{- 166} $ & $  681^{+1341}_{- 221} $ & $  491^{+ 561}_{- 137} $ & $  709^{+ 777}_{- 313} $ \\
$4807$ & $   79.20 \pm  54.50 $ & $  1420.45^{+ 5.12}_{- 5.10} $ & $  1866.30^{+  8.05}_{-  8.02} $ & $ 1055^{+1773}_{- 338} $ & $ 1427^{+3033}_{- 528} $ & $  867^{+1284}_{- 274} $ & $ 1438^{+1983}_{- 712} $ \\
$4814$ & $    4.11 \pm   0.53 $ & $   214.61^{+ 0.03}_{- 0.03} $ & $   205.39^{+  0.04}_{-  0.04} $ & $  177^{+ 137}_{-  73} $ & $  216^{+ 268}_{-  67} $ & $  214^{+ 123}_{-  80} $ & $  222^{+ 155}_{-  93} $ \\
$4871$ & $    8.48 \pm   4.72 $ & $   340.86^{+ 0.10}_{- 0.10} $ & $   352.54^{+  0.11}_{-  0.11} $ & $  290^{+ 290}_{- 105} $ & $  359^{+ 573}_{- 112} $ & $  309^{+ 246}_{-  98} $ & $  376^{+ 324}_{- 156} $ \\
$4939$ & $    3.20 \pm   0.77 $ & $   182.90^{+ 0.04}_{- 0.04} $ & $   170.42^{+  0.04}_{-  0.04} $ & $  148^{+ 106}_{-  64} $ & $  181^{+ 203}_{-  57} $ & $  188^{+  97}_{-  75} $ & $  184^{+ 121}_{-  79} $ \\
$4955$ & $    8.34 \pm   2.22 $ & $   337.26^{+ 0.09}_{- 0.09} $ & $   348.19^{+  0.11}_{-  0.11} $ & $  287^{+ 285}_{- 104} $ & $  355^{+ 563}_{- 110} $ & $  307^{+ 242}_{-  97} $ & $  371^{+ 319}_{- 154} $ \\
$4959$ & $    7.48 \pm   1.72 $ & $   314.61^{+ 0.07}_{- 0.07} $ & $   321.04^{+  0.08}_{-  0.08} $ & $  267^{+ 255}_{-  99} $ & $  329^{+ 505}_{- 102} $ & $  290^{+ 218}_{-  94} $ & $  344^{+ 286}_{- 142} $ \\
$5079$ & $   12.40 \pm   6.09 $ & $   434.51^{+ 0.24}_{- 0.24} $ & $   468.06^{+  0.29}_{-  0.29} $ & $  371^{+ 424}_{- 126} $ & $  467^{+ 824}_{- 147} $ & $  373^{+ 348}_{- 110} $ & $  489^{+ 468}_{- 206} $ \\
$5080$ & $    0.45 \pm   0.22 $ & $    52.39^{+ 0.14}_{- 0.14} $ & $    39.58^{+  0.13}_{-  0.13} $ & $   35^{+  23}_{-  19} $ & $   53^{+  24}_{-  19} $ & $   72^{+  31}_{-  43} $ & $   48^{+  35}_{-  27} $ \\
$5123$ & $   3.11^{\dagger}$ & $  179.60^{+ 0.04}_{- 0.04}$ & $  166.83^{+  0.04}_{-  0.04}$ & $ 145^{+ 103}_{-  63}$ & $ 177^{+ 197}_{-  56}$ & $ 185^{+  95}_{-  75}$ & $ 180^{+ 117}_{-  77}$ \\
$5206$ & $   70.90 \pm  10.90 $ & $  1323.47^{+ 4.42}_{- 4.40} $ & $  1718.38^{+  6.86}_{-  6.83} $ & $  999^{+1667}_{- 316} $ & $ 1349^{+2870}_{- 493} $ & $  829^{+1214}_{- 257} $ & $ 1363^{+1846}_{- 670} $ \\
$5212$ & $   26.10 \pm   7.63 $ & $   698.99^{+ 0.98}_{- 0.98} $ & $   815.44^{+  1.35}_{-  1.35} $ & $  583^{+ 827}_{- 181} $ & $  761^{+1535}_{- 251} $ & $  533^{+ 642}_{- 148} $ & $  789^{+ 897}_{- 355} $ \\
$5255$ & $    0.49 \pm   0.25 $ & $    54.87^{+ 0.13}_{- 0.13} $ & $    41.78^{+  0.13}_{-  0.13} $ & $   37^{+  24}_{-  19} $ & $   55^{+  26}_{-  20} $ & $   74^{+  31}_{-  44} $ & $   50^{+  35}_{-  28} $ \\
$5277$ & $   28.60 \pm   2.08 $ & $   741.05^{+ 1.15}_{- 1.15} $ & $   873.02^{+  1.60}_{-  1.59} $ & $  614^{+ 891}_{- 190} $ & $  805^{+1642}_{- 268} $ & $  556^{+ 687}_{- 155} $ & $  834^{+ 965}_{- 378} $ \\
$5304^*$ & $   6.46 \pm   0.10$ & --- & --- & $ 242^{+ 219}_{-  92}$ & $ 297^{+ 434}_{-  92}$ & $ 269^{+ 190}_{-  91}$ & $ 309^{+ 246}_{- 128}$ \\
$5305$ & $    3.87 \pm   1.58 $ & $   206.51^{+ 0.03}_{- 0.03} $ & $   196.38^{+  0.04}_{-  0.04} $ & $  170^{+ 129}_{-  71} $ & $  207^{+ 251}_{-  65} $ & $  207^{+ 116}_{-  79} $ & $  212^{+ 146}_{-  89} $ \\
$5339$ & $   44.20 \pm   1.75 $ & $   978.63^{+ 2.27}_{- 2.26} $ & $  1207.93^{+  3.33}_{-  3.32} $ & $  781^{+1235}_{- 240} $ & $ 1042^{+2199}_{- 362} $ & $  677^{+ 924}_{- 195} $ & $ 1067^{+1339}_{- 505} $ \\
$5379$ & $   14.30 \pm   1.70 $ & $   475.94^{+ 0.32}_{- 0.32} $ & $   520.58^{+  0.40}_{-  0.40} $ & $  406^{+ 485}_{- 135} $ & $  515^{+ 937}_{- 163} $ & $  400^{+ 394}_{- 115} $ & $  539^{+ 534}_{- 229} $ \\
$5387$ & $    1.96 \pm   0.24 $ & $   133.73^{+ 0.07}_{- 0.07} $ & $   118.23^{+  0.07}_{-  0.07} $ & $  104^{+  65}_{-  48} $ & $  129^{+ 117}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$5389$ & $    2.51 \pm   0.22 $ & $   156.61^{+ 0.05}_{- 0.05} $ & $   142.18^{+  0.06}_{-  0.06} $ & $  124^{+  83}_{-  56} $ & $  153^{+ 155}_{-  49} $ & $  166^{+  78}_{-  71} $ & $  154^{+  95}_{-  67} $ \\
$5407$ & $    3.86 \pm   0.65 $ & $   206.17^{+ 0.03}_{- 0.03} $ & $   196.00^{+  0.04}_{-  0.04} $ & $  169^{+ 128}_{-  71} $ & $  206^{+ 250}_{-  64} $ & $  207^{+ 116}_{-  79} $ & $  212^{+ 146}_{-  89} $ \\
$5409$ & $    3.23 \pm   0.39 $ & $   183.99^{+ 0.04}_{- 0.04} $ & $   171.61^{+  0.04}_{-  0.04} $ & $  149^{+ 107}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 122}_{-  79} $ \\
$5410$ & $    1.18 \pm   0.96 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$5411$ & $    0.71 \pm   0.32 $ & $    69.90^{+ 0.12}_{- 0.12} $ & $    55.43^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$5412$ & $    2.26 \pm   0.47 $ & $   146.46^{+ 0.06}_{- 0.06} $ & $   131.48^{+  0.06}_{-  0.06} $ & $  115^{+  75}_{-  52} $ & $  142^{+ 137}_{-  45} $ & $  158^{+  71}_{-  69} $ & $  142^{+  86}_{-  63} $ \\
$5413$ & $    1.66 \pm   0.15 $ & $   120.26^{+ 0.08}_{- 0.08} $ & $   104.45^{+  0.08}_{-  0.08} $ & $   92^{+  56}_{-  43} $ & $  115^{+  97}_{-  38} $ & $  135^{+  55}_{-  63} $ & $  113^{+  66}_{-  52} $ \\
$5415$ & $    1.74 \pm   0.29 $ & $   123.93^{+ 0.07}_{- 0.07} $ & $   108.18^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  45} $ & $  119^{+ 102}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  69}_{-  54} $ \\
$5416$ & $    2.28 \pm   0.43 $ & $   147.29^{+ 0.06}_{- 0.06} $ & $   132.34^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  143^{+ 139}_{-  46} $ & $  158^{+  72}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$5417$ & $    4.71 \pm   0.19 $ & $   234.12^{+ 0.03}_{- 0.03} $ & $   227.37^{+  0.04}_{-  0.04} $ & $  195^{+ 158}_{-  78} $ & $  237^{+ 311}_{-  74} $ & $  229^{+ 140}_{-  83} $ & $  245^{+ 178}_{- 102} $ \\
$5419$ & $    0.95 \pm   0.21 $ & $    84.37^{+ 0.11}_{- 0.11} $ & $    69.04^{+  0.11}_{-  0.11} $ & $   61^{+  36}_{-  31} $ & $   81^{+  52}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   77^{+  45}_{-  39} $ \\
$5420$ & $    6.75 \pm   1.50 $ & $   294.63^{+ 0.06}_{- 0.06} $ & $   297.37^{+  0.06}_{-  0.06} $ & $  249^{+ 230}_{-  94} $ & $  306^{+ 455}_{-  95} $ & $  275^{+ 198}_{-  92} $ & $  319^{+ 258}_{- 132} $ \\
$5421$ & $    2.36 \pm   0.28 $ & $   150.57^{+ 0.05}_{- 0.05} $ & $   135.79^{+  0.06}_{-  0.06} $ & $  119^{+  78}_{-  54} $ & $  146^{+ 144}_{-  47} $ & $  161^{+  74}_{-  70} $ & $  147^{+  90}_{-  65} $ \\
$5423$ & $    1.22 \pm   0.98 $ & $    98.78^{+ 0.10}_{- 0.10} $ & $    83.01^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   91^{+  53}_{-  44} $ \\
$5425$ & $   20.10 \pm   6.90 $ & $   591.57^{+ 0.62}_{- 0.62} $ & $   671.08^{+  0.82}_{-  0.82} $ & $  500^{+ 662}_{- 159} $ & $  644^{+1252}_{- 208} $ & $  472^{+ 524}_{- 132} $ & $  672^{+ 722}_{- 295} $ \\
$5427$ & $    2.23 \pm   0.36 $ & $   145.22^{+ 0.06}_{- 0.06} $ & $   130.17^{+  0.06}_{-  0.06} $ & $  114^{+  74}_{-  52} $ & $  141^{+ 135}_{-  45} $ & $  157^{+  70}_{-  69} $ & $  141^{+  85}_{-  63} $ \\
$5428$ & $    0.58 \pm   0.55 $ & $    61.43^{+ 0.13}_{- 0.13} $ & $    47.67^{+  0.12}_{-  0.12} $ & $   42^{+  26}_{-  22} $ & $   60^{+  31}_{-  21} $ & $   81^{+  32}_{-  46} $ & $   56^{+  37}_{-  30} $ \\
$5429$ & $    5.16 \pm   0.80 $ & $   248.18^{+ 0.04}_{- 0.04} $ & $   243.38^{+  0.04}_{-  0.04} $ & $  207^{+ 174}_{-  82} $ & $  253^{+ 343}_{-  79} $ & $  240^{+ 153}_{-  85} $ & $  262^{+ 196}_{- 109} $ \\
$5433$ & $    4.88 \pm   1.09 $ & $   239.49^{+ 0.03}_{- 0.03} $ & $   233.46^{+  0.04}_{-  0.04} $ & $  200^{+ 164}_{-  80} $ & $  243^{+ 323}_{-  76} $ & $  234^{+ 145}_{-  84} $ & $  252^{+ 185}_{- 105} $ \\
$5434$ & $    5.07 \pm   1.24 $ & $   245.40^{+ 0.04}_{- 0.04} $ & $   240.21^{+  0.04}_{-  0.04} $ & $  205^{+ 170}_{-  81} $ & $  250^{+ 336}_{-  78} $ & $  238^{+ 151}_{-  85} $ & $  259^{+ 192}_{- 107} $ \\
$5436$ & $    0.39 \pm   0.09 $ & $    47.75^{+ 0.14}_{- 0.14} $ & $    35.52^{+  0.13}_{-  0.13} $ & $   32^{+  21}_{-  17} $ & $   49^{+  21}_{-  18} $ & $   67^{+  30}_{-  41} $ & $   44^{+  34}_{-  25} $ \\
$5439$ & $   14.50 \pm   1.35 $ & $   480.18^{+ 0.33}_{- 0.33} $ & $   526.00^{+  0.42}_{-  0.42} $ & $  410^{+ 492}_{- 136} $ & $  519^{+ 949}_{- 164} $ & $  403^{+ 399}_{- 116} $ & $  544^{+ 541}_{- 232} $ \\
$5443$ & $   1.02^{\dagger}$ & $   88.11^{+ 0.11}_{- 0.11}$ & $   72.63^{+  0.11}_{-  0.11}$ & $  64^{+  37}_{-  32}$ & $  84^{+  56}_{-  29}$ & $ 106^{+  40}_{-  55}$ & $  81^{+  47}_{-  40}$ \\
$5446$ & $    1.28 \pm   0.64 $ & $   101.86^{+ 0.09}_{- 0.09} $ & $    86.04^{+  0.10}_{-  0.10} $ & $   76^{+  45}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$5447$ & $    0.40 \pm   0.13 $ & $    48.06^{+ 0.14}_{- 0.14} $ & $    35.80^{+  0.13}_{-  0.13} $ & $   32^{+  21}_{-  17} $ & $   49^{+  22}_{-  18} $ & $   68^{+  30}_{-  41} $ & $   45^{+  34}_{-  25} $ \\
$5448$ & $   77.10 \pm  24.00 $ & $  1396.28^{+ 4.94}_{- 4.93} $ & $  1829.26^{+  7.75}_{-  7.71} $ & $ 1041^{+1747}_{- 332} $ & $ 1408^{+2994}_{- 520} $ & $  858^{+1267}_{- 270} $ & $ 1420^{+1949}_{- 702} $ \\
$5450$ & $    8.02 \pm   0.81 $ & $   328.93^{+ 0.09}_{- 0.09} $ & $   338.18^{+  0.10}_{-  0.10} $ & $  280^{+ 274}_{- 102} $ & $  346^{+ 542}_{- 107} $ & $  301^{+ 233}_{-  96} $ & $  361^{+ 307}_{- 149} $ \\
$5451$ & $    2.54 \pm   0.19 $ & $   157.81^{+ 0.05}_{- 0.05} $ & $   143.45^{+  0.06}_{-  0.06} $ & $  125^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  167^{+  79}_{-  71} $ & $  155^{+  96}_{-  68} $ \\
$5452$ & $    5.50 \pm   2.00 $ & $   258.50^{+ 0.04}_{- 0.04} $ & $   255.25^{+  0.04}_{-  0.04} $ & $  217^{+ 186}_{-  85} $ & $  265^{+ 367}_{-  82} $ & $  248^{+ 163}_{-  87} $ & $  275^{+ 209}_{- 114} $ \\
$5453$ & $    7.64 \pm   3.57 $ & $   318.89^{+ 0.08}_{- 0.08} $ & $   326.15^{+  0.09}_{-  0.09} $ & $  271^{+ 261}_{- 100} $ & $  334^{+ 516}_{- 104} $ & $  293^{+ 223}_{-  95} $ & $  349^{+ 292}_{- 144} $ \\
$5454$ & $    1.53 \pm   0.66 $ & $   114.16^{+ 0.08}_{- 0.08} $ & $    98.28^{+  0.09}_{-  0.09} $ & $   86^{+  52}_{-  41} $ & $  109^{+  88}_{-  36} $ & $  129^{+  52}_{-  62} $ & $  107^{+  62}_{-  50} $ \\
$5456$ & $    3.60 \pm   0.76 $ & $   197.19^{+ 0.04}_{- 0.04} $ & $   186.07^{+  0.04}_{-  0.04} $ & $  161^{+ 119}_{-  68} $ & $  196^{+ 232}_{-  61} $ & $  200^{+ 108}_{-  78} $ & $  201^{+ 136}_{-  85} $ \\
$5457$ & $    7.94 \pm   0.92 $ & $   326.83^{+ 0.08}_{- 0.08} $ & $   335.66^{+  0.10}_{-  0.10} $ & $  278^{+ 272}_{- 102} $ & $  343^{+ 536}_{- 106} $ & $  299^{+ 231}_{-  96} $ & $  359^{+ 303}_{- 148} $ \\
$5458$ & $   0.69^{\dagger}$ & $   68.89^{+ 0.12}_{- 0.12}$ & $   54.50^{+  0.12}_{-  0.12}$ & $  48^{+  29}_{-  25}$ & $  67^{+  37}_{-  23}$ & $  88^{+  34}_{-  49}$ & $  62^{+  39}_{-  33}$ \\
$5459$ & $   1.81^{\dagger}$ & $  127.09^{+ 0.07}_{- 0.07}$ & $  111.41^{+  0.08}_{-  0.08}$ & $  98^{+  61}_{-  46}$ & $ 122^{+ 107}_{-  40}$ & $ 141^{+  59}_{-  65}$ & $ 121^{+  71}_{-  55}$ \\
$5461$ & $    8.84 \pm   3.94 $ & $   350.04^{+ 0.11}_{- 0.11} $ & $   363.65^{+  0.13}_{-  0.13} $ & $  298^{+ 303}_{- 107} $ & $  370^{+ 597}_{- 115} $ & $  316^{+ 256}_{-  99} $ & $  387^{+ 338}_{- 160} $ \\
$5462$ & $   3.11^{\dagger}$ & $  179.60^{+ 0.04}_{- 0.04}$ & $  166.83^{+  0.04}_{-  0.04}$ & $ 145^{+ 103}_{-  63}$ & $ 177^{+ 197}_{-  56}$ & $ 185^{+  95}_{-  75}$ & $ 180^{+ 117}_{-  77}$ \\
$5463$ & $    6.02 \pm   0.70 $ & $   273.86^{+ 0.05}_{- 0.05} $ & $   273.04^{+  0.05}_{-  0.05} $ & $  231^{+ 204}_{-  89} $ & $  282^{+ 404}_{-  87} $ & $  260^{+ 178}_{-  89} $ & $  294^{+ 229}_{- 121} $ \\
$5464$ & $    7.86 \pm   0.75 $ & $   324.73^{+ 0.08}_{- 0.08} $ & $   333.13^{+  0.09}_{-  0.09} $ & $  276^{+ 269}_{- 101} $ & $  341^{+ 531}_{- 106} $ & $  297^{+ 229}_{-  96} $ & $  356^{+ 300}_{- 147} $ \\
$5465$ & $   0.75^{\dagger}$ & $   72.27^{+ 0.12}_{- 0.12}$ & $   57.63^{+  0.12}_{-  0.12}$ & $  51^{+  30}_{-  26}$ & $  70^{+  40}_{-  24}$ & $  91^{+  35}_{-  50}$ & $  66^{+  40}_{-  34}$ \\
$5466$ & $    0.84 \pm   0.71 $ & $    78.07^{+ 0.11}_{- 0.11} $ & $    63.06^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  28} $ & $   75^{+  46}_{-  26} $ & $   96^{+  37}_{-  52} $ & $   71^{+  42}_{-  36} $ \\
$5467$ & $   20.40 \pm   3.38 $ & $   597.19^{+ 0.64}_{- 0.64} $ & $   678.54^{+  0.85}_{-  0.85} $ & $  504^{+ 671}_{- 160} $ & $  650^{+1267}_{- 210} $ & $  475^{+ 530}_{- 133} $ & $  678^{+ 732}_{- 298} $ \\
$5469$ & $    8.49 \pm   1.82 $ & $   341.12^{+ 0.10}_{- 0.10} $ & $   352.85^{+  0.11}_{-  0.11} $ & $  291^{+ 291}_{- 105} $ & $  360^{+ 573}_{- 112} $ & $  309^{+ 246}_{-  98} $ & $  376^{+ 324}_{- 156} $ \\
$5470^*$ & $  28.40 \pm   1.51$ & --- & --- & $ 611^{+ 886}_{- 189}$ & $ 801^{+1633}_{- 267}$ & $ 555^{+ 683}_{- 154}$ & $ 830^{+ 960}_{- 377}$ \\
$5471$ & $  111.00 \pm   9.07 $ & $  1762.27^{+ 7.92}_{- 7.88} $ & $  2400.64^{+ 12.93}_{- 12.86} $ & $ 1244^{+2095}_{- 415} $ & $ 1685^{+3540}_{- 646} $ & $  993^{+1499}_{- 335} $ & $ 1684^{+2448}_{- 846} $ \\
$5472$ & $    1.70 \pm   0.45 $ & $   122.10^{+ 0.08}_{- 0.08} $ & $   106.32^{+  0.08}_{-  0.08} $ & $   93^{+  57}_{-  44} $ & $  117^{+  99}_{-  38} $ & $  136^{+  56}_{-  64} $ & $  115^{+  67}_{-  53} $ \\
$5473^*$ & $   6.99 \pm   0.44$ & --- & --- & $ 255^{+ 238}_{-  96}$ & $ 314^{+ 471}_{-  97}$ & $ 280^{+ 205}_{-  92}$ & $ 327^{+ 267}_{- 135}$ \\
$5474$ & $    0.79 \pm   0.24 $ & $    74.78^{+ 0.12}_{- 0.12} $ & $    59.97^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  42}_{-  25} $ & $   93^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$5475$ & $    5.77 \pm   1.04 $ & $   266.54^{+ 0.04}_{- 0.04} $ & $   264.53^{+  0.05}_{-  0.05} $ & $  224^{+ 195}_{-  87} $ & $  274^{+ 386}_{-  85} $ & $  254^{+ 170}_{-  88} $ & $  285^{+ 220}_{- 118} $ \\
$5476$ & $    1.68 \pm   0.32 $ & $   121.18^{+ 0.08}_{- 0.08} $ & $   105.39^{+  0.08}_{-  0.08} $ & $   93^{+  57}_{-  44} $ & $  116^{+  98}_{-  38} $ & $  136^{+  56}_{-  63} $ & $  114^{+  67}_{-  53} $ \\
$5477$ & $   61.00 \pm   0.92 $ & $  1202.24^{+ 3.60}_{- 3.59} $ & $  1536.03^{+  5.48}_{-  5.46} $ & $  925^{+1525}_{- 289} $ & $ 1246^{+2651}_{- 448} $ & $  778^{+1120}_{- 235} $ & $ 1264^{+1672}_{- 615} $ \\
$5478$ & $    2.33 \pm   0.43 $ & $   149.34^{+ 0.06}_{- 0.06} $ & $   134.50^{+  0.06}_{-  0.06} $ & $  118^{+  77}_{-  53} $ & $  145^{+ 142}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$5479$ & $    2.89 \pm   0.31 $ & $   171.37^{+ 0.04}_{- 0.04} $ & $   157.94^{+  0.05}_{-  0.05} $ & $  138^{+  95}_{-  60} $ & $  168^{+ 181}_{-  53} $ & $  179^{+  88}_{-  73} $ & $  171^{+ 109}_{-  74} $ \\
$5480$ & $    0.51 \pm   0.17 $ & $    56.80^{+ 0.13}_{- 0.13} $ & $    43.50^{+  0.13}_{-  0.13} $ & $   39^{+  24}_{-  20} $ & $   56^{+  27}_{-  20} $ & $   76^{+  31}_{-  45} $ & $   52^{+  36}_{-  28} $ \\
$5482$ & $    2.94 \pm   0.69 $ & $   173.26^{+ 0.04}_{- 0.04} $ & $   159.98^{+  0.05}_{-  0.05} $ & $  139^{+  97}_{-  61} $ & $  170^{+ 185}_{-  54} $ & $  180^{+  90}_{-  74} $ & $  173^{+ 111}_{-  74} $ \\
$5483$ & $   0.62^{\dagger}$ & $   64.24^{+ 0.13}_{- 0.13}$ & $   50.22^{+  0.12}_{-  0.12}$ & $  44^{+  27}_{-  23}$ & $  63^{+  33}_{-  22}$ & $  83^{+  33}_{-  47}$ & $  58^{+  38}_{-  31}$ \\
$5484$ & $    4.78 \pm   0.52 $ & $   236.34^{+ 0.03}_{- 0.03} $ & $   229.88^{+  0.04}_{-  0.04} $ & $  197^{+ 160}_{-  79} $ & $  240^{+ 316}_{-  75} $ & $  231^{+ 142}_{-  84} $ & $  248^{+ 181}_{- 103} $ \\
$5485$ & $    6.84 \pm   3.99 $ & $   297.14^{+ 0.06}_{- 0.06} $ & $   300.32^{+  0.07}_{-  0.07} $ & $  252^{+ 233}_{-  95} $ & $  309^{+ 461}_{-  96} $ & $  277^{+ 201}_{-  92} $ & $  322^{+ 261}_{- 133} $ \\
$5486^*$ & $   5.35 \pm   0.09$ & --- & --- & $ 213^{+ 180}_{-  84}$ & $ 260^{+ 356}_{-  81}$ & $ 245^{+ 159}_{-  86}$ & $ 269^{+ 203}_{- 111}$ \\
$5487$ & $   0.43^{\dagger}$ & $   50.67^{+ 0.14}_{- 0.14}$ & $   38.07^{+  0.13}_{-  0.13}$ & $  34^{+  22}_{-  18}$ & $  51^{+  23}_{-  19}$ & $  70^{+  30}_{-  42}$ & $  47^{+  34}_{-  26}$ \\
$5488$ & $    8.99 \pm   5.54 $ & $   353.82^{+ 0.11}_{- 0.11} $ & $   368.24^{+  0.13}_{-  0.13} $ & $  302^{+ 308}_{- 108} $ & $  374^{+ 607}_{- 116} $ & $  318^{+ 260}_{-  99} $ & $  392^{+ 343}_{- 162} $ \\
$5489^*$ & $   4.64 \pm   0.16$ & --- & --- & $ 193^{+ 155}_{-  78}$ & $ 235^{+ 306}_{-  73}$ & $ 228^{+ 138}_{-  83}$ & $ 242^{+ 176}_{- 101}$ \\
$5490$ & $    1.02 \pm   0.36 $ & $    88.11^{+ 0.11}_{- 0.11} $ & $    72.63^{+  0.11}_{-  0.11} $ & $   64^{+  37}_{-  32} $ & $   84^{+  56}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$5491$ & $    2.20 \pm   1.74 $ & $   143.97^{+ 0.06}_{- 0.06} $ & $   128.86^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  51} $ & $  139^{+ 133}_{-  45} $ & $  155^{+  69}_{-  68} $ & $  139^{+  84}_{-  62} $ \\
$5492$ & $   11.70 \pm   2.29 $ & $   418.68^{+ 0.21}_{- 0.21} $ & $   448.21^{+  0.25}_{-  0.25} $ & $  358^{+ 400}_{- 123} $ & $  449^{+ 781}_{- 141} $ & $  363^{+ 330}_{- 108} $ & $  470^{+ 443}_{- 197} $ \\
$5493$ & $    2.79 \pm   0.70 $ & $   167.56^{+ 0.05}_{- 0.05} $ & $   153.85^{+  0.05}_{-  0.05} $ & $  134^{+  92}_{-  59} $ & $  164^{+ 174}_{-  52} $ & $  175^{+  86}_{-  73} $ & $  166^{+ 105}_{-  72} $ \\
$5494$ & $    9.00 \pm   4.61 $ & $   354.07^{+ 0.11}_{- 0.11} $ & $   368.55^{+  0.13}_{-  0.13} $ & $  302^{+ 308}_{- 108} $ & $  375^{+ 607}_{- 116} $ & $  318^{+ 260}_{-  99} $ & $  392^{+ 344}_{- 163} $ \\
$5495$ & $    2.54 \pm   0.63 $ & $   157.81^{+ 0.05}_{- 0.05} $ & $   143.45^{+  0.06}_{-  0.06} $ & $  125^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  167^{+  79}_{-  71} $ & $  155^{+  96}_{-  68} $ \\
$5497$ & $    0.63 \pm   0.42 $ & $    64.76^{+ 0.13}_{- 0.13} $ & $    50.70^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   63^{+  34}_{-  22} $ & $   84^{+  33}_{-  47} $ & $   59^{+  38}_{-  31} $ \\
$5498$ & $   15.30 \pm  12.20 $ & $   496.94^{+ 0.37}_{- 0.37} $ & $   547.50^{+  0.47}_{-  0.47} $ & $  424^{+ 517}_{- 139} $ & $  538^{+ 995}_{- 171} $ & $  414^{+ 418}_{- 118} $ & $  563^{+ 568}_{- 241} $ \\
$5499$ & $   23.00 \pm   5.19 $ & $   644.75^{+ 0.79}_{- 0.79} $ & $   742.05^{+  1.07}_{-  1.07} $ & $  541^{+ 744}_{- 170} $ & $  702^{+1393}_{- 229} $ & $  503^{+ 583}_{- 140} $ & $  731^{+ 809}_{- 325} $ \\
$5500$ & $   10.80 \pm   2.08 $ & $   397.81^{+ 0.17}_{- 0.17} $ & $   422.23^{+  0.21}_{-  0.21} $ & $  340^{+ 370}_{- 118} $ & $  425^{+ 724}_{- 133} $ & $  349^{+ 307}_{- 105} $ & $  445^{+ 411}_{- 186} $ \\
$5501$ & $   2.03^{\dagger}$ & $  136.76^{+ 0.06}_{- 0.06}$ & $  121.36^{+  0.07}_{-  0.07}$ & $ 106^{+  67}_{-  49}$ & $ 132^{+ 122}_{-  43}$ & $ 149^{+  65}_{-  67}$ & $ 131^{+  78}_{-  59}$ \\
$5502$ & $  633.00 \pm 216.00 $ & $  5358.68^{+57.18}_{-56.57} $ & $  8796.06^{+113.41}_{-111.96} $ & $ 2748^{+3163}_{-1047} $ & $ 3514^{+7612}_{-1479} $ & $ 1818^{+2508}_{- 698} $ & $ 3416^{+6926}_{-1555} $ \\
$5503$ & $   0.35^{\dagger}$ & $   44.65^{+ 0.14}_{- 0.14}$ & $   32.85^{+  0.13}_{-  0.13}$ & $  30^{+  20}_{-  16}$ & $  46^{+  19}_{-  17}$ & $  64^{+  30}_{-  40}$ & $  42^{+  34}_{-  24}$ \\
$5504$ & $    0.95 \pm   0.54 $ & $    84.42^{+ 0.11}_{- 0.11} $ & $    69.10^{+  0.11}_{-  0.11} $ & $   61^{+  36}_{-  31} $ & $   81^{+  52}_{-  28} $ & $  102^{+  39}_{-  54} $ & $   77^{+  45}_{-  39} $ \\
$5505$ & $    6.10 \pm   1.93 $ & $   276.18^{+ 0.05}_{- 0.05} $ & $   275.74^{+  0.05}_{-  0.05} $ & $  233^{+ 207}_{-  90} $ & $  285^{+ 409}_{-  88} $ & $  262^{+ 180}_{-  89} $ & $  296^{+ 232}_{- 122} $ \\
$5507$ & $   0.85^{\dagger}$ & $   78.48^{+ 0.11}_{- 0.11}$ & $   63.45^{+  0.11}_{-  0.11}$ & $  56^{+  33}_{-  28}$ & $  75^{+  46}_{-  26}$ & $  97^{+  37}_{-  52}$ & $  71^{+  43}_{-  36}$ \\
$5508$ & $    0.61 \pm   0.59 $ & $    63.51^{+ 0.13}_{- 0.13} $ & $    49.56^{+  0.12}_{-  0.12} $ & $   44^{+  27}_{-  23} $ & $   62^{+  33}_{-  22} $ & $   83^{+  33}_{-  47} $ & $   58^{+  37}_{-  31} $ \\
$5509$ & $    5.12 \pm   1.01 $ & $   246.95^{+ 0.04}_{- 0.04} $ & $   241.97^{+  0.04}_{-  0.04} $ & $  206^{+ 172}_{-  82} $ & $  252^{+ 340}_{-  78} $ & $  239^{+ 152}_{-  85} $ & $  261^{+ 194}_{- 108} $ \\
$5510$ & $    1.03 \pm   0.68 $ & $    88.66^{+ 0.10}_{- 0.10} $ & $    73.16^{+  0.11}_{-  0.11} $ & $   64^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$5512^*$ & $   8.50 \pm   0.35$ & --- & --- & $ 291^{+ 291}_{- 105}$ & $ 360^{+ 574}_{- 112}$ & $ 309^{+ 246}_{-  98}$ & $ 376^{+ 325}_{- 156}$ \\
$5513$ & $    4.55 \pm   4.27 $ & $   229.01^{+ 0.03}_{- 0.03} $ & $   221.58^{+  0.04}_{-  0.04} $ & $  190^{+ 152}_{-  77} $ & $  232^{+ 299}_{-  72} $ & $  225^{+ 136}_{-  83} $ & $  239^{+ 172}_{- 100} $ \\
$5514$ & $   1.96^{\dagger}$ & $  133.73^{+ 0.07}_{- 0.07}$ & $  118.23^{+  0.07}_{-  0.07}$ & $ 104^{+  65}_{-  48}$ & $ 129^{+ 117}_{-  42}$ & $ 147^{+  63}_{-  66}$ & $ 128^{+  76}_{-  58}$ \\
$5515$ & $    3.58 \pm   0.92 $ & $   196.49^{+ 0.04}_{- 0.04} $ & $   185.29^{+  0.04}_{-  0.04} $ & $  160^{+ 119}_{-  68} $ & $  196^{+ 230}_{-  61} $ & $  199^{+ 108}_{-  78} $ & $  200^{+ 135}_{-  85} $ \\
$5516$ & $    1.89 \pm   0.69 $ & $   130.65^{+ 0.07}_{- 0.07} $ & $   115.06^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 112}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$5517$ & $    2.23 \pm   0.67 $ & $   145.22^{+ 0.06}_{- 0.06} $ & $   130.17^{+  0.06}_{-  0.06} $ & $  114^{+  74}_{-  52} $ & $  141^{+ 135}_{-  45} $ & $  157^{+  70}_{-  69} $ & $  141^{+  85}_{-  63} $ \\
$5518$ & $    3.68 \pm   0.32 $ & $   199.98^{+ 0.04}_{- 0.04} $ & $   189.14^{+  0.04}_{-  0.04} $ & $  164^{+ 122}_{-  69} $ & $  199^{+ 237}_{-  62} $ & $  202^{+ 111}_{-  78} $ & $  204^{+ 139}_{-  86} $ \\
$5523$ & $    2.16 \pm   0.30 $ & $   142.29^{+ 0.06}_{- 0.06} $ & $   127.11^{+  0.07}_{-  0.07} $ & $  111^{+  72}_{-  51} $ & $  138^{+ 130}_{-  44} $ & $  154^{+  68}_{-  68} $ & $  137^{+  83}_{-  61} $ \\
$5524$ & $   1.29^{\dagger}$ & $  102.37^{+ 0.09}_{- 0.09}$ & $   86.54^{+  0.10}_{-  0.10}$ & $  76^{+  45}_{-  37}$ & $  98^{+  73}_{-  33}$ & $ 119^{+  46}_{-  59}$ & $  95^{+  55}_{-  45}$ \\
$5526^*$ & $   4.43 \pm   0.28$ & --- & --- & $ 187^{+ 148}_{-  76}$ & $ 227^{+ 291}_{-  71}$ & $ 222^{+ 132}_{-  82}$ & $ 234^{+ 168}_{-  98}$ \\
$5527$ & $   56.70 \pm   3.08 $ & $  1147.39^{+ 3.25}_{- 3.24} $ & $  1454.52^{+  4.91}_{-  4.89} $ & $  891^{+1457}_{- 277} $ & $ 1197^{+2547}_{- 427} $ & $  754^{+1074}_{- 225} $ & $ 1217^{+1592}_{- 589} $ \\
$5528$ & $   29.60 \pm   4.68 $ & $   757.50^{+ 1.21}_{- 1.21} $ & $   895.69^{+  1.70}_{-  1.69} $ & $  626^{+ 916}_{- 193} $ & $  822^{+1683}_{- 275} $ & $  565^{+ 704}_{- 157} $ & $  851^{+ 992}_{- 387} $ \\
$5529$ & $    9.01 \pm   1.82 $ & $   354.32^{+ 0.11}_{- 0.11} $ & $   368.85^{+  0.13}_{-  0.13} $ & $  302^{+ 309}_{- 108} $ & $  375^{+ 608}_{- 116} $ & $  319^{+ 260}_{-  99} $ & $  392^{+ 344}_{- 163} $ \\
$5530$ & $    0.69 \pm   0.07 $ & $    68.70^{+ 0.12}_{- 0.12} $ & $    54.32^{+  0.12}_{-  0.12} $ & $   48^{+  29}_{-  25} $ & $   67^{+  37}_{-  23} $ & $   88^{+  34}_{-  49} $ & $   62^{+  39}_{-  33} $ \\
$5531$ & $    1.30 \pm   0.24 $ & $   102.87^{+ 0.09}_{- 0.09} $ & $    87.04^{+  0.10}_{-  0.10} $ & $   77^{+  45}_{-  37} $ & $   98^{+  73}_{-  33} $ & $  119^{+  47}_{-  59} $ & $   95^{+  55}_{-  46} $ \\
$5532$ & $   10.80 \pm   2.58 $ & $   397.81^{+ 0.17}_{- 0.17} $ & $   422.23^{+  0.21}_{-  0.21} $ & $  340^{+ 370}_{- 118} $ & $  425^{+ 724}_{- 133} $ & $  349^{+ 307}_{- 105} $ & $  445^{+ 411}_{- 186} $ \\
$5533$ & $   57.00 \pm   4.67 $ & $  1151.26^{+ 3.27}_{- 3.26} $ & $  1460.25^{+  4.95}_{-  4.93} $ & $  893^{+1462}_{- 278} $ & $ 1201^{+2554}_{- 429} $ & $  756^{+1077}_{- 226} $ & $ 1221^{+1598}_{- 591} $ \\
$5534$ & $    1.24 \pm   0.14 $ & $    99.82^{+ 0.09}_{- 0.09} $ & $    84.02^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   95^{+  70}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   92^{+  53}_{-  45} $ \\
$5536$ & $   1.90^{\dagger}$ & $  131.10^{+ 0.07}_{- 0.07}$ & $  115.52^{+  0.07}_{-  0.07}$ & $ 101^{+  63}_{-  47}$ & $ 126^{+ 113}_{-  41}$ & $ 144^{+  61}_{-  66}$ & $ 125^{+  74}_{-  57}$ \\
$5537$ & $   20.30 \pm  10.90 $ & $   595.32^{+ 0.63}_{- 0.63} $ & $   676.06^{+  0.84}_{-  0.84} $ & $  503^{+ 668}_{- 160} $ & $  648^{+1262}_{- 210} $ & $  474^{+ 528}_{- 132} $ & $  676^{+ 729}_{- 297} $ \\
$5538$ & $   11.80 \pm   1.97 $ & $   420.96^{+ 0.21}_{- 0.21} $ & $   451.06^{+  0.26}_{-  0.26} $ & $  360^{+ 404}_{- 123} $ & $  452^{+ 787}_{- 142} $ & $  364^{+ 333}_{- 108} $ & $  473^{+ 447}_{- 199} $ \\
$5539$ & $    1.13 \pm   0.86 $ & $    94.06^{+ 0.10}_{- 0.10} $ & $    78.40^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  111^{+  43}_{-  57} $ & $   86^{+  50}_{-  42} $ \\
$5540$ & $    2.55 \pm   0.96 $ & $   158.20^{+ 0.05}_{- 0.05} $ & $   143.87^{+  0.06}_{-  0.06} $ & $  126^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  168^{+  79}_{-  71} $ & $  155^{+  97}_{-  68} $ \\
$5541$ & $    2.57 \pm   0.63 $ & $   159.00^{+ 0.05}_{- 0.05} $ & $   144.71^{+  0.06}_{-  0.06} $ & $  126^{+  85}_{-  56} $ & $  155^{+ 159}_{-  49} $ & $  168^{+  80}_{-  71} $ & $  156^{+  97}_{-  68} $ \\
$5542$ & $    8.17 \pm   0.92 $ & $   332.85^{+ 0.09}_{- 0.09} $ & $   342.88^{+  0.10}_{-  0.10} $ & $  283^{+ 280}_{- 103} $ & $  350^{+ 552}_{- 109} $ & $  303^{+ 237}_{-  97} $ & $  366^{+ 312}_{- 151} $ \\
$5543$ & $   25.10 \pm  19.90 $ & $   681.76^{+ 0.92}_{- 0.92} $ & $   792.02^{+  1.26}_{-  1.26} $ & $  570^{+ 801}_{- 178} $ & $  742^{+1490}_{- 244} $ & $  524^{+ 623}_{- 145} $ & $  771^{+ 869}_{- 345} $ \\
$5545$ & $    6.74 \pm   1.46 $ & $   294.35^{+ 0.06}_{- 0.06} $ & $   297.04^{+  0.06}_{-  0.06} $ & $  249^{+ 229}_{-  94} $ & $  306^{+ 454}_{-  95} $ & $  275^{+ 198}_{-  92} $ & $  319^{+ 257}_{- 131} $ \\
$5546$ & $   44.10 \pm  14.10 $ & $   977.21^{+ 2.26}_{- 2.25} $ & $  1205.89^{+  3.31}_{-  3.30} $ & $  780^{+1234}_{- 240} $ & $ 1041^{+2196}_{- 362} $ & $  676^{+ 923}_{- 195} $ & $ 1066^{+1336}_{- 505} $ \\
$5547$ & $   41.80 \pm   6.96 $ & $   944.34^{+ 2.09}_{- 2.08} $ & $  1158.66^{+  3.04}_{-  3.03} $ & $  758^{+1188}_{- 233} $ & $ 1009^{+2124}_{- 349} $ & $  660^{+ 892}_{- 189} $ & $ 1035^{+1286}_{- 488} $ \\
$5548$ & $    1.79 \pm   0.22 $ & $   126.20^{+ 0.07}_{- 0.07} $ & $   110.49^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  45} $ & $  121^{+ 105}_{-  39} $ & $  140^{+  59}_{-  65} $ & $  120^{+  70}_{-  55} $ \\
$5551$ & $    1.07 \pm   0.20 $ & $    90.84^{+ 0.10}_{- 0.10} $ & $    75.27^{+  0.11}_{-  0.10} $ & $   66^{+  39}_{-  33} $ & $   87^{+  59}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$5554$ & $    9.41 \pm   0.90 $ & $   364.29^{+ 0.13}_{- 0.13} $ & $   381.00^{+  0.15}_{-  0.15} $ & $  311^{+ 323}_{- 111} $ & $  386^{+ 634}_{- 120} $ & $  326^{+ 271}_{- 101} $ & $  404^{+ 359}_{- 168} $ \\
$5555$ & $    1.31 \pm   0.33 $ & $   103.38^{+ 0.09}_{- 0.09} $ & $    87.54^{+  0.10}_{-  0.10} $ & $   77^{+  46}_{-  37} $ & $   99^{+  74}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  55}_{-  46} $ \\
$5556$ & $    1.35 \pm   0.89 $ & $   105.38^{+ 0.09}_{- 0.09} $ & $    89.52^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  33} $ & $  121^{+  48}_{-  60} $ & $   98^{+  56}_{-  47} $ \\
$5557$ & $   1.33^{\dagger}$ & $  104.38^{+ 0.09}_{- 0.09}$ & $   88.53^{+  0.09}_{-  0.09}$ & $  78^{+  46}_{-  38}$ & $ 100^{+  75}_{-  33}$ & $ 121^{+  47}_{-  59}$ & $  97^{+  56}_{-  46}$ \\
$5559$ & $   12.90 \pm   3.80 $ & $   445.62^{+ 0.26}_{- 0.26} $ & $   482.07^{+  0.32}_{-  0.32} $ & $  381^{+ 440}_{- 129} $ & $  480^{+ 854}_{- 151} $ & $  381^{+ 360}_{- 111} $ & $  503^{+ 486}_{- 212} $ \\
$5560$ & $   23.00 \pm  13.90 $ & $   644.75^{+ 0.79}_{- 0.79} $ & $   742.05^{+  1.07}_{-  1.07} $ & $  541^{+ 744}_{- 170} $ & $  702^{+1393}_{- 229} $ & $  503^{+ 583}_{- 140} $ & $  731^{+ 809}_{- 325} $ \\
$5561$ & $    1.23 \pm   0.15 $ & $    99.30^{+ 0.09}_{- 0.09} $ & $    83.52^{+  0.10}_{-  0.10} $ & $   74^{+  43}_{-  36} $ & $   95^{+  69}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   92^{+  53}_{-  44} $ \\
$5562$ & $   26.80 \pm   6.43 $ & $   710.91^{+ 1.03}_{- 1.03} $ & $   831.70^{+  1.42}_{-  1.42} $ & $  591^{+ 846}_{- 184} $ & $  773^{+1565}_{- 256} $ & $  540^{+ 654}_{- 150} $ & $  802^{+ 917}_{- 362} $ \\
$5563^*$ & $   3.04 \pm   0.13$ & --- & --- & $ 143^{+ 100}_{-  62}$ & $ 174^{+ 192}_{-  55}$ & $ 183^{+  93}_{-  74}$ & $ 177^{+ 115}_{-  76}$ \\
$5564$ & $   55.50 \pm  10.60 $ & $  1131.82^{+ 3.15}_{- 3.14} $ & $  1431.49^{+  4.75}_{-  4.74} $ & $  881^{+1438}_{- 273} $ & $ 1183^{+2516}_{- 421} $ & $  747^{+1061}_{- 222} $ & $ 1204^{+1569}_{- 581} $ \\
$5565$ & $   0.52^{\dagger}$ & $   56.94^{+ 0.13}_{- 0.13}$ & $   43.63^{+  0.13}_{-  0.13}$ & $  39^{+  24}_{-  20}$ & $  57^{+  27}_{-  20}$ & $  76^{+  31}_{-  45}$ & $  52^{+  36}_{-  29}$ \\
$5566$ & $    6.58 \pm   0.66 $ & $   289.87^{+ 0.05}_{- 0.05} $ & $   291.77^{+  0.06}_{-  0.06} $ & $  245^{+ 224}_{-  93} $ & $  301^{+ 443}_{-  93} $ & $  272^{+ 193}_{-  91} $ & $  313^{+ 251}_{- 129} $ \\
$5567^*$ & $   7.16 \pm   0.12$ & --- & --- & $ 259^{+ 244}_{-  97}$ & $ 319^{+ 483}_{-  99}$ & $ 284^{+ 210}_{-  93}$ & $ 333^{+ 274}_{- 137}$ \\
$5568^*$ & $  29.20 \pm   0.50$ & --- & --- & $ 621^{+ 906}_{- 192}$ & $ 815^{+1666}_{- 272}$ & $ 562^{+ 697}_{- 156}$ & $ 844^{+ 981}_{- 384}$ \\
$5569$ & $    0.65 \pm   0.32 $ & $    66.01^{+ 0.13}_{- 0.12} $ & $    51.84^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   64^{+  35}_{-  23} $ & $   85^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$5571$ & $    4.74 \pm   1.28 $ & $   235.08^{+ 0.03}_{- 0.03} $ & $   228.45^{+  0.04}_{-  0.04} $ & $  196^{+ 159}_{-  79} $ & $  239^{+ 313}_{-  74} $ & $  230^{+ 141}_{-  83} $ & $  246^{+ 180}_{- 102} $ \\
$5572$ & $    4.81 \pm   1.30 $ & $   237.29^{+ 0.03}_{- 0.03} $ & $   230.96^{+  0.04}_{-  0.04} $ & $  198^{+ 161}_{-  79} $ & $  241^{+ 318}_{-  75} $ & $  232^{+ 143}_{-  84} $ & $  249^{+ 182}_{- 103} $ \\
$5573$ & $   15.40 \pm   6.11 $ & $   499.01^{+ 0.37}_{- 0.37} $ & $   550.17^{+  0.47}_{-  0.47} $ & $  425^{+ 520}_{- 140} $ & $  541^{+1000}_{- 172} $ & $  415^{+ 420}_{- 118} $ & $  566^{+ 572}_{- 242} $ \\
$5574$ & $    2.13 \pm   0.34 $ & $   141.02^{+ 0.06}_{- 0.06} $ & $   125.79^{+  0.07}_{-  0.07} $ & $  110^{+  71}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$5575$ & $    3.49 \pm   0.19 $ & $   193.32^{+ 0.04}_{- 0.04} $ & $   181.81^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  192^{+ 224}_{-  60} $ & $  197^{+ 105}_{-  77} $ & $  196^{+ 132}_{-  83} $ \\
$5576$ & $   24.40 \pm  12.60 $ & $   669.55^{+ 0.88}_{- 0.88} $ & $   775.49^{+  1.19}_{-  1.19} $ & $  560^{+ 782}_{- 175} $ & $  729^{+1458}_{- 239} $ & $  517^{+ 610}_{- 143} $ & $  758^{+ 850}_{- 339} $ \\
$5581$ & $    0.94 \pm   0.89 $ & $    83.80^{+ 0.11}_{- 0.11} $ & $    68.50^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   80^{+  51}_{-  27} $ & $  102^{+  39}_{-  54} $ & $   76^{+  45}_{-  38} $ \\
$5585$ & $    5.14 \pm   0.59 $ & $   247.56^{+ 0.04}_{- 0.04} $ & $   242.68^{+  0.04}_{-  0.04} $ & $  207^{+ 173}_{-  82} $ & $  253^{+ 341}_{-  78} $ & $  240^{+ 153}_{-  85} $ & $  261^{+ 195}_{- 108} $ \\
$5589$ & $    0.71 \pm   0.27 $ & $    69.78^{+ 0.12}_{- 0.12} $ & $    55.32^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$5590$ & $    0.66 \pm   0.23 $ & $    66.72^{+ 0.12}_{- 0.12} $ & $    52.50^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   65^{+  35}_{-  23} $ & $   86^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$5591^*$ & $   7.50 \pm   0.20$ & --- & --- & $ 268^{+ 256}_{-  99}$ & $ 330^{+ 506}_{- 102}$ & $ 291^{+ 219}_{-  94}$ & $ 344^{+ 287}_{- 142}$ \\
$5592$ & $   5.21^{\dagger}$ & $  249.71^{+ 0.04}_{- 0.04}$ & $  245.14^{+  0.04}_{-  0.04}$ & $ 209^{+ 175}_{-  83}$ & $ 255^{+ 346}_{-  79}$ & $ 242^{+ 155}_{-  86}$ & $ 264^{+ 198}_{- 109}$ \\
$5593$ & $    3.03 \pm   0.33 $ & $   176.63^{+ 0.04}_{- 0.04} $ & $   163.62^{+  0.05}_{-  0.05} $ & $  142^{+ 100}_{-  62} $ & $  174^{+ 191}_{-  55} $ & $  183^{+  92}_{-  74} $ & $  177^{+ 114}_{-  76} $ \\
$5594$ & $    2.12 \pm   0.95 $ & $   140.60^{+ 0.06}_{- 0.06} $ & $   125.35^{+  0.07}_{-  0.07} $ & $  110^{+  70}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  67}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$5595$ & $   19.10 \pm   4.14 $ & $   572.59^{+ 0.56}_{- 0.56} $ & $   646.02^{+  0.74}_{-  0.74} $ & $  485^{+ 633}_{- 155} $ & $  623^{+1201}_{- 201} $ & $  460^{+ 503}_{- 129} $ & $  650^{+ 691}_{- 284} $ \\
$5597$ & $    6.69 \pm   0.42 $ & $   292.96^{+ 0.06}_{- 0.06} $ & $   295.40^{+  0.06}_{-  0.06} $ & $  248^{+ 228}_{-  94} $ & $  304^{+ 450}_{-  94} $ & $  274^{+ 196}_{-  91} $ & $  317^{+ 255}_{- 131} $ \\
$5599$ & $   25.20 \pm   2.72 $ & $   683.50^{+ 0.93}_{- 0.93} $ & $   794.38^{+  1.27}_{-  1.27} $ & $  571^{+ 804}_{- 178} $ & $  744^{+1495}_{- 245} $ & $  525^{+ 625}_{- 146} $ & $  773^{+ 872}_{- 346} $ \\
$5601$ & $    5.22 \pm   0.29 $ & $   250.02^{+ 0.04}_{- 0.04} $ & $   245.49^{+  0.04}_{-  0.04} $ & $  209^{+ 176}_{-  83} $ & $  255^{+ 347}_{-  79} $ & $  242^{+ 155}_{-  86} $ & $  264^{+ 198}_{- 110} $ \\
$5603$ & $   15.80 \pm   1.60 $ & $   507.25^{+ 0.39}_{- 0.39} $ & $   560.79^{+  0.50}_{-  0.50} $ & $  432^{+ 533}_{- 142} $ & $  550^{+1023}_{- 175} $ & $  420^{+ 429}_{- 120} $ & $  575^{+ 585}_{- 247} $ \\
$5604$ & $   13.60 \pm   0.59 $ & $   460.92^{+ 0.29}_{- 0.29} $ & $   501.45^{+  0.36}_{-  0.36} $ & $  394^{+ 463}_{- 132} $ & $  497^{+ 896}_{- 157} $ & $  391^{+ 377}_{- 113} $ & $  521^{+ 510}_{- 221} $ \\
$5605$ & $   1.88^{\dagger}$ & $  130.21^{+ 0.07}_{- 0.07}$ & $  114.61^{+  0.07}_{-  0.07}$ & $ 101^{+  63}_{-  47}$ & $ 125^{+ 111}_{-  41}$ & $ 144^{+  61}_{-  65}$ & $ 124^{+  73}_{-  56}$ \\
$5606^*$ & $   4.73 \pm   0.29$ & --- & --- & $ 195^{+ 159}_{-  79}$ & $ 238^{+ 312}_{-  74}$ & $ 230^{+ 141}_{-  83}$ & $ 246^{+ 179}_{- 102}$ \\
$5607$ & $   19.70 \pm   1.65 $ & $   584.02^{+ 0.60}_{- 0.60} $ & $   661.09^{+  0.79}_{-  0.79} $ & $  494^{+ 651}_{- 157} $ & $  636^{+1232}_{- 205} $ & $  467^{+ 515}_{- 131} $ & $  663^{+ 710}_{- 290} $ \\
$5608$ & $    3.62 \pm   0.96 $ & $   197.89^{+ 0.04}_{- 0.04} $ & $   186.84^{+  0.04}_{-  0.04} $ & $  162^{+ 120}_{-  68} $ & $  197^{+ 233}_{-  62} $ & $  200^{+ 109}_{-  78} $ & $  202^{+ 136}_{-  85} $ \\
$5610$ & $    0.84 \pm   0.29 $ & $    78.13^{+ 0.11}_{- 0.11} $ & $    63.12^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  28} $ & $   75^{+  46}_{-  26} $ & $   96^{+  37}_{-  52} $ & $   71^{+  43}_{-  36} $ \\
$5612$ & $   40.50 \pm   5.88 $ & $   925.47^{+ 1.99}_{- 1.98} $ & $  1131.68^{+  2.89}_{-  2.88} $ & $  745^{+1161}_{- 229} $ & $  991^{+2082}_{- 341} $ & $  651^{+ 874}_{- 186} $ & $ 1017^{+1257}_{- 478} $ \\
$5614$ & $    6.37 \pm   0.03 $ & $   283.93^{+ 0.05}_{- 0.05} $ & $   284.79^{+  0.06}_{-  0.06} $ & $  240^{+ 216}_{-  91} $ & $  294^{+ 428}_{-  91} $ & $  268^{+ 187}_{-  90} $ & $  306^{+ 243}_{- 126} $ \\
$5615$ & $   0.32^{\dagger}$ & $   41.76^{+ 0.14}_{- 0.14}$ & $   30.38^{+  0.13}_{-  0.13}$ & $  28^{+  19}_{-  15}$ & $  44^{+  18}_{-  16}$ & $  62^{+  29}_{-  39}$ & $  40^{+  33}_{-  23}$ \\
$5617$ & $    9.50 \pm   0.51 $ & $   366.51^{+ 0.13}_{- 0.13} $ & $   383.71^{+  0.15}_{-  0.15} $ & $  313^{+ 326}_{- 111} $ & $  389^{+ 640}_{- 121} $ & $  327^{+ 273}_{- 101} $ & $  407^{+ 362}_{- 169} $ \\
$5618$ & $   18.00 \pm   5.22 $ & $   551.30^{+ 0.50}_{- 0.50} $ & $   618.06^{+  0.66}_{-  0.66} $ & $  468^{+ 600}_{- 151} $ & $  600^{+1143}_{- 192} $ & $  447^{+ 479}_{- 126} $ & $  626^{+ 657}_{- 272} $ \\
$5619$ & $    9.53 \pm   4.82 $ & $   367.25^{+ 0.13}_{- 0.13} $ & $   384.62^{+  0.15}_{-  0.15} $ & $  314^{+ 327}_{- 111} $ & $  390^{+ 642}_{- 121} $ & $  328^{+ 274}_{- 101} $ & $  408^{+ 364}_{- 170} $ \\
$5620$ & $   3.33^{\dagger}$ & $  187.61^{+ 0.04}_{- 0.04}$ & $  175.55^{+  0.04}_{-  0.04}$ & $ 152^{+ 110}_{-  65}$ & $ 186^{+ 212}_{-  58}$ & $ 192^{+ 101}_{-  76}$ & $ 189^{+ 125}_{-  81}$ \\
$5621^*$ & $   5.41 \pm   0.11$ & --- & --- & $ 214^{+ 182}_{-  84}$ & $ 262^{+ 361}_{-  81}$ & $ 246^{+ 160}_{-  86}$ & $ 272^{+ 206}_{- 112}$ \\
$5622$ & $    0.44 \pm   0.22 $ & $    51.19^{+ 0.14}_{- 0.14} $ & $    38.53^{+  0.13}_{-  0.13} $ & $   34^{+  22}_{-  18} $ & $   52^{+  24}_{-  19} $ & $   71^{+  30}_{-  42} $ & $   47^{+  34}_{-  26} $ \\
$5624^*$ & $   7.28 \pm   0.74$ & --- & --- & $ 262^{+ 248}_{-  98}$ & $ 323^{+ 491}_{- 100}$ & $ 286^{+ 213}_{-  93}$ & $ 337^{+ 278}_{- 139}$ \\
$5626$ & $    6.55 \pm   3.52 $ & $   289.03^{+ 0.05}_{- 0.05} $ & $   290.77^{+  0.06}_{-  0.06} $ & $  244^{+ 223}_{-  93} $ & $  300^{+ 441}_{-  93} $ & $  271^{+ 193}_{-  91} $ & $  312^{+ 250}_{- 129} $ \\
$5627$ & $   0.49^{\dagger}$ & $   55.52^{+ 0.13}_{- 0.13}$ & $   42.36^{+  0.13}_{-  0.13}$ & $  38^{+  24}_{-  20}$ & $  55^{+  26}_{-  20}$ & $  75^{+  31}_{-  44}$ & $  51^{+  35}_{-  28}$ \\
$5628$ & $    4.15 \pm   0.17 $ & $   215.94^{+ 0.03}_{- 0.03} $ & $   206.88^{+  0.04}_{-  0.04} $ & $  178^{+ 138}_{-  73} $ & $  217^{+ 271}_{-  68} $ & $  215^{+ 124}_{-  81} $ & $  223^{+ 157}_{-  94} $ \\
$5629^*$ & $   3.77 \pm   0.11$ & --- & --- & $ 166^{+ 125}_{-  70}$ & $ 203^{+ 244}_{-  63}$ & $ 205^{+ 113}_{-  79}$ & $ 208^{+ 142}_{-  88}$ \\
$5631$ & $    0.83 \pm   0.14 $ & $    77.24^{+ 0.12}_{- 0.12} $ & $    62.28^{+  0.11}_{-  0.11} $ & $   55^{+  32}_{-  28} $ & $   74^{+  45}_{-  26} $ & $   96^{+  36}_{-  52} $ & $   70^{+  42}_{-  36} $ \\
$5632^*$ & $  27.30 \pm   1.92$ & --- & --- & $ 598^{+ 858}_{- 185}$ & $ 782^{+1587}_{- 259}$ & $ 545^{+ 664}_{- 151}$ & $ 811^{+ 930}_{- 366}$ \\
$5633$ & $    1.95 \pm   1.75 $ & $   133.29^{+ 0.07}_{- 0.07} $ & $   117.78^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 116}_{-  42} $ & $  146^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$5634$ & $    0.40 \pm   0.36 $ & $    48.14^{+ 0.14}_{- 0.14} $ & $    35.86^{+  0.13}_{-  0.13} $ & $   32^{+  21}_{-  17} $ & $   49^{+  22}_{-  18} $ & $   68^{+  30}_{-  41} $ & $   45^{+  34}_{-  25} $ \\
$5635$ & $    4.60 \pm   1.52 $ & $   230.62^{+ 0.03}_{- 0.03} $ & $   223.39^{+  0.04}_{-  0.04} $ & $  192^{+ 154}_{-  77} $ & $  233^{+ 303}_{-  73} $ & $  227^{+ 137}_{-  83} $ & $  241^{+ 174}_{- 100} $ \\
$5637$ & $    5.17 \pm   0.67 $ & $   248.48^{+ 0.04}_{- 0.04} $ & $   243.73^{+  0.04}_{-  0.04} $ & $  208^{+ 174}_{-  82} $ & $  254^{+ 344}_{-  79} $ & $  241^{+ 153}_{-  85} $ & $  263^{+ 196}_{- 109} $ \\
$5638$ & $    9.65 \pm   4.44 $ & $   370.20^{+ 0.13}_{- 0.13} $ & $   388.22^{+  0.16}_{-  0.16} $ & $  316^{+ 331}_{- 112} $ & $  393^{+ 650}_{- 122} $ & $  330^{+ 277}_{- 101} $ & $  412^{+ 368}_{- 171} $ \\
$5640$ & $    2.08 \pm   1.19 $ & $   138.90^{+ 0.06}_{- 0.06} $ & $   123.58^{+  0.07}_{-  0.07} $ & $  108^{+  69}_{-  50} $ & $  134^{+ 125}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$5642$ & $    3.52 \pm   0.30 $ & $   194.38^{+ 0.04}_{- 0.04} $ & $   182.97^{+  0.04}_{-  0.04} $ & $  159^{+ 117}_{-  67} $ & $  193^{+ 226}_{-  61} $ & $  198^{+ 106}_{-  77} $ & $  197^{+ 133}_{-  84} $ \\
$5644$ & $    7.37 \pm   0.49 $ & $   311.64^{+ 0.07}_{- 0.07} $ & $   317.52^{+  0.08}_{-  0.08} $ & $  265^{+ 252}_{-  98} $ & $  326^{+ 497}_{- 101} $ & $  288^{+ 215}_{-  94} $ & $  340^{+ 282}_{- 140} $ \\
$5645$ & $    1.96 \pm   0.55 $ & $   133.73^{+ 0.07}_{- 0.07} $ & $   118.23^{+  0.07}_{-  0.07} $ & $  104^{+  65}_{-  48} $ & $  129^{+ 117}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$5646$ & $    4.01 \pm   1.69 $ & $   211.26^{+ 0.03}_{- 0.03} $ & $   201.65^{+  0.04}_{-  0.04} $ & $  174^{+ 133}_{-  72} $ & $  212^{+ 261}_{-  66} $ & $  211^{+ 120}_{-  80} $ & $  218^{+ 151}_{-  91} $ \\
$5647$ & $   77.10 \pm  14.20 $ & $  1396.28^{+ 4.94}_{- 4.93} $ & $  1829.26^{+  7.75}_{-  7.71} $ & $ 1041^{+1747}_{- 332} $ & $ 1408^{+2994}_{- 520} $ & $  858^{+1267}_{- 270} $ & $ 1420^{+1949}_{- 702} $ \\
$5648$ & $    1.10 \pm   0.62 $ & $    92.46^{+ 0.10}_{- 0.10} $ & $    76.84^{+  0.10}_{-  0.10} $ & $   68^{+  40}_{-  33} $ & $   88^{+  61}_{-  30} $ & $  110^{+  42}_{-  56} $ & $   85^{+  49}_{-  42} $ \\
$5650$ & $   42.40 \pm  15.00 $ & $   952.98^{+ 2.13}_{- 2.13} $ & $  1171.04^{+  3.11}_{-  3.10} $ & $  764^{+1200}_{- 235} $ & $ 1018^{+2143}_{- 352} $ & $  665^{+ 900}_{- 190} $ & $ 1043^{+1299}_{- 492} $ \\
$5654^*$ & $   6.08 \pm   0.10$ & --- & --- & $ 232^{+ 206}_{-  89}$ & $ 284^{+ 408}_{-  88}$ & $ 261^{+ 179}_{-  89}$ & $ 296^{+ 232}_{- 122}$ \\
$5655$ & $    1.12 \pm   0.47 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$5664$ & $    3.23 \pm   3.09 $ & $   183.99^{+ 0.04}_{- 0.04} $ & $   171.61^{+  0.04}_{-  0.04} $ & $  149^{+ 107}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 122}_{-  79} $ \\
$5667$ & $    3.50 \pm   1.22 $ & $   193.67^{+ 0.04}_{- 0.04} $ & $   182.20^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  193^{+ 224}_{-  60} $ & $  197^{+ 106}_{-  77} $ & $  197^{+ 132}_{-  83} $ \\
$5669$ & $    1.37 \pm   0.32 $ & $   106.38^{+ 0.09}_{- 0.09} $ & $    90.51^{+  0.09}_{-  0.09} $ & $   80^{+  47}_{-  38} $ & $  102^{+  78}_{-  34} $ & $  122^{+  48}_{-  60} $ & $   99^{+  57}_{-  47} $ \\
$5697^*$ & $   0.47 \pm   0.07$ & --- & --- & $  37^{+  23}_{-  19}$ & $  54^{+  25}_{-  19}$ & $  74^{+  31}_{-  44}$ & $  50^{+  35}_{-  27}$ \\
$5704^*$ & $   2.11 \pm   0.10$ & --- & --- & $ 109^{+  70}_{-  50}$ & $ 136^{+ 127}_{-  44}$ & $ 152^{+  67}_{-  68}$ & $ 135^{+  81}_{-  61}$ \\
$5706$ & $    2.44 \pm   0.31 $ & $   153.81^{+ 0.05}_{- 0.05} $ & $   139.21^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  150^{+ 150}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  93}_{-  66} $ \\
$5711$ & $   14.90 \pm   0.26 $ & $   488.60^{+ 0.35}_{- 0.35} $ & $   536.79^{+  0.44}_{-  0.44} $ & $  417^{+ 505}_{- 138} $ & $  529^{+ 972}_{- 168} $ & $  408^{+ 408}_{- 117} $ & $  554^{+ 555}_{- 236} $ \\
$5713$ & $    2.27 \pm   0.99 $ & $   146.88^{+ 0.06}_{- 0.06} $ & $   131.91^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  142^{+ 138}_{-  46} $ & $  158^{+  71}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$5715$ & $   0.38^{\dagger}$ & $   46.73^{+ 0.14}_{- 0.14}$ & $   34.64^{+  0.13}_{-  0.13}$ & $  31^{+  21}_{-  16}$ & $  48^{+  21}_{-  18}$ & $  66^{+  30}_{-  41}$ & $  43^{+  34}_{-  25}$ \\
$5716$ & $    0.54 \pm   0.37 $ & $    58.55^{+ 0.13}_{- 0.13} $ & $    45.07^{+  0.12}_{-  0.12} $ & $   40^{+  25}_{-  21} $ & $   58^{+  29}_{-  21} $ & $   78^{+  32}_{-  45} $ & $   53^{+  36}_{-  29} $ \\
$5718$ & $    2.46 \pm   2.05 $ & $   154.61^{+ 0.05}_{- 0.05} $ & $   140.06^{+  0.06}_{-  0.06} $ & $  122^{+  81}_{-  55} $ & $  151^{+ 151}_{-  48} $ & $  165^{+  76}_{-  70} $ & $  151^{+  93}_{-  67} $ \\
$5719$ & $    3.42 \pm   0.64 $ & $   190.83^{+ 0.04}_{- 0.04} $ & $   179.08^{+  0.04}_{-  0.04} $ & $  155^{+ 113}_{-  66} $ & $  189^{+ 219}_{-  59} $ & $  195^{+ 103}_{-  77} $ & $  193^{+ 129}_{-  82} $ \\
$5721$ & $    9.05 \pm   0.78 $ & $   355.33^{+ 0.11}_{- 0.11} $ & $   370.07^{+  0.13}_{-  0.13} $ & $  303^{+ 310}_{- 109} $ & $  376^{+ 611}_{- 117} $ & $  319^{+ 261}_{-  99} $ & $  394^{+ 346}_{- 163} $ \\
$5723$ & $    1.88 \pm   1.74 $ & $   130.21^{+ 0.07}_{- 0.07} $ & $   114.61^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  125^{+ 111}_{-  41} $ & $  144^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$5724$ & $   21.90 \pm   6.58 $ & $   624.88^{+ 0.73}_{- 0.72} $ & $   715.42^{+  0.97}_{-  0.97} $ & $  526^{+ 714}_{- 166} $ & $  681^{+1341}_{- 221} $ & $  491^{+ 561}_{- 137} $ & $  709^{+ 777}_{- 313} $ \\
$5725$ & $   15.70 \pm   0.97 $ & $   505.20^{+ 0.39}_{- 0.39} $ & $   558.14^{+  0.49}_{-  0.49} $ & $  430^{+ 530}_{- 141} $ & $  548^{+1017}_{- 174} $ & $  419^{+ 427}_{- 119} $ & $  573^{+ 582}_{- 246} $ \\
$5726$ & $    1.11 \pm   0.15 $ & $    93.00^{+ 0.10}_{- 0.10} $ & $    77.36^{+  0.10}_{-  0.10} $ & $   68^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  110^{+  42}_{-  56} $ & $   85^{+  49}_{-  42} $ \\
$5729$ & $    1.86 \pm   0.14 $ & $   129.33^{+ 0.07}_{- 0.07} $ & $   113.70^{+  0.08}_{-  0.07} $ & $  100^{+  62}_{-  46} $ & $  124^{+ 110}_{-  40} $ & $  143^{+  60}_{-  65} $ & $  123^{+  73}_{-  56} $ \\
$5730$ & $    5.47 \pm   2.79 $ & $   257.60^{+ 0.04}_{- 0.04} $ & $   254.21^{+  0.04}_{-  0.04} $ & $  216^{+ 185}_{-  85} $ & $  264^{+ 365}_{-  82} $ & $  248^{+ 162}_{-  87} $ & $  274^{+ 208}_{- 113} $ \\
$5731^*$ & $   2.56 \pm   0.25$ & --- & --- & $ 126^{+  84}_{-  56}$ & $ 155^{+ 158}_{-  49}$ & $ 168^{+  79}_{-  71}$ & $ 156^{+  97}_{-  68}$ \\
$5733$ & $   4.86^{\dagger}$ & $  238.86^{+ 0.03}_{- 0.03}$ & $  232.75^{+  0.04}_{-  0.04}$ & $ 199^{+ 163}_{-  80}$ & $ 243^{+ 322}_{-  75}$ & $ 233^{+ 145}_{-  84}$ & $ 251^{+ 184}_{- 104}$ \\
$5736$ & $   1.36^{\dagger}$ & $  105.88^{+ 0.09}_{- 0.09}$ & $   90.02^{+  0.09}_{-  0.09}$ & $  79^{+  47}_{-  38}$ & $ 101^{+  77}_{-  34}$ & $ 122^{+  48}_{-  60}$ & $  98^{+  57}_{-  47}$ \\
$5740$ & $   26.00 \pm   9.72 $ & $   697.28^{+ 0.98}_{- 0.98} $ & $   813.11^{+  1.34}_{-  1.34} $ & $  581^{+ 825}_{- 181} $ & $  759^{+1530}_{- 250} $ & $  532^{+ 640}_{- 148} $ & $  787^{+ 895}_{- 354} $ \\
$5770$ & $   19.40 \pm   8.46 $ & $   578.32^{+ 0.58}_{- 0.58} $ & $   653.57^{+  0.77}_{-  0.77} $ & $  489^{+ 642}_{- 156} $ & $  630^{+1216}_{- 203} $ & $  464^{+ 509}_{- 130} $ & $  657^{+ 701}_{- 287} $ \\
$5773^*$ & $   1.93 \pm   0.03$ & --- & --- & $ 103^{+  64}_{-  48}$ & $ 128^{+ 115}_{-  41}$ & $ 145^{+  62}_{-  66}$ & $ 127^{+  75}_{-  57}$ \\
$5867$ & $    3.59 \pm   0.72 $ & $   196.84^{+ 0.04}_{- 0.04} $ & $   185.68^{+  0.04}_{-  0.04} $ & $  161^{+ 119}_{-  68} $ & $  196^{+ 231}_{-  61} $ & $  200^{+ 108}_{-  78} $ & $  200^{+ 135}_{-  85} $ \\
$5890$ & $   0.67^{\dagger}$ & $   67.43^{+ 0.12}_{- 0.12}$ & $   53.15^{+  0.12}_{-  0.12}$ & $  47^{+  28}_{-  24}$ & $  66^{+  36}_{-  23}$ & $  86^{+  34}_{-  48}$ & $  61^{+  39}_{-  32}$ \\
$5955$ & $    1.36 \pm   0.77 $ & $   105.88^{+ 0.09}_{- 0.09} $ & $    90.02^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  34} $ & $  122^{+  48}_{-  60} $ & $   98^{+  57}_{-  47} $ \\
$5983$ & $   10.80 \pm   2.55 $ & $   397.81^{+ 0.17}_{- 0.17} $ & $   422.23^{+  0.21}_{-  0.21} $ & $  340^{+ 370}_{- 118} $ & $  425^{+ 724}_{- 133} $ & $  349^{+ 307}_{- 105} $ & $  445^{+ 411}_{- 186} $ \\
$5989$ & $    0.76 \pm   0.04 $ & $    72.95^{+ 0.12}_{- 0.12} $ & $    58.26^{+  0.12}_{-  0.12} $ & $   51^{+  30}_{-  26} $ & $   70^{+  41}_{-  24} $ & $   92^{+  35}_{-  50} $ & $   66^{+  40}_{-  34} $ \\
$5992$ & $   1.25^{\dagger}$ & $  100.33^{+ 0.09}_{- 0.09}$ & $   84.53^{+  0.10}_{-  0.10}$ & $  74^{+  44}_{-  36}$ & $  96^{+  70}_{-  32}$ & $ 117^{+  45}_{-  58}$ & $  93^{+  53}_{-  45}$ \\
$5995^*$ & $  23.10 \pm   0.22$ & --- & --- & $ 543^{+ 747}_{- 170}$ & $ 704^{+1398}_{- 230}$ & $ 504^{+ 585}_{- 140}$ & $ 733^{+ 812}_{- 326}$ \\
$6004$ & $    1.15 \pm   0.24 $ & $    95.13^{+ 0.10}_{- 0.10} $ & $    79.43^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  34} $ & $   91^{+  64}_{-  30} $ & $  112^{+  43}_{-  57} $ & $   87^{+  51}_{-  43} $ \\
$6082$ & $    1.04 \pm   0.36 $ & $    89.21^{+ 0.10}_{- 0.10} $ & $    73.69^{+  0.11}_{-  0.11} $ & $   65^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  107^{+  41}_{-  55} $ & $   82^{+  48}_{-  40} $ \\
$6083$ & $    1.39 \pm   0.50 $ & $   107.37^{+ 0.09}_{- 0.09} $ & $    91.49^{+  0.09}_{-  0.09} $ & $   81^{+  48}_{-  39} $ & $  103^{+  79}_{-  34} $ & $  123^{+  49}_{-  60} $ & $  100^{+  58}_{-  47} $ \\
$6090$ & $    2.60 \pm   0.42 $ & $   160.18^{+ 0.05}_{- 0.05} $ & $   145.97^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  156^{+ 161}_{-  50} $ & $  169^{+  80}_{-  71} $ & $  158^{+  99}_{-  69} $ \\
$6091$ & $    0.84 \pm   0.61 $ & $    77.71^{+ 0.11}_{- 0.11} $ & $    62.73^{+  0.11}_{-  0.11} $ & $   55^{+  33}_{-  28} $ & $   75^{+  45}_{-  26} $ & $   96^{+  37}_{-  52} $ & $   71^{+  42}_{-  36} $ \\
$6096$ & $   10.20 \pm   2.55 $ & $   383.54^{+ 0.15}_{- 0.15} $ & $   404.61^{+  0.18}_{-  0.18} $ & $  328^{+ 350}_{- 115} $ & $  409^{+ 686}_{- 127} $ & $  339^{+ 292}_{- 103} $ & $  428^{+ 388}_{- 178} $ \\
$6098$ & $    1.48 \pm   0.26 $ & $   111.76^{+ 0.08}_{- 0.08} $ & $    95.88^{+  0.09}_{-  0.09} $ & $   84^{+  51}_{-  40} $ & $  107^{+  85}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$6100^*$ & $  13.10 \pm   0.16$ & --- & --- & $ 384^{+ 447}_{- 129}$ & $ 485^{+ 866}_{- 153}$ & $ 384^{+ 365}_{- 112}$ & $ 508^{+ 493}_{- 215}$ \\
$6101$ & $    2.14 \pm   0.45 $ & $   141.45^{+ 0.06}_{- 0.06} $ & $   126.23^{+  0.07}_{-  0.07} $ & $  111^{+  71}_{-  51} $ & $  137^{+ 129}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  137^{+  82}_{-  61} $ \\
$6102$ & $    1.16 \pm   0.75 $ & $    95.65^{+ 0.10}_{- 0.10} $ & $    79.95^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  35} $ & $   91^{+  65}_{-  31} $ & $  113^{+  43}_{-  57} $ & $   88^{+  51}_{-  43} $ \\
$6103$ & $    2.61 \pm   0.35 $ & $   160.57^{+ 0.05}_{- 0.05} $ & $   146.38^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  157^{+ 162}_{-  50} $ & $  170^{+  81}_{-  72} $ & $  158^{+  99}_{-  69} $ \\
$6104$ & $    0.53 \pm   0.47 $ & $    57.99^{+ 0.13}_{- 0.13} $ & $    44.57^{+  0.13}_{-  0.12} $ & $   40^{+  25}_{-  21} $ & $   57^{+  28}_{-  20} $ & $   77^{+  32}_{-  45} $ & $   53^{+  36}_{-  29} $ \\
$6105$ & $   6.61^{\dagger}$ & $  290.71^{+ 0.06}_{- 0.06}$ & $  292.76^{+  0.06}_{-  0.06}$ & $ 246^{+ 225}_{-  93}$ & $ 302^{+ 445}_{-  93}$ & $ 273^{+ 194}_{-  91}$ & $ 314^{+ 252}_{- 130}$ \\
$6111$ & $   10.10 \pm   0.89 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$6113$ & $    2.64 \pm   0.30 $ & $   161.75^{+ 0.05}_{- 0.05} $ & $   147.64^{+  0.05}_{-  0.05} $ & $  129^{+  87}_{-  57} $ & $  158^{+ 164}_{-  50} $ & $  171^{+  81}_{-  72} $ & $  159^{+ 100}_{-  70} $ \\
$6115^*$ & $  16.40 \pm   0.54$ & --- & --- & $ 442^{+ 552}_{- 144}$ & $ 564^{+1056}_{- 180}$ & $ 428^{+ 443}_{- 121}$ & $ 590^{+ 605}_{- 254}$ \\
$6117$ & $   15.90 \pm   3.96 $ & $   509.30^{+ 0.40}_{- 0.40} $ & $   563.43^{+  0.51}_{-  0.51} $ & $  434^{+ 536}_{- 142} $ & $  552^{+1029}_{- 176} $ & $  422^{+ 432}_{- 120} $ & $  578^{+ 588}_{- 248} $ \\
$6118$ & $    1.12 \pm   0.35 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$6119$ & $    4.26 \pm   3.53 $ & $   219.58^{+ 0.03}_{- 0.03} $ & $   210.96^{+  0.04}_{-  0.04} $ & $  181^{+ 142}_{-  74} $ & $  221^{+ 279}_{-  69} $ & $  218^{+ 127}_{-  81} $ & $  228^{+ 161}_{-  95} $ \\
$6120$ & $   18.90 \pm  10.50 $ & $   568.75^{+ 0.55}_{- 0.55} $ & $   640.96^{+  0.73}_{-  0.73} $ & $  482^{+ 627}_{- 154} $ & $  619^{+1190}_{- 199} $ & $  458^{+ 498}_{- 128} $ & $  646^{+ 685}_{- 282} $ \\
$6123$ & $   44.40 \pm   4.28 $ & $   981.45^{+ 2.28}_{- 2.28} $ & $  1212.00^{+  3.35}_{-  3.34} $ & $  783^{+1239}_{- 241} $ & $ 1045^{+2205}_{- 363} $ & $  678^{+ 927}_{- 195} $ & $ 1070^{+1343}_{- 507} $ \\
$6124^*$ & $   9.72 \pm   0.08$ & --- & --- & $ 318^{+ 333}_{- 112}$ & $ 395^{+ 655}_{- 123}$ & $ 331^{+ 279}_{- 102}$ & $ 414^{+ 371}_{- 172}$ \\
$6127$ & $   17.30 \pm   3.05 $ & $   537.51^{+ 0.47}_{- 0.47} $ & $   600.04^{+  0.61}_{-  0.61} $ & $  457^{+ 579}_{- 148} $ & $  584^{+1106}_{- 187} $ & $  439^{+ 463}_{- 124} $ & $  610^{+ 634}_{- 264} $ \\
$6128$ & $    0.66 \pm   0.17 $ & $    66.52^{+ 0.12}_{- 0.12} $ & $    52.32^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   65^{+  35}_{-  23} $ & $   86^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$6131$ & $   12.30 \pm   4.44 $ & $   432.27^{+ 0.23}_{- 0.23} $ & $   465.24^{+  0.29}_{-  0.28} $ & $  369^{+ 420}_{- 126} $ & $  465^{+ 818}_{- 146} $ & $  372^{+ 345}_{- 109} $ & $  487^{+ 465}_{- 205} $ \\
$6134$ & $   2.37^{\dagger}$ & $  150.98^{+ 0.05}_{- 0.05}$ & $  136.22^{+  0.06}_{-  0.06}$ & $ 119^{+  78}_{-  54}$ & $ 147^{+ 145}_{-  47}$ & $ 161^{+  74}_{-  70}$ & $ 147^{+  90}_{-  65}$ \\
$6135$ & $   30.20 \pm  10.40 $ & $   767.27^{+ 1.25}_{- 1.25} $ & $   909.20^{+  1.76}_{-  1.75} $ & $  633^{+ 931}_{- 195} $ & $  832^{+1707}_{- 278} $ & $  570^{+ 714}_{- 159} $ & $  861^{+1007}_{- 393} $ \\
$6136$ & $    1.47 \pm   0.95 $ & $   111.28^{+ 0.08}_{- 0.08} $ & $    95.39^{+  0.09}_{-  0.09} $ & $   84^{+  50}_{-  40} $ & $  106^{+  84}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$6137$ & $    6.65 \pm   5.09 $ & $   291.84^{+ 0.06}_{- 0.06} $ & $   294.08^{+  0.06}_{-  0.06} $ & $  247^{+ 226}_{-  93} $ & $  303^{+ 448}_{-  94} $ & $  273^{+ 195}_{-  91} $ & $  316^{+ 254}_{- 130} $ \\
$6139$ & $    3.47 \pm   2.83 $ & $   192.61^{+ 0.04}_{- 0.04} $ & $   181.03^{+  0.04}_{-  0.04} $ & $  157^{+ 115}_{-  67} $ & $  191^{+ 222}_{-  60} $ & $  196^{+ 105}_{-  77} $ & $  195^{+ 131}_{-  83} $ \\
$6141$ & $    8.75 \pm   2.55 $ & $   347.76^{+ 0.11}_{- 0.11} $ & $   360.88^{+  0.12}_{-  0.12} $ & $  296^{+ 300}_{- 107} $ & $  367^{+ 591}_{- 114} $ & $  314^{+ 253}_{-  98} $ & $  384^{+ 334}_{- 159} $ \\
$6145$ & $    7.21 \pm   2.45 $ & $   307.31^{+ 0.07}_{- 0.07} $ & $   312.36^{+  0.07}_{-  0.07} $ & $  261^{+ 246}_{-  97} $ & $  321^{+ 486}_{-  99} $ & $  285^{+ 211}_{-  93} $ & $  335^{+ 275}_{- 138} $ \\
$6147$ & $    1.26 \pm   0.40 $ & $   100.84^{+ 0.09}_{- 0.09} $ & $    85.03^{+  0.10}_{-  0.10} $ & $   75^{+  44}_{-  37} $ & $   96^{+  71}_{-  32} $ & $  117^{+  46}_{-  58} $ & $   93^{+  54}_{-  45} $ \\
$6148$ & $    8.04 \pm   1.71 $ & $   329.46^{+ 0.09}_{- 0.09} $ & $   338.81^{+  0.10}_{-  0.10} $ & $  280^{+ 275}_{- 103} $ & $  346^{+ 543}_{- 107} $ & $  301^{+ 234}_{-  96} $ & $  362^{+ 307}_{- 150} $ \\
$6149$ & $  14.30^{\dagger}$ & $  475.94^{+ 0.32}_{- 0.32}$ & $  520.58^{+  0.40}_{-  0.40}$ & $ 406^{+ 485}_{- 135}$ & $ 515^{+ 937}_{- 163}$ & $ 400^{+ 394}_{- 115}$ & $ 539^{+ 534}_{- 229}$ \\
$6151$ & $   12.70 \pm   3.24 $ & $   441.20^{+ 0.25}_{- 0.25} $ & $   476.48^{+  0.31}_{-  0.31} $ & $  377^{+ 433}_{- 128} $ & $  475^{+ 842}_{- 149} $ & $  378^{+ 355}_{- 111} $ & $  497^{+ 479}_{- 210} $ \\
$6152$ & $    3.45 \pm   1.10 $ & $   191.90^{+ 0.04}_{- 0.04} $ & $   180.25^{+  0.04}_{-  0.04} $ & $  156^{+ 114}_{-  66} $ & $  191^{+ 221}_{-  60} $ & $  196^{+ 104}_{-  77} $ & $  195^{+ 130}_{-  83} $ \\
$6153$ & $    7.08 \pm   5.04 $ & $   303.75^{+ 0.06}_{- 0.06} $ & $   308.15^{+  0.07}_{-  0.07} $ & $  257^{+ 241}_{-  96} $ & $  317^{+ 477}_{-  98} $ & $  282^{+ 207}_{-  93} $ & $  330^{+ 270}_{- 136} $ \\
$6154$ & $    1.57 \pm   0.28 $ & $   116.05^{+ 0.08}_{- 0.08} $ & $   100.19^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  91}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  109^{+  63}_{-  51} $ \\
$6158$ & $   1.12^{\dagger}$ & $   93.53^{+ 0.10}_{- 0.10}$ & $   77.88^{+  0.10}_{-  0.10}$ & $  69^{+  40}_{-  34}$ & $  89^{+  62}_{-  30}$ & $ 111^{+  42}_{-  56}$ & $  86^{+  50}_{-  42}$ \\
$6159$ & $    0.74 \pm   0.09 $ & $    71.72^{+ 0.12}_{- 0.12} $ & $    57.11^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  40}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   65^{+  40}_{-  34} $ \\
$6160$ & $    1.60 \pm   0.89 $ & $   117.47^{+ 0.08}_{- 0.08} $ & $   101.62^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  93}_{-  37} $ & $  132^{+  54}_{-  63} $ & $  110^{+  64}_{-  51} $ \\
$6165$ & $    1.44 \pm   0.83 $ & $   109.82^{+ 0.09}_{- 0.09} $ & $    93.94^{+  0.09}_{-  0.09} $ & $   83^{+  49}_{-  40} $ & $  105^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$6166$ & $   4.24^{\dagger}$ & $  218.92^{+ 0.03}_{- 0.03}$ & $  210.22^{+  0.04}_{-  0.04}$ & $ 181^{+ 141}_{-  74}$ & $ 220^{+ 277}_{-  69}$ & $ 217^{+ 127}_{-  81}$ & $ 227^{+ 160}_{-  95}$ \\
$6167$ & $    0.63 \pm   0.14 $ & $    64.63^{+ 0.13}_{- 0.13} $ & $    50.58^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   63^{+  33}_{-  22} $ & $   84^{+  33}_{-  47} $ & $   59^{+  38}_{-  31} $ \\
$6168$ & $   15.90 \pm   0.17 $ & $   509.30^{+ 0.40}_{- 0.40} $ & $   563.43^{+  0.51}_{-  0.51} $ & $  434^{+ 536}_{- 142} $ & $  552^{+1029}_{- 176} $ & $  422^{+ 432}_{- 120} $ & $  578^{+ 588}_{- 248} $ \\
$6176$ & $    0.51 \pm   0.44 $ & $    56.23^{+ 0.13}_{- 0.13} $ & $    42.99^{+  0.13}_{-  0.13} $ & $   38^{+  24}_{-  20} $ & $   56^{+  27}_{-  20} $ & $   76^{+  31}_{-  44} $ & $   51^{+  35}_{-  28} $ \\
$6178$ & $   39.60 \pm  15.00 $ & $   912.28^{+ 1.92}_{- 1.92} $ & $  1112.86^{+  2.78}_{-  2.78} $ & $  736^{+1143}_{- 226} $ & $  978^{+2052}_{- 336} $ & $  645^{+ 861}_{- 183} $ & $ 1005^{+1236}_{- 471} $ \\
$6180$ & $    4.05 \pm   3.37 $ & $   212.60^{+ 0.03}_{- 0.03} $ & $   203.15^{+  0.04}_{-  0.04} $ & $  175^{+ 135}_{-  72} $ & $  213^{+ 264}_{-  67} $ & $  212^{+ 121}_{-  80} $ & $  219^{+ 153}_{-  92} $ \\
$6182$ & $   23.40 \pm   8.14 $ & $   651.89^{+ 0.82}_{- 0.81} $ & $   751.66^{+  1.10}_{-  1.10} $ & $  547^{+ 755}_{- 171} $ & $  710^{+1412}_{- 232} $ & $  507^{+ 590}_{- 141} $ & $  738^{+ 821}_{- 329} $ \\
$6186$ & $    0.92 \pm   0.37 $ & $    82.37^{+ 0.11}_{- 0.11} $ & $    67.14^{+  0.11}_{-  0.11} $ & $   59^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  100^{+  38}_{-  53} $ & $   75^{+  44}_{-  38} $ \\
$6188$ & $    3.23 \pm   2.12 $ & $   183.99^{+ 0.04}_{- 0.04} $ & $   171.61^{+  0.04}_{-  0.04} $ & $  149^{+ 107}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 122}_{-  79} $ \\
$6189$ & $   15.30 \pm   1.84 $ & $   496.94^{+ 0.37}_{- 0.37} $ & $   547.50^{+  0.47}_{-  0.47} $ & $  424^{+ 517}_{- 139} $ & $  538^{+ 995}_{- 171} $ & $  414^{+ 418}_{- 118} $ & $  563^{+ 568}_{- 241} $ \\
$6190$ & $    2.63 \pm   1.05 $ & $   161.36^{+ 0.05}_{- 0.05} $ & $   147.22^{+  0.05}_{-  0.05} $ & $  129^{+  87}_{-  57} $ & $  158^{+ 163}_{-  50} $ & $  170^{+  81}_{-  72} $ & $  159^{+ 100}_{-  69} $ \\
$6194$ & $    0.85 \pm   0.15 $ & $    78.60^{+ 0.11}_{- 0.11} $ & $    63.56^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  28} $ & $   75^{+  46}_{-  26} $ & $   97^{+  37}_{-  52} $ & $   71^{+  43}_{-  36} $ \\
$6198^*$ & $   5.77 \pm   0.05$ & --- & --- & $ 224^{+ 195}_{-  87}$ & $ 274^{+ 386}_{-  85}$ & $ 254^{+ 170}_{-  88}$ & $ 285^{+ 220}_{- 118}$ \\
$6204$ & $   2.20^{\dagger}$ & $  143.97^{+ 0.06}_{- 0.06}$ & $  128.86^{+  0.06}_{-  0.06}$ & $ 113^{+  73}_{-  51}$ & $ 139^{+ 133}_{-  45}$ & $ 155^{+  69}_{-  68}$ & $ 139^{+  84}_{-  62}$ \\
$6205$ & $   24.80 \pm  10.70 $ & $   676.55^{+ 0.90}_{- 0.90} $ & $   784.95^{+  1.23}_{-  1.23} $ & $  566^{+ 793}_{- 177} $ & $  737^{+1477}_{- 242} $ & $  521^{+ 617}_{- 145} $ & $  765^{+ 861}_{- 342} $ \\
$6206$ & $    0.31 \pm   0.26 $ & $    40.83^{+ 0.14}_{- 0.14} $ & $    29.59^{+  0.13}_{-  0.13} $ & $   27^{+  19}_{-  14} $ & $   43^{+  17}_{-  16} $ & $   61^{+  29}_{-  38} $ & $   39^{+  33}_{-  23} $ \\
$6207$ & $    3.62 \pm   0.43 $ & $   197.89^{+ 0.04}_{- 0.04} $ & $   186.84^{+  0.04}_{-  0.04} $ & $  162^{+ 120}_{-  68} $ & $  197^{+ 233}_{-  62} $ & $  200^{+ 109}_{-  78} $ & $  202^{+ 136}_{-  85} $ \\
$6209$ & $    2.21 \pm   0.67 $ & $   144.38^{+ 0.06}_{- 0.06} $ & $   129.30^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  52} $ & $  140^{+ 134}_{-  45} $ & $  156^{+  70}_{-  68} $ & $  140^{+  85}_{-  62} $ \\
$6212$ & $   1.10^{\dagger}$ & $   92.46^{+ 0.10}_{- 0.10}$ & $   76.84^{+  0.10}_{-  0.10}$ & $  68^{+  40}_{-  33}$ & $  88^{+  61}_{-  30}$ & $ 110^{+  42}_{-  56}$ & $  85^{+  49}_{-  42}$ \\
$6214$ & $    4.95 \pm   0.35 $ & $   241.68^{+ 0.04}_{- 0.04} $ & $   235.95^{+  0.04}_{-  0.04} $ & $  202^{+ 166}_{-  80} $ & $  246^{+ 328}_{-  76} $ & $  235^{+ 147}_{-  84} $ & $  254^{+ 188}_{- 106} $ \\
$6215$ & $   62.10 \pm  16.00 $ & $  1216.04^{+ 3.69}_{- 3.68} $ & $  1556.64^{+  5.63}_{-  5.61} $ & $  933^{+1542}_{- 292} $ & $ 1258^{+2677}_{- 453} $ & $  784^{+1131}_{- 237} $ & $ 1275^{+1692}_{- 621} $ \\
$6216$ & $    1.43 \pm   0.40 $ & $   109.33^{+ 0.09}_{- 0.09} $ & $    93.45^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  40} $ & $  104^{+  82}_{-  35} $ & $  125^{+  50}_{-  61} $ & $  102^{+  59}_{-  48} $ \\
$6219$ & $   21.00 \pm  18.90 $ & $   608.35^{+ 0.67}_{- 0.67} $ & $   693.37^{+  0.90}_{-  0.90} $ & $  513^{+ 688}_{- 162} $ & $  663^{+1297}_{- 215} $ & $  482^{+ 542}_{- 134} $ & $  691^{+ 750}_{- 304} $ \\
$6222$ & $    2.48 \pm   0.68 $ & $   155.42^{+ 0.05}_{- 0.05} $ & $   140.91^{+  0.06}_{-  0.06} $ & $  123^{+  82}_{-  55} $ & $  151^{+ 153}_{-  48} $ & $  165^{+  77}_{-  71} $ & $  152^{+  94}_{-  67} $ \\
$6223$ & $    2.33 \pm   2.25 $ & $   149.34^{+ 0.06}_{- 0.06} $ & $   134.50^{+  0.06}_{-  0.06} $ & $  118^{+  77}_{-  53} $ & $  145^{+ 142}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$6225$ & $    8.27 \pm   1.16 $ & $   335.45^{+ 0.09}_{- 0.09} $ & $   346.01^{+  0.11}_{-  0.11} $ & $  286^{+ 283}_{- 104} $ & $  353^{+ 559}_{- 110} $ & $  305^{+ 240}_{-  97} $ & $  369^{+ 316}_{- 153} $ \\
$6226$ & $    3.12 \pm   0.33 $ & $   179.96^{+ 0.04}_{- 0.04} $ & $   167.23^{+  0.04}_{-  0.04} $ & $  145^{+ 103}_{-  63} $ & $  178^{+ 198}_{-  56} $ & $  186^{+  95}_{-  75} $ & $  181^{+ 118}_{-  77} $ \\
$6227$ & $   2.06^{\dagger}$ & $  138.04^{+ 0.06}_{- 0.06}$ & $  122.70^{+  0.07}_{-  0.07}$ & $ 108^{+  68}_{-  49}$ & $ 133^{+ 124}_{-  43}$ & $ 150^{+  66}_{-  67}$ & $ 133^{+  79}_{-  60}$ \\
$6228$ & $    6.40 \pm   2.75 $ & $   284.78^{+ 0.05}_{- 0.05} $ & $   285.79^{+  0.06}_{-  0.06} $ & $  240^{+ 217}_{-  92} $ & $  295^{+ 430}_{-  91} $ & $  268^{+ 188}_{-  90} $ & $  307^{+ 244}_{- 127} $ \\
$6230$ & $   12.00 \pm   3.99 $ & $   425.50^{+ 0.22}_{- 0.22} $ & $   456.75^{+  0.27}_{-  0.27} $ & $  364^{+ 410}_{- 124} $ & $  457^{+ 799}_{- 143} $ & $  367^{+ 338}_{- 109} $ & $  479^{+ 454}_{- 201} $ \\
$6233$ & $   0.47^{\dagger}$ & $   53.42^{+ 0.14}_{- 0.13}$ & $   40.49^{+  0.13}_{-  0.13}$ & $  36^{+  23}_{-  19}$ & $  54^{+  25}_{-  19}$ & $  73^{+  31}_{-  43}$ & $  49^{+  35}_{-  27}$ \\
$6234$ & $    2.88 \pm   1.29 $ & $   170.99^{+ 0.04}_{- 0.04} $ & $   157.54^{+  0.05}_{-  0.05} $ & $  137^{+  95}_{-  60} $ & $  168^{+ 181}_{-  53} $ & $  178^{+  88}_{-  73} $ & $  170^{+ 109}_{-  73} $ \\
$6235^*$ & $   8.19 \pm   0.14$ & --- & --- & $ 284^{+ 280}_{- 103}$ & $ 351^{+ 553}_{- 109}$ & $ 304^{+ 238}_{-  97}$ & $ 367^{+ 313}_{- 152}$ \\
$6236$ & $   11.00 \pm   2.98 $ & $   402.50^{+ 0.18}_{- 0.18} $ & $   428.05^{+  0.22}_{-  0.22} $ & $  344^{+ 377}_{- 119} $ & $  430^{+ 737}_{- 135} $ & $  352^{+ 312}_{- 106} $ & $  451^{+ 418}_{- 189} $ \\
$6237$ & $    5.04 \pm   3.60 $ & $   244.47^{+ 0.04}_{- 0.04} $ & $   239.15^{+  0.04}_{-  0.04} $ & $  204^{+ 169}_{-  81} $ & $  249^{+ 334}_{-  77} $ & $  237^{+ 150}_{-  85} $ & $  258^{+ 191}_{- 107} $ \\
$6238$ & $   4.31^{\dagger}$ & $  221.22^{+ 0.03}_{- 0.03}$ & $  212.80^{+  0.04}_{-  0.04}$ & $ 183^{+ 144}_{-  75}$ & $ 223^{+ 282}_{-  69}$ & $ 219^{+ 129}_{-  81}$ & $ 230^{+ 163}_{-  96}$ \\
$6240^*$ & $   4.90 \pm   0.88$ & --- & --- & $ 200^{+ 165}_{-  80}$ & $ 244^{+ 324}_{-  76}$ & $ 234^{+ 146}_{-  84}$ & $ 252^{+ 186}_{- 105}$ \\
$6241$ & $    3.40 \pm   0.97 $ & $   190.12^{+ 0.04}_{- 0.04} $ & $   178.30^{+  0.04}_{-  0.04} $ & $  155^{+ 113}_{-  66} $ & $  189^{+ 217}_{-  59} $ & $  194^{+ 103}_{-  77} $ & $  192^{+ 128}_{-  82} $ \\
$6242$ & $    2.43 \pm   0.71 $ & $   153.41^{+ 0.05}_{- 0.05} $ & $   138.79^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  149^{+ 149}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  92}_{-  66} $ \\
$6243$ & $    7.27 \pm   3.07 $ & $   308.94^{+ 0.07}_{- 0.07} $ & $   314.30^{+  0.08}_{-  0.08} $ & $  262^{+ 248}_{-  98} $ & $  323^{+ 491}_{- 100} $ & $  286^{+ 213}_{-  93} $ & $  337^{+ 278}_{- 139} $ \\
$6244$ & $    3.95 \pm   0.88 $ & $   209.23^{+ 0.03}_{- 0.03} $ & $   199.40^{+  0.04}_{-  0.04} $ & $  172^{+ 131}_{-  71} $ & $  210^{+ 257}_{-  65} $ & $  210^{+ 118}_{-  80} $ & $  215^{+ 149}_{-  90} $ \\
$6249^*$ & $   8.28 \pm   0.58$ & --- & --- & $ 286^{+ 283}_{- 104}$ & $ 353^{+ 559}_{- 110}$ & $ 305^{+ 240}_{-  97}$ & $ 370^{+ 316}_{- 153}$ \\
$6251$ & $    7.92 \pm   0.92 $ & $   326.31^{+ 0.08}_{- 0.08} $ & $   335.03^{+  0.09}_{-  0.09} $ & $  278^{+ 271}_{- 102} $ & $  343^{+ 535}_{- 106} $ & $  299^{+ 231}_{-  96} $ & $  358^{+ 303}_{- 148} $ \\
$6263$ & $    1.18 \pm   0.50 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$6265$ & $   20.60 \pm   4.21 $ & $   600.92^{+ 0.65}_{- 0.65} $ & $   683.49^{+  0.86}_{-  0.86} $ & $  507^{+ 677}_{- 161} $ & $  654^{+1277}_{- 212} $ & $  477^{+ 534}_{- 133} $ & $  682^{+ 738}_{- 300} $ \\
$6266^*$ & $   6.81 \pm   0.25$ & --- & --- & $ 251^{+ 232}_{-  95}$ & $ 308^{+ 459}_{-  95}$ & $ 277^{+ 200}_{-  92}$ & $ 321^{+ 260}_{- 132}$ \\
$6267$ & $    2.33 \pm   1.51 $ & $   149.34^{+ 0.06}_{- 0.06} $ & $   134.50^{+  0.06}_{-  0.06} $ & $  118^{+  77}_{-  53} $ & $  145^{+ 142}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$6269$ & $    2.51 \pm   1.20 $ & $   156.61^{+ 0.05}_{- 0.05} $ & $   142.18^{+  0.06}_{-  0.06} $ & $  124^{+  83}_{-  56} $ & $  153^{+ 155}_{-  49} $ & $  166^{+  78}_{-  71} $ & $  154^{+  95}_{-  67} $ \\
$6270$ & $    2.03 \pm   0.78 $ & $   136.76^{+ 0.06}_{- 0.06} $ & $   121.36^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  132^{+ 122}_{-  43} $ & $  149^{+  65}_{-  67} $ & $  131^{+  78}_{-  59} $ \\
$6271$ & $    8.27 \pm   3.72 $ & $   335.45^{+ 0.09}_{- 0.09} $ & $   346.01^{+  0.11}_{-  0.11} $ & $  286^{+ 283}_{- 104} $ & $  353^{+ 559}_{- 110} $ & $  305^{+ 240}_{-  97} $ & $  369^{+ 316}_{- 153} $ \\
$6272$ & $    0.67 \pm   0.11 $ & $    67.55^{+ 0.12}_{- 0.12} $ & $    53.26^{+  0.12}_{-  0.12} $ & $   47^{+  28}_{-  24} $ & $   66^{+  36}_{-  23} $ & $   87^{+  34}_{-  48} $ & $   61^{+  39}_{-  32} $ \\
$6273$ & $    3.36 \pm   1.37 $ & $   188.69^{+ 0.04}_{- 0.04} $ & $   176.73^{+  0.04}_{-  0.04} $ & $  153^{+ 111}_{-  65} $ & $  187^{+ 215}_{-  59} $ & $  193^{+ 102}_{-  76} $ & $  191^{+ 127}_{-  81} $ \\
$6274^*$ & $   2.90 \pm   0.13$ & --- & --- & $ 138^{+  96}_{-  60}$ & $ 169^{+ 182}_{-  53}$ & $ 179^{+  89}_{-  74}$ & $ 171^{+ 109}_{-  74}$ \\
$6275$ & $   15.10 \pm   6.87 $ & $   492.78^{+ 0.36}_{- 0.36} $ & $   542.15^{+  0.45}_{-  0.45} $ & $  420^{+ 511}_{- 139} $ & $  534^{+ 983}_{- 169} $ & $  411^{+ 413}_{- 118} $ & $  558^{+ 562}_{- 239} $ \\
$6278$ & $   9.22^{\dagger}$ & $  359.58^{+ 0.12}_{- 0.12}$ & $  375.24^{+  0.14}_{-  0.14}$ & $ 307^{+ 316}_{- 110}$ & $ 381^{+ 622}_{- 118}$ & $ 322^{+ 266}_{- 100}$ & $ 399^{+ 352}_{- 165}$ \\
$6279$ & $    1.85 \pm   0.40 $ & $   128.88^{+ 0.07}_{- 0.07} $ & $   113.24^{+  0.08}_{-  0.08} $ & $   99^{+  62}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  123^{+  72}_{-  56} $ \\
$6280$ & $    2.37 \pm   0.28 $ & $   150.98^{+ 0.05}_{- 0.05} $ & $   136.22^{+  0.06}_{-  0.06} $ & $  119^{+  78}_{-  54} $ & $  147^{+ 145}_{-  47} $ & $  161^{+  74}_{-  70} $ & $  147^{+  90}_{-  65} $ \\
$6281$ & $   67.50 \pm  33.20 $ & $  1282.57^{+ 4.13}_{- 4.12} $ & $  1656.53^{+  6.38}_{-  6.35} $ & $  974^{+1620}_{- 307} $ & $ 1314^{+2798}_{- 478} $ & $  812^{+1183}_{- 249} $ & $ 1330^{+1788}_{- 652} $ \\
$6283$ & $    0.42 \pm   0.29 $ & $    49.99^{+ 0.14}_{- 0.14} $ & $    37.47^{+  0.13}_{-  0.13} $ & $   34^{+  22}_{-  18} $ & $   51^{+  23}_{-  18} $ & $   70^{+  30}_{-  42} $ & $   46^{+  34}_{-  26} $ \\
$6284$ & $   6.55^{\dagger}$ & $  289.03^{+ 0.05}_{- 0.05}$ & $  290.77^{+  0.06}_{-  0.06}$ & $ 244^{+ 223}_{-  93}$ & $ 300^{+ 441}_{-  93}$ & $ 271^{+ 193}_{-  91}$ & $ 312^{+ 250}_{- 129}$ \\
$6285$ & $    1.27 \pm   0.35 $ & $   101.35^{+ 0.09}_{- 0.09} $ & $    85.54^{+  0.10}_{-  0.10} $ & $   75^{+  44}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$6288$ & $    0.83 \pm   0.26 $ & $    77.06^{+ 0.12}_{- 0.12} $ & $    62.11^{+  0.12}_{-  0.11} $ & $   55^{+  32}_{-  28} $ & $   74^{+  45}_{-  26} $ & $   95^{+  36}_{-  52} $ & $   70^{+  42}_{-  36} $ \\
$6292$ & $   44.10 \pm  15.00 $ & $   977.21^{+ 2.26}_{- 2.25} $ & $  1205.89^{+  3.31}_{-  3.30} $ & $  780^{+1234}_{- 240} $ & $ 1041^{+2196}_{- 362} $ & $  676^{+ 923}_{- 195} $ & $ 1066^{+1336}_{- 505} $ \\
$6293$ & $   66.90 \pm   1.08 $ & $  1275.27^{+ 4.08}_{- 4.07} $ & $  1645.53^{+  6.29}_{-  6.27} $ & $  970^{+1612}_{- 305} $ & $ 1308^{+2785}_{- 475} $ & $  809^{+1177}_{- 248} $ & $ 1324^{+1778}_{- 648} $ \\
$6294$ & $    0.82 \pm   0.61 $ & $    76.88^{+ 0.12}_{- 0.12} $ & $    61.95^{+  0.12}_{-  0.11} $ & $   55^{+  32}_{-  28} $ & $   74^{+  44}_{-  25} $ & $   95^{+  36}_{-  52} $ & $   70^{+  42}_{-  36} $ \\
$6295$ & $    1.12 \pm   0.43 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$6296$ & $   0.38^{\dagger}$ & $   47.13^{+ 0.14}_{- 0.14}$ & $   34.98^{+  0.13}_{-  0.13}$ & $  31^{+  21}_{-  17}$ & $  48^{+  21}_{-  18}$ & $  67^{+  30}_{-  41}$ & $  44^{+  34}_{-  25}$ \\
$6298$ & $   2.36^{\dagger}$ & $  150.57^{+ 0.05}_{- 0.05}$ & $  135.79^{+  0.06}_{-  0.06}$ & $ 119^{+  78}_{-  54}$ & $ 146^{+ 144}_{-  47}$ & $ 161^{+  74}_{-  70}$ & $ 147^{+  90}_{-  65}$ \\
$6299$ & $    3.50 \pm   2.14 $ & $   193.67^{+ 0.04}_{- 0.04} $ & $   182.20^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  193^{+ 224}_{-  60} $ & $  197^{+ 106}_{-  77} $ & $  197^{+ 132}_{-  83} $ \\
$6300$ & $   0.39^{\dagger}$ & $   47.28^{+ 0.14}_{- 0.14}$ & $   35.12^{+  0.13}_{-  0.13}$ & $  32^{+  21}_{-  17}$ & $  49^{+  21}_{-  18}$ & $  67^{+  30}_{-  41}$ & $  44^{+  34}_{-  25}$ \\
$6301$ & $   20.10 \pm   5.31 $ & $   591.57^{+ 0.62}_{- 0.62} $ & $   671.08^{+  0.82}_{-  0.82} $ & $  500^{+ 662}_{- 159} $ & $  644^{+1252}_{- 208} $ & $  472^{+ 524}_{- 132} $ & $  672^{+ 722}_{- 295} $ \\
$6303$ & $    3.51 \pm   0.30 $ & $   194.03^{+ 0.04}_{- 0.04} $ & $   182.59^{+  0.04}_{-  0.04} $ & $  158^{+ 116}_{-  67} $ & $  193^{+ 225}_{-  60} $ & $  197^{+ 106}_{-  77} $ & $  197^{+ 132}_{-  84} $ \\
$6304$ & $    1.80 \pm   0.65 $ & $   126.65^{+ 0.07}_{- 0.07} $ & $   110.95^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  46} $ & $  122^{+ 106}_{-  40} $ & $  140^{+  59}_{-  65} $ & $  120^{+  71}_{-  55} $ \\
$6305$ & $    1.94 \pm   0.84 $ & $   132.85^{+ 0.07}_{- 0.07} $ & $   117.33^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  146^{+  63}_{-  66} $ & $  127^{+  75}_{-  58} $ \\
$6306$ & $   10.70 \pm   2.11 $ & $   395.45^{+ 0.17}_{- 0.17} $ & $   419.31^{+  0.20}_{-  0.20} $ & $  338^{+ 367}_{- 118} $ & $  422^{+ 718}_{- 132} $ & $  347^{+ 305}_{- 105} $ & $  442^{+ 407}_{- 185} $ \\
$6307$ & $   32.60 \pm   4.94 $ & $   805.68^{+ 1.42}_{- 1.42} $ & $   962.57^{+  2.01}_{-  2.00} $ & $  661^{+ 988}_{- 203} $ & $  872^{+1801}_{- 294} $ & $  591^{+ 754}_{- 165} $ & $  900^{+1069}_{- 414} $ \\
$6308$ & $   2.16^{\dagger}$ & $  142.29^{+ 0.06}_{- 0.06}$ & $  127.11^{+  0.07}_{-  0.07}$ & $ 111^{+  72}_{-  51}$ & $ 138^{+ 130}_{-  44}$ & $ 154^{+  68}_{-  68}$ & $ 137^{+  83}_{-  61}$ \\
$6309$ & $    1.83 \pm   0.92 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$6314$ & $   36.90 \pm  10.40 $ & $   872.04^{+ 1.72}_{- 1.72} $ & $  1055.76^{+  2.48}_{-  2.47} $ & $  708^{+1085}_{- 217} $ & $  938^{+1959}_{- 320} $ & $  625^{+ 821}_{- 177} $ & $  966^{+1173}_{- 450} $ \\
$6315$ & $    1.50 \pm   0.25 $ & $   112.72^{+ 0.08}_{- 0.08} $ & $    96.84^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  108^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  50} $ \\
$6317$ & $    1.49 \pm   0.80 $ & $   112.24^{+ 0.08}_{- 0.08} $ & $    96.36^{+  0.09}_{-  0.09} $ & $   85^{+  51}_{-  41} $ & $  107^{+  86}_{-  35} $ & $  128^{+  51}_{-  61} $ & $  105^{+  61}_{-  49} $ \\
$6319$ & $    2.95 \pm   1.38 $ & $   173.64^{+ 0.04}_{- 0.04} $ & $   160.38^{+  0.05}_{-  0.05} $ & $  140^{+  97}_{-  61} $ & $  171^{+ 185}_{-  54} $ & $  181^{+  90}_{-  74} $ & $  173^{+ 111}_{-  75} $ \\
$6320$ & $    0.80 \pm   0.25 $ & $    75.26^{+ 0.12}_{- 0.12} $ & $    60.43^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  43}_{-  25} $ & $   94^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$6321$ & $    2.25 \pm   0.34 $ & $   146.05^{+ 0.06}_{- 0.06} $ & $   131.04^{+  0.06}_{-  0.06} $ & $  115^{+  74}_{-  52} $ & $  142^{+ 137}_{-  45} $ & $  157^{+  71}_{-  69} $ & $  142^{+  86}_{-  63} $ \\
$6322$ & $    1.00 \pm   0.28 $ & $    86.89^{+ 0.11}_{- 0.11} $ & $    71.46^{+  0.11}_{-  0.11} $ & $   63^{+  37}_{-  31} $ & $   83^{+  55}_{-  28} $ & $  105^{+  40}_{-  55} $ & $   79^{+  46}_{-  40} $ \\
$6323$ & $    3.94 \pm   2.33 $ & $   208.89^{+ 0.03}_{- 0.03} $ & $   199.02^{+  0.04}_{-  0.04} $ & $  172^{+ 131}_{-  71} $ & $  209^{+ 256}_{-  65} $ & $  209^{+ 118}_{-  80} $ & $  215^{+ 149}_{-  90} $ \\
$6328$ & $    1.33 \pm   0.40 $ & $   104.38^{+ 0.09}_{- 0.09} $ & $    88.53^{+  0.09}_{-  0.09} $ & $   78^{+  46}_{-  38} $ & $  100^{+  75}_{-  33} $ & $  121^{+  47}_{-  59} $ & $   97^{+  56}_{-  46} $ \\
$6329^*$ & $   3.51 \pm   0.10$ & --- & --- & $ 158^{+ 116}_{-  67}$ & $ 193^{+ 225}_{-  60}$ & $ 197^{+ 106}_{-  77}$ & $ 197^{+ 132}_{-  84}$ \\
$6330$ & $    3.57 \pm   2.91 $ & $   196.14^{+ 0.04}_{- 0.04} $ & $   184.91^{+  0.04}_{-  0.04} $ & $  160^{+ 118}_{-  68} $ & $  195^{+ 229}_{-  61} $ & $  199^{+ 108}_{-  78} $ & $  200^{+ 135}_{-  85} $ \\
$6331$ & $   1.48^{\dagger}$ & $  111.76^{+ 0.08}_{- 0.08}$ & $   95.88^{+  0.09}_{-  0.09}$ & $  84^{+  51}_{-  40}$ & $ 107^{+  85}_{-  35}$ & $ 127^{+  51}_{-  61}$ & $ 104^{+  60}_{-  49}$ \\
$6334$ & $    3.93 \pm   2.40 $ & $   208.55^{+ 0.03}_{- 0.03} $ & $   198.65^{+  0.04}_{-  0.04} $ & $  171^{+ 131}_{-  71} $ & $  209^{+ 255}_{-  65} $ & $  209^{+ 118}_{-  80} $ & $  214^{+ 148}_{-  90} $ \\
$6335$ & $    1.83 \pm   0.32 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$6336^*$ & $  20.70 \pm   0.35$ & --- & --- & $ 509^{+ 680}_{- 161}$ & $ 657^{+1282}_{- 213}$ & $ 478^{+ 536}_{- 133}$ & $ 684^{+ 741}_{- 301}$ \\
$6337$ & $    8.67 \pm   1.26 $ & $   345.72^{+ 0.10}_{- 0.10} $ & $   358.42^{+  0.12}_{-  0.12} $ & $  295^{+ 297}_{- 106} $ & $  365^{+ 585}_{- 113} $ & $  313^{+ 251}_{-  98} $ & $  382^{+ 331}_{- 158} $ \\
$6338$ & $   53.20 \pm  39.60 $ & $  1101.62^{+ 2.97}_{- 2.96} $ & $  1387.01^{+  4.45}_{-  4.44} $ & $  862^{+1399}_{- 267} $ & $ 1156^{+2456}_{- 410} $ & $  734^{+1035}_{- 217} $ & $ 1178^{+1524}_{- 567} $ \\
$6339$ & $   25.90 \pm   3.60 $ & $   695.56^{+ 0.97}_{- 0.97} $ & $   810.78^{+  1.33}_{-  1.33} $ & $  580^{+ 822}_{- 180} $ & $  757^{+1526}_{- 250} $ & $  531^{+ 638}_{- 148} $ & $  786^{+ 892}_{- 353} $ \\
$6341$ & $   28.00 \pm   4.43 $ & $   731.08^{+ 1.11}_{- 1.11} $ & $   859.32^{+  1.54}_{-  1.53} $ & $  607^{+ 876}_{- 188} $ & $  794^{+1616}_{- 264} $ & $  551^{+ 676}_{- 153} $ & $  823^{+ 949}_{- 373} $ \\
$6342$ & $    9.89 \pm   9.28 $ & $   376.06^{+ 0.14}_{- 0.14} $ & $   395.40^{+  0.17}_{-  0.17} $ & $  321^{+ 339}_{- 113} $ & $  400^{+ 666}_{- 125} $ & $  334^{+ 283}_{- 102} $ & $  419^{+ 377}_{- 174} $ \\
$6343$ & $   3.55^{\dagger}$ & $  195.44^{+ 0.04}_{- 0.04}$ & $  184.14^{+  0.04}_{-  0.04}$ & $ 160^{+ 118}_{-  67}$ & $ 194^{+ 228}_{-  61}$ & $ 198^{+ 107}_{-  78}$ & $ 199^{+ 134}_{-  84}$ \\
$6344$ & $    2.33 \pm   0.42 $ & $   149.34^{+ 0.06}_{- 0.06} $ & $   134.50^{+  0.06}_{-  0.06} $ & $  118^{+  77}_{-  53} $ & $  145^{+ 142}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$6345$ & $    0.80 \pm   0.56 $ & $    75.68^{+ 0.12}_{- 0.12} $ & $    60.82^{+  0.12}_{-  0.12} $ & $   54^{+  32}_{-  27} $ & $   73^{+  43}_{-  25} $ & $   94^{+  36}_{-  51} $ & $   69^{+  42}_{-  35} $ \\
$6346$ & $    3.52 \pm   0.67 $ & $   194.38^{+ 0.04}_{- 0.04} $ & $   182.97^{+  0.04}_{-  0.04} $ & $  159^{+ 117}_{-  67} $ & $  193^{+ 226}_{-  61} $ & $  198^{+ 106}_{-  77} $ & $  197^{+ 133}_{-  84} $ \\
$6347$ & $   13.20 \pm  10.40 $ & $   452.21^{+ 0.27}_{- 0.27} $ & $   490.41^{+  0.34}_{-  0.34} $ & $  386^{+ 450}_{- 130} $ & $  488^{+ 872}_{- 154} $ & $  385^{+ 368}_{- 112} $ & $  511^{+ 496}_{- 216} $ \\
$6349$ & $   14.30 \pm   0.61 $ & $   475.94^{+ 0.32}_{- 0.32} $ & $   520.58^{+  0.40}_{-  0.40} $ & $  406^{+ 485}_{- 135} $ & $  515^{+ 937}_{- 163} $ & $  400^{+ 394}_{- 115} $ & $  539^{+ 534}_{- 229} $ \\
$6351$ & $    2.09 \pm   0.51 $ & $   139.33^{+ 0.06}_{- 0.06} $ & $   124.03^{+  0.07}_{-  0.07} $ & $  109^{+  69}_{-  50} $ & $  135^{+ 126}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$6353^*$ & $   1.71 \pm   0.10$ & --- & --- & $  94^{+  57}_{-  44}$ & $ 118^{+ 100}_{-  38}$ & $ 137^{+  57}_{-  64}$ & $ 116^{+  68}_{-  53}$ \\
$6354$ & $   62.70 \pm  45.20 $ & $  1223.53^{+ 3.74}_{- 3.72} $ & $  1567.84^{+  5.72}_{-  5.69} $ & $  938^{+1551}_{- 294} $ & $ 1264^{+2691}_{- 456} $ & $  787^{+1137}_{- 239} $ & $ 1282^{+1703}_{- 625} $ \\
$6355$ & $    3.69 \pm   1.39 $ & $   200.33^{+ 0.03}_{- 0.03} $ & $   189.52^{+  0.04}_{-  0.04} $ & $  164^{+ 122}_{-  69} $ & $  200^{+ 238}_{-  63} $ & $  202^{+ 111}_{-  78} $ & $  205^{+ 139}_{-  86} $ \\
$6361$ & $   15.30 \pm  10.40 $ & $   496.94^{+ 0.37}_{- 0.37} $ & $   547.50^{+  0.47}_{-  0.47} $ & $  424^{+ 517}_{- 139} $ & $  538^{+ 995}_{- 171} $ & $  414^{+ 418}_{- 118} $ & $  563^{+ 568}_{- 241} $ \\
$6366$ & $    1.06 \pm   0.79 $ & $    90.30^{+ 0.10}_{- 0.10} $ & $    74.75^{+  0.11}_{-  0.11} $ & $   66^{+  39}_{-  33} $ & $   86^{+  58}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$6368$ & $   34.50 \pm   3.68 $ & $   835.37^{+ 1.55}_{- 1.55} $ & $  1004.11^{+  2.21}_{-  2.21} $ & $  682^{+1032}_{- 210} $ & $  902^{+1873}_{- 306} $ & $  606^{+ 785}_{- 170} $ & $  930^{+1116}_{- 430} $ \\
$6369$ & $    1.54 \pm   1.07 $ & $   114.63^{+ 0.08}_{- 0.08} $ & $    98.76^{+  0.09}_{-  0.09} $ & $   87^{+  52}_{-  41} $ & $  110^{+  89}_{-  36} $ & $  130^{+  52}_{-  62} $ & $  107^{+  62}_{-  50} $ \\
$6370$ & $   3.38^{\dagger}$ & $  189.41^{+ 0.04}_{- 0.04}$ & $  177.52^{+  0.04}_{-  0.04}$ & $ 154^{+ 112}_{-  66}$ & $ 188^{+ 216}_{-  59}$ & $ 194^{+ 102}_{-  77}$ & $ 192^{+ 127}_{-  82}$ \\
$6372$ & $    5.85 \pm   2.90 $ & $   268.89^{+ 0.04}_{- 0.04} $ & $   267.27^{+  0.05}_{-  0.05} $ & $  226^{+ 198}_{-  88} $ & $  277^{+ 392}_{-  86} $ & $  256^{+ 173}_{-  88} $ & $  288^{+ 223}_{- 119} $ \\
$6375$ & $    6.32 \pm   2.04 $ & $   282.50^{+ 0.05}_{- 0.05} $ & $   283.12^{+  0.05}_{-  0.05} $ & $  238^{+ 215}_{-  91} $ & $  292^{+ 425}_{-  90} $ & $  266^{+ 186}_{-  90} $ & $  304^{+ 241}_{- 126} $ \\
$6376$ & $    7.78 \pm   6.08 $ & $   322.61^{+ 0.08}_{- 0.08} $ & $   330.60^{+  0.09}_{-  0.09} $ & $  274^{+ 266}_{- 101} $ & $  338^{+ 525}_{- 105} $ & $  296^{+ 227}_{-  95} $ & $  353^{+ 297}_{- 146} $ \\
$6380^*$ & $   5.19 \pm   0.38$ & --- & --- & $ 208^{+ 175}_{-  82}$ & $ 254^{+ 345}_{-  79}$ & $ 241^{+ 154}_{-  85}$ & $ 263^{+ 197}_{- 109}$ \\
$6385$ & $    6.51 \pm   2.92 $ & $   287.90^{+ 0.05}_{- 0.05} $ & $   289.45^{+  0.06}_{-  0.06} $ & $  243^{+ 221}_{-  92} $ & $  299^{+ 438}_{-  92} $ & $  270^{+ 191}_{-  91} $ & $  311^{+ 248}_{- 128} $ \\
$6386$ & $   27.50 \pm  10.60 $ & $   722.71^{+ 1.08}_{- 1.07} $ & $   847.85^{+  1.49}_{-  1.48} $ & $  600^{+ 864}_{- 186} $ & $  786^{+1595}_{- 261} $ & $  546^{+ 667}_{- 152} $ & $  814^{+ 936}_{- 368} $ \\
$6388$ & $    2.88 \pm   0.78 $ & $   170.99^{+ 0.04}_{- 0.04} $ & $   157.54^{+  0.05}_{-  0.05} $ & $  137^{+  95}_{-  60} $ & $  168^{+ 181}_{-  53} $ & $  178^{+  88}_{-  73} $ & $  170^{+ 109}_{-  73} $ \\
$6389^*$ & $   4.61 \pm   0.19$ & --- & --- & $ 192^{+ 154}_{-  78}$ & $ 234^{+ 304}_{-  73}$ & $ 227^{+ 137}_{-  83}$ & $ 241^{+ 174}_{- 100}$ \\
$6390$ & $   43.30 \pm   3.16 $ & $   965.85^{+ 2.20}_{- 2.19} $ & $  1189.54^{+  3.22}_{-  3.21} $ & $  772^{+1218}_{- 237} $ & $ 1030^{+2171}_{- 357} $ & $  671^{+ 912}_{- 193} $ & $ 1055^{+1319}_{- 499} $ \\
$6393$ & $   0.62^{\dagger}$ & $   64.04^{+ 0.13}_{- 0.13}$ & $   50.04^{+  0.12}_{-  0.12}$ & $  44^{+  27}_{-  23}$ & $  63^{+  33}_{-  22}$ & $  83^{+  33}_{-  47}$ & $  58^{+  38}_{-  31}$ \\
$6395$ & $   39.40 \pm  12.00 $ & $   909.34^{+ 1.91}_{- 1.90} $ & $  1108.67^{+  2.76}_{-  2.75} $ & $  734^{+1139}_{- 225} $ & $  975^{+2045}_{- 335} $ & $  643^{+ 858}_{- 183} $ & $ 1002^{+1232}_{- 469} $ \\
$6396$ & $    4.11 \pm   0.76 $ & $   214.61^{+ 0.03}_{- 0.03} $ & $   205.39^{+  0.04}_{-  0.04} $ & $  177^{+ 137}_{-  73} $ & $  216^{+ 268}_{-  67} $ & $  214^{+ 123}_{-  80} $ & $  222^{+ 155}_{-  93} $ \\
$6397^*$ & $   3.12 \pm   0.15$ & --- & --- & $ 145^{+ 103}_{-  63}$ & $ 178^{+ 198}_{-  56}$ & $ 186^{+  95}_{-  75}$ & $ 181^{+ 118}_{-  77}$ \\
$6398$ & $   66.40 \pm  46.80 $ & $  1269.18^{+ 4.04}_{- 4.03} $ & $  1636.35^{+  6.22}_{-  6.20} $ & $  966^{+1605}_{- 304} $ & $ 1303^{+2774}_{- 473} $ & $  806^{+1173}_{- 247} $ & $ 1319^{+1769}_{- 646} $ \\
$6399$ & $    0.86 \pm   0.41 $ & $    78.77^{+ 0.11}_{- 0.11} $ & $    63.73^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  28} $ & $   76^{+  46}_{-  26} $ & $   97^{+  37}_{-  52} $ & $   72^{+  43}_{-  37} $ \\
$6400$ & $    5.94 \pm   0.96 $ & $   271.53^{+ 0.04}_{- 0.04} $ & $   270.33^{+  0.05}_{-  0.05} $ & $  229^{+ 201}_{-  88} $ & $  280^{+ 398}_{-  87} $ & $  258^{+ 175}_{-  89} $ & $  291^{+ 226}_{- 120} $ \\
$6401$ & $   11.30 \pm   3.37 $ & $   409.48^{+ 0.19}_{- 0.19} $ & $   436.73^{+  0.23}_{-  0.23} $ & $  350^{+ 387}_{- 121} $ & $  439^{+ 756}_{- 137} $ & $  357^{+ 320}_{- 106} $ & $  459^{+ 429}_{- 192} $ \\
$6404^*$ & $   2.99 \pm   0.11$ & --- & --- & $ 141^{+  99}_{-  61}$ & $ 172^{+ 188}_{-  54}$ & $ 182^{+  91}_{-  74}$ & $ 175^{+ 113}_{-  75}$ \\
$6405$ & $    3.33 \pm   0.89 $ & $   187.61^{+ 0.04}_{- 0.04} $ & $   175.55^{+  0.04}_{-  0.04} $ & $  152^{+ 110}_{-  65} $ & $  186^{+ 212}_{-  58} $ & $  192^{+ 101}_{-  76} $ & $  189^{+ 125}_{-  81} $ \\
$6408$ & $    7.93 \pm   4.25 $ & $   326.57^{+ 0.08}_{- 0.08} $ & $   335.34^{+  0.09}_{-  0.09} $ & $  278^{+ 271}_{- 102} $ & $  343^{+ 536}_{- 106} $ & $  299^{+ 231}_{-  96} $ & $  358^{+ 303}_{- 148} $ \\
$6409$ & $    0.55 \pm   0.39 $ & $    59.18^{+ 0.13}_{- 0.13} $ & $    45.63^{+  0.12}_{-  0.12} $ & $   41^{+  25}_{-  21} $ & $   58^{+  29}_{-  21} $ & $   79^{+  32}_{-  45} $ & $   54^{+  36}_{-  29} $ \\
$6411$ & $    3.12 \pm   2.61 $ & $   179.96^{+ 0.04}_{- 0.04} $ & $   167.23^{+  0.04}_{-  0.04} $ & $  145^{+ 103}_{-  63} $ & $  178^{+ 198}_{-  56} $ & $  186^{+  95}_{-  75} $ & $  181^{+ 118}_{-  77} $ \\
$6412$ & $   12.50 \pm  10.40 $ & $   436.74^{+ 0.24}_{- 0.24} $ & $   470.88^{+  0.30}_{-  0.30} $ & $  373^{+ 427}_{- 127} $ & $  470^{+ 830}_{- 148} $ & $  375^{+ 350}_{- 110} $ & $  492^{+ 472}_{- 207} $ \\
$6413$ & $    1.14 \pm   0.37 $ & $    94.60^{+ 0.10}_{- 0.10} $ & $    78.92^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  112^{+  43}_{-  57} $ & $   87^{+  50}_{-  43} $ \\
$6414^*$ & $   6.18 \pm   0.47$ & --- & --- & $ 235^{+ 210}_{-  90}$ & $ 288^{+ 415}_{-  89}$ & $ 263^{+ 182}_{-  89}$ & $ 299^{+ 236}_{- 124}$ \\
$6419$ & $   0.44^{\dagger}$ & $   51.72^{+ 0.14}_{- 0.14}$ & $   38.99^{+  0.13}_{-  0.13}$ & $  35^{+  23}_{-  18}$ & $  52^{+  24}_{-  19}$ & $  71^{+  30}_{-  43}$ & $  48^{+  35}_{-  27}$ \\
$6422$ & $    0.70 \pm   0.07 $ & $    69.46^{+ 0.12}_{- 0.12} $ & $    55.03^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   67^{+  38}_{-  23} $ & $   88^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$6425$ & $    4.96 \pm   0.75 $ & $   241.99^{+ 0.04}_{- 0.04} $ & $   236.31^{+  0.04}_{-  0.04} $ & $  202^{+ 167}_{-  81} $ & $  246^{+ 329}_{-  76} $ & $  236^{+ 147}_{-  84} $ & $  255^{+ 188}_{- 106} $ \\
$6427$ & $   24.60 \pm   7.94 $ & $   673.06^{+ 0.89}_{- 0.89} $ & $   780.22^{+  1.21}_{-  1.21} $ & $  563^{+ 788}_{- 176} $ & $  733^{+1467}_{- 241} $ & $  519^{+ 614}_{- 144} $ & $  761^{+ 855}_{- 340} $ \\
$6435$ & $    4.70 \pm   3.60 $ & $   233.81^{+ 0.03}_{- 0.03} $ & $   227.01^{+  0.04}_{-  0.04} $ & $  194^{+ 158}_{-  78} $ & $  237^{+ 310}_{-  74} $ & $  229^{+ 140}_{-  83} $ & $  245^{+ 178}_{- 102} $ \\
$6436$ & $   10.10 \pm   1.32 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$6437$ & $   0.59^{\dagger}$ & $   62.24^{+ 0.13}_{- 0.13}$ & $   48.41^{+  0.12}_{-  0.12}$ & $  43^{+  26}_{-  22}$ & $  61^{+  32}_{-  22}$ & $  81^{+  32}_{-  47}$ & $  57^{+  37}_{-  30}$ \\
$6439$ & $   4.07^{\dagger}$ & $  213.27^{+ 0.03}_{- 0.03}$ & $  203.90^{+  0.04}_{-  0.04}$ & $ 176^{+ 136}_{-  73}$ & $ 214^{+ 265}_{-  67}$ & $ 213^{+ 122}_{-  80}$ & $ 220^{+ 154}_{-  92}$ \\
$6440$ & $    2.43 \pm   0.78 $ & $   153.41^{+ 0.05}_{- 0.05} $ & $   138.79^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  149^{+ 149}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  92}_{-  66} $ \\
$6443$ & $   24.90 \pm   7.84 $ & $   678.29^{+ 0.91}_{- 0.91} $ & $   787.31^{+  1.24}_{-  1.24} $ & $  567^{+ 796}_{- 177} $ & $  738^{+1481}_{- 243} $ & $  522^{+ 619}_{- 145} $ & $  767^{+ 864}_{- 343} $ \\
$6444$ & $    1.35 \pm   0.91 $ & $   105.38^{+ 0.09}_{- 0.09} $ & $    89.52^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  33} $ & $  121^{+  48}_{-  60} $ & $   98^{+  56}_{-  47} $ \\
$6445$ & $   23.30 \pm  10.30 $ & $   650.11^{+ 0.81}_{- 0.81} $ & $   749.26^{+  1.10}_{-  1.09} $ & $  545^{+ 753}_{- 171} $ & $  708^{+1407}_{- 232} $ & $  506^{+ 588}_{- 140} $ & $  737^{+ 818}_{- 328} $ \\
$6446$ & $    4.25 \pm   1.15 $ & $   219.25^{+ 0.03}_{- 0.03} $ & $   210.59^{+  0.04}_{-  0.04} $ & $  181^{+ 142}_{-  74} $ & $  221^{+ 278}_{-  69} $ & $  218^{+ 127}_{-  81} $ & $  227^{+ 161}_{-  95} $ \\
$6447$ & $   3.39^{\dagger}$ & $  189.76^{+ 0.04}_{- 0.04}$ & $  177.91^{+  0.04}_{-  0.04}$ & $ 154^{+ 112}_{-  66}$ & $ 188^{+ 217}_{-  59}$ & $ 194^{+ 103}_{-  77}$ & $ 192^{+ 128}_{-  82}$ \\
$6448$ & $    0.91 \pm   0.37 $ & $    82.14^{+ 0.11}_{- 0.11} $ & $    66.93^{+  0.11}_{-  0.11} $ & $   59^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  100^{+  38}_{-  53} $ & $   75^{+  44}_{-  38} $ \\
$6450$ & $   1.73^{\dagger}$ & $  123.48^{+ 0.07}_{- 0.07}$ & $  107.72^{+  0.08}_{-  0.08}$ & $  95^{+  58}_{-  44}$ & $ 119^{+ 101}_{-  39}$ & $ 138^{+  57}_{-  64}$ & $ 117^{+  68}_{-  54}$ \\
$6451$ & $    4.03 \pm   1.21 $ & $   211.93^{+ 0.03}_{- 0.03} $ & $   202.40^{+  0.04}_{-  0.04} $ & $  175^{+ 134}_{-  72} $ & $  213^{+ 262}_{-  66} $ & $  212^{+ 121}_{-  80} $ & $  218^{+ 152}_{-  92} $ \\
$6452$ & $   3.53^{\dagger}$ & $  194.73^{+ 0.04}_{- 0.04}$ & $  183.36^{+  0.04}_{-  0.04}$ & $ 159^{+ 117}_{-  67}$ & $ 194^{+ 227}_{-  61}$ & $ 198^{+ 106}_{-  77}$ & $ 198^{+ 133}_{-  84}$ \\
$6453^*$ & $   1.71 \pm   0.05$ & --- & --- & $  94^{+  57}_{-  44}$ & $ 118^{+ 100}_{-  38}$ & $ 137^{+  57}_{-  64}$ & $ 116^{+  68}_{-  53}$ \\
$6454^*$ & $   4.85 \pm   0.17$ & --- & --- & $ 199^{+ 163}_{-  80}$ & $ 242^{+ 321}_{-  75}$ & $ 233^{+ 144}_{-  84}$ & $ 251^{+ 184}_{- 104}$ \\
$6462$ & $   26.70 \pm  11.40 $ & $   709.21^{+ 1.02}_{- 1.02} $ & $   829.38^{+  1.41}_{-  1.41} $ & $  590^{+ 843}_{- 183} $ & $  771^{+1561}_{- 255} $ & $  539^{+ 653}_{- 150} $ & $  800^{+ 914}_{- 361} $ \\
$6469$ & $   2.07^{\dagger}$ & $  138.47^{+ 0.06}_{- 0.06}$ & $  123.14^{+  0.07}_{-  0.07}$ & $ 108^{+  69}_{-  50}$ & $ 134^{+ 124}_{-  43}$ & $ 151^{+  66}_{-  67}$ & $ 133^{+  80}_{-  60}$ \\
$6472^*$ & $   8.86 \pm   0.09$ & --- & --- & $ 299^{+ 304}_{- 107}$ & $ 371^{+ 598}_{- 115}$ & $ 316^{+ 256}_{-  99}$ & $ 388^{+ 338}_{- 161}$ \\
$6476$ & $   22.00 \pm   0.79 $ & $   626.70^{+ 0.73}_{- 0.73} $ & $   717.85^{+  0.98}_{-  0.98} $ & $  527^{+ 717}_{- 166} $ & $  683^{+1346}_{- 222} $ & $  492^{+ 563}_{- 137} $ & $  711^{+ 780}_{- 314} $ \\
$6479$ & $    6.09 \pm   1.09 $ & $   275.89^{+ 0.05}_{- 0.05} $ & $   275.40^{+  0.05}_{-  0.05} $ & $  233^{+ 206}_{-  89} $ & $  285^{+ 409}_{-  88} $ & $  261^{+ 180}_{-  89} $ & $  296^{+ 232}_{- 122} $ \\
$6486$ & $    9.20 \pm   3.48 $ & $   359.08^{+ 0.12}_{- 0.12} $ & $   374.64^{+  0.14}_{-  0.14} $ & $  306^{+ 315}_{- 109} $ & $  380^{+ 621}_{- 118} $ & $  322^{+ 265}_{- 100} $ & $  398^{+ 351}_{- 165} $ \\
$6487$ & $   0.69^{\dagger}$ & $   68.83^{+ 0.12}_{- 0.12}$ & $   54.44^{+  0.12}_{-  0.12}$ & $  48^{+  29}_{-  25}$ & $  67^{+  37}_{-  23}$ & $  88^{+  34}_{-  49}$ & $  62^{+  39}_{-  33}$ \\
$6488$ & $   13.40 \pm   5.85 $ & $   456.58^{+ 0.28}_{- 0.28} $ & $   495.94^{+  0.35}_{-  0.35} $ & $  390^{+ 456}_{- 131} $ & $  493^{+ 884}_{- 155} $ & $  388^{+ 372}_{- 113} $ & $  516^{+ 503}_{- 218} $ \\
$6489$ & $    1.48 \pm   0.12 $ & $   111.76^{+ 0.08}_{- 0.08} $ & $    95.88^{+  0.09}_{-  0.09} $ & $   84^{+  51}_{-  40} $ & $  107^{+  85}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$6490$ & $    1.12 \pm   0.69 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$6497$ & $    9.73 \pm   5.54 $ & $   372.16^{+ 0.14}_{- 0.14} $ & $   390.62^{+  0.16}_{-  0.16} $ & $  318^{+ 334}_{- 112} $ & $  396^{+ 655}_{- 123} $ & $  331^{+ 279}_{- 102} $ & $  414^{+ 371}_{- 172} $ \\
$6498$ & $    0.83 \pm   0.27 $ & $    77.53^{+ 0.11}_{- 0.11} $ & $    62.56^{+  0.11}_{-  0.11} $ & $   55^{+  32}_{-  28} $ & $   75^{+  45}_{-  26} $ & $   96^{+  37}_{-  52} $ & $   70^{+  42}_{-  36} $ \\
$6504$ & $    2.08 \pm   0.36 $ & $   138.90^{+ 0.06}_{- 0.06} $ & $   123.58^{+  0.07}_{-  0.07} $ & $  108^{+  69}_{-  50} $ & $  134^{+ 125}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$6519$ & $   20.80 \pm   5.52 $ & $   604.64^{+ 0.66}_{- 0.66} $ & $   688.44^{+  0.88}_{-  0.88} $ & $  510^{+ 683}_{- 162} $ & $  659^{+1287}_{- 213} $ & $  479^{+ 538}_{- 134} $ & $  686^{+ 744}_{- 302} $ \\
$6520$ & $    0.62 \pm   0.55 $ & $    63.97^{+ 0.13}_{- 0.13} $ & $    49.98^{+  0.12}_{-  0.12} $ & $   44^{+  27}_{-  23} $ & $   63^{+  33}_{-  22} $ & $   83^{+  33}_{-  47} $ & $   58^{+  37}_{-  31} $ \\
$6521$ & $    1.33 \pm   0.28 $ & $   104.38^{+ 0.09}_{- 0.09} $ & $    88.53^{+  0.09}_{-  0.09} $ & $   78^{+  46}_{-  38} $ & $  100^{+  75}_{-  33} $ & $  121^{+  47}_{-  59} $ & $   97^{+  56}_{-  46} $ \\
$6522$ & $    2.14 \pm   0.72 $ & $   141.45^{+ 0.06}_{- 0.06} $ & $   126.23^{+  0.07}_{-  0.07} $ & $  111^{+  71}_{-  51} $ & $  137^{+ 129}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  137^{+  82}_{-  61} $ \\
$6523$ & $    0.72 \pm   0.27 $ & $    70.84^{+ 0.12}_{- 0.12} $ & $    56.31^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  25} $ & $   69^{+  39}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   64^{+  40}_{-  34} $ \\
$6525^*$ & $   3.63 \pm   0.21$ & --- & --- & $ 162^{+ 120}_{-  68}$ & $ 198^{+ 234}_{-  62}$ & $ 201^{+ 109}_{-  78}$ & $ 202^{+ 137}_{-  85}$ \\
$6526^*$ & $   1.39 \pm   0.02$ & --- & --- & $  81^{+  48}_{-  39}$ & $ 103^{+  79}_{-  34}$ & $ 123^{+  49}_{-  60}$ & $ 100^{+  58}_{-  47}$ \\
$6527$ & $    0.87 \pm   0.18 $ & $    79.42^{+ 0.11}_{- 0.11} $ & $    64.34^{+  0.11}_{-  0.11} $ & $   57^{+  33}_{-  29} $ & $   76^{+  47}_{-  26} $ & $   98^{+  37}_{-  52} $ & $   72^{+  43}_{-  37} $ \\
$6528$ & $    2.99 \pm   0.35 $ & $   175.14^{+ 0.04}_{- 0.04} $ & $   162.00^{+  0.05}_{-  0.05} $ & $  141^{+  99}_{-  61} $ & $  172^{+ 188}_{-  54} $ & $  182^{+  91}_{-  74} $ & $  175^{+ 113}_{-  75} $ \\
$6529$ & $    2.18 \pm   1.41 $ & $   143.13^{+ 0.06}_{- 0.06} $ & $   127.99^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  139^{+ 132}_{-  44} $ & $  155^{+  69}_{-  68} $ & $  138^{+  84}_{-  62} $ \\
$6531$ & $    1.89 \pm   0.86 $ & $   130.65^{+ 0.07}_{- 0.07} $ & $   115.06^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  126^{+ 112}_{-  41} $ & $  144^{+  61}_{-  66} $ & $  125^{+  74}_{-  57} $ \\
$6533$ & $    4.31 \pm   0.32 $ & $   221.22^{+ 0.03}_{- 0.03} $ & $   212.80^{+  0.04}_{-  0.04} $ & $  183^{+ 144}_{-  75} $ & $  223^{+ 282}_{-  69} $ & $  219^{+ 129}_{-  81} $ & $  230^{+ 163}_{-  96} $ \\
$6534$ & $    1.03 \pm   0.82 $ & $    88.66^{+ 0.10}_{- 0.10} $ & $    73.16^{+  0.11}_{-  0.11} $ & $   64^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$6535$ & $   20.20 \pm   0.98 $ & $   593.44^{+ 0.63}_{- 0.63} $ & $   673.57^{+  0.83}_{-  0.83} $ & $  501^{+ 665}_{- 159} $ & $  646^{+1257}_{- 209} $ & $  473^{+ 526}_{- 132} $ & $  674^{+ 725}_{- 296} $ \\
$6536$ & $    5.51 \pm   3.34 $ & $   258.80^{+ 0.04}_{- 0.04} $ & $   255.59^{+  0.04}_{-  0.04} $ & $  217^{+ 186}_{-  85} $ & $  265^{+ 368}_{-  82} $ & $  248^{+ 163}_{-  87} $ & $  275^{+ 209}_{- 114} $ \\
$6538$ & $    2.82 \pm   1.02 $ & $   168.71^{+ 0.05}_{- 0.05} $ & $   155.08^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  166^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 107}_{-  72} $ \\
$6539^*$ & $ 101.00 \pm   5.59$ & --- & --- & $1189^{+2006}_{- 391}$ & $1610^{+3397}_{- 612}$ & $ 957^{+1439}_{- 317}$ & $1613^{+2310}_{- 808}$ \\
$6540$ & $   8.44^{\dagger}$ & $  339.84^{+ 0.10}_{- 0.10}$ & $  351.30^{+  0.11}_{-  0.11}$ & $ 290^{+ 289}_{- 105}$ & $ 358^{+ 570}_{- 111}$ & $ 308^{+ 245}_{-  97}$ & $ 375^{+ 323}_{- 155}$ \\
$6542$ & $   17.80 \pm  10.90 $ & $   547.38^{+ 0.49}_{- 0.49} $ & $   612.93^{+  0.64}_{-  0.64} $ & $  465^{+ 594}_{- 150} $ & $  595^{+1132}_{- 191} $ & $  445^{+ 474}_{- 125} $ & $  622^{+ 650}_{- 270} $ \\
$6543$ & $  15.80^{\dagger}$ & $  507.25^{+ 0.39}_{- 0.39}$ & $  560.79^{+  0.50}_{-  0.50}$ & $ 432^{+ 533}_{- 142}$ & $ 550^{+1023}_{- 175}$ & $ 420^{+ 429}_{- 120}$ & $ 575^{+ 585}_{- 247}$ \\
$6544$ & $    8.14 \pm   1.17 $ & $   332.07^{+ 0.09}_{- 0.09} $ & $   341.94^{+  0.10}_{-  0.10} $ & $  283^{+ 278}_{- 103} $ & $  349^{+ 550}_{- 108} $ & $  303^{+ 237}_{-  96} $ & $  365^{+ 311}_{- 151} $ \\
$6545$ & $    1.07 \pm   0.67 $ & $    90.84^{+ 0.10}_{- 0.10} $ & $    75.27^{+  0.11}_{-  0.10} $ & $   66^{+  39}_{-  33} $ & $   87^{+  59}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$6546$ & $    0.63 \pm   0.26 $ & $    65.03^{+ 0.13}_{- 0.13} $ & $    50.94^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   63^{+  34}_{-  22} $ & $   84^{+  33}_{-  48} $ & $   59^{+  38}_{-  31} $ \\
$6547$ & $  16.90^{\dagger}$ & $  529.54^{+ 0.45}_{- 0.45}$ & $  589.66^{+  0.58}_{-  0.58}$ & $ 450^{+ 567}_{- 146}$ & $ 575^{+1084}_{- 184}$ & $ 434^{+ 454}_{- 123}$ & $ 601^{+ 621}_{- 259}$ \\
$6550$ & $    2.80 \pm   0.59 $ & $   167.94^{+ 0.05}_{- 0.05} $ & $   154.26^{+  0.05}_{-  0.05} $ & $  135^{+  92}_{-  59} $ & $  165^{+ 175}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 106}_{-  72} $ \\
$6551$ & $    1.04 \pm   0.89 $ & $    89.21^{+ 0.10}_{- 0.10} $ & $    73.69^{+  0.11}_{-  0.11} $ & $   65^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  107^{+  41}_{-  55} $ & $   82^{+  48}_{-  40} $ \\
$6552$ & $    0.79 \pm   0.71 $ & $    74.84^{+ 0.12}_{- 0.12} $ & $    60.03^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  43}_{-  25} $ & $   93^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$6554$ & $    0.47 \pm   0.17 $ & $    53.86^{+ 0.13}_{- 0.13} $ & $    40.88^{+  0.13}_{-  0.13} $ & $   36^{+  23}_{-  19} $ & $   54^{+  25}_{-  19} $ & $   73^{+  31}_{-  43} $ & $   49^{+  35}_{-  27} $ \\
$6557$ & $    1.18 \pm   0.38 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$6560^*$ & $   2.58 \pm   0.12$ & --- & --- & $ 127^{+  85}_{-  56}$ & $ 156^{+ 160}_{-  49}$ & $ 169^{+  80}_{-  71}$ & $ 157^{+  98}_{-  69}$ \\
$6562$ & $   1.71^{\dagger}$ & $  122.56^{+ 0.07}_{- 0.07}$ & $  106.79^{+  0.08}_{-  0.08}$ & $  94^{+  57}_{-  44}$ & $ 118^{+ 100}_{-  38}$ & $ 137^{+  57}_{-  64}$ & $ 116^{+  68}_{-  53}$ \\
$6564$ & $    2.05 \pm   0.46 $ & $   137.62^{+ 0.06}_{- 0.06} $ & $   122.25^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  133^{+ 123}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$6566$ & $    3.61 \pm   0.81 $ & $   197.54^{+ 0.04}_{- 0.04} $ & $   186.45^{+  0.04}_{-  0.04} $ & $  161^{+ 120}_{-  68} $ & $  197^{+ 232}_{-  62} $ & $  200^{+ 109}_{-  78} $ & $  201^{+ 136}_{-  85} $ \\
$6569$ & $   1.37^{\dagger}$ & $  106.38^{+ 0.09}_{- 0.09}$ & $   90.51^{+  0.09}_{-  0.09}$ & $  80^{+  47}_{-  38}$ & $ 102^{+  78}_{-  34}$ & $ 122^{+  48}_{-  60}$ & $  99^{+  57}_{-  47}$ \\
$6570^*$ & $   3.11 \pm   0.21$ & --- & --- & $ 145^{+ 103}_{-  63}$ & $ 177^{+ 197}_{-  56}$ & $ 185^{+  95}_{-  75}$ & $ 180^{+ 117}_{-  77}$ \\
$6571$ & $   2.25^{\dagger}$ & $  146.05^{+ 0.06}_{- 0.06}$ & $  131.04^{+  0.06}_{-  0.06}$ & $ 115^{+  74}_{-  52}$ & $ 142^{+ 137}_{-  45}$ & $ 157^{+  71}_{-  69}$ & $ 142^{+  86}_{-  63}$ \\
$6573$ & $    6.37 \pm   3.94 $ & $   283.93^{+ 0.05}_{- 0.05} $ & $   284.79^{+  0.06}_{-  0.06} $ & $  240^{+ 216}_{-  91} $ & $  294^{+ 428}_{-  91} $ & $  268^{+ 187}_{-  90} $ & $  306^{+ 243}_{- 126} $ \\
$6576^*$ & $  10.30 \pm   0.17$ & --- & --- & $ 330^{+ 353}_{- 115}$ & $ 411^{+ 692}_{- 128}$ & $ 341^{+ 294}_{- 103}$ & $ 431^{+ 392}_{- 180}$ \\
$6577$ & $    2.19 \pm   1.03 $ & $   143.55^{+ 0.06}_{- 0.06} $ & $   128.43^{+  0.06}_{-  0.06} $ & $  113^{+  72}_{-  51} $ & $  139^{+ 133}_{-  45} $ & $  155^{+  69}_{-  68} $ & $  139^{+  84}_{-  62} $ \\
$6578$ & $    1.67 \pm   0.57 $ & $   120.72^{+ 0.08}_{- 0.08} $ & $   104.92^{+  0.08}_{-  0.08} $ & $   92^{+  56}_{-  44} $ & $  116^{+  97}_{-  38} $ & $  135^{+  56}_{-  63} $ & $  114^{+  66}_{-  53} $ \\
$6579$ & $   12.60 \pm   2.42 $ & $   438.97^{+ 0.24}_{- 0.24} $ & $   473.68^{+  0.30}_{-  0.30} $ & $  375^{+ 430}_{- 127} $ & $  472^{+ 836}_{- 148} $ & $  376^{+ 353}_{- 110} $ & $  495^{+ 475}_{- 209} $ \\
$6580$ & $    6.80 \pm   1.53 $ & $   296.02^{+ 0.06}_{- 0.06} $ & $   299.01^{+  0.06}_{-  0.06} $ & $  251^{+ 231}_{-  94} $ & $  308^{+ 458}_{-  95} $ & $  277^{+ 200}_{-  92} $ & $  321^{+ 260}_{- 132} $ \\
$6581^*$ & $   2.94 \pm   0.16$ & --- & --- & $ 139^{+  97}_{-  61}$ & $ 170^{+ 185}_{-  54}$ & $ 180^{+  90}_{-  74}$ & $ 173^{+ 111}_{-  74}$ \\
$6582$ & $    0.74 \pm   0.39 $ & $    71.59^{+ 0.12}_{- 0.12} $ & $    57.00^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  40}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   65^{+  40}_{-  34} $ \\
$6583$ & $    1.29 \pm   0.53 $ & $   102.37^{+ 0.09}_{- 0.09} $ & $    86.54^{+  0.10}_{-  0.10} $ & $   76^{+  45}_{-  37} $ & $   98^{+  73}_{-  33} $ & $  119^{+  46}_{-  59} $ & $   95^{+  55}_{-  45} $ \\
$6585$ & $    1.63 \pm   0.55 $ & $   118.87^{+ 0.08}_{- 0.08} $ & $   103.04^{+  0.08}_{-  0.08} $ & $   91^{+  55}_{-  43} $ & $  114^{+  95}_{-  37} $ & $  134^{+  55}_{-  63} $ & $  112^{+  65}_{-  52} $ \\
$6586$ & $   0.84^{\dagger}$ & $   77.89^{+ 0.11}_{- 0.11}$ & $   62.90^{+  0.11}_{-  0.11}$ & $  56^{+  33}_{-  28}$ & $  75^{+  45}_{-  26}$ & $  96^{+  37}_{-  52}$ & $  71^{+  42}_{-  36}$ \\
$6587^*$ & $   7.59 \pm   0.06$ & --- & --- & $ 270^{+ 259}_{- 100}$ & $ 333^{+ 512}_{- 103}$ & $ 292^{+ 221}_{-  95}$ & $ 347^{+ 290}_{- 143}$ \\
$6589$ & $    1.70 \pm   0.81 $ & $   122.10^{+ 0.08}_{- 0.08} $ & $   106.32^{+  0.08}_{-  0.08} $ & $   93^{+  57}_{-  44} $ & $  117^{+  99}_{-  38} $ & $  136^{+  56}_{-  64} $ & $  115^{+  67}_{-  53} $ \\
$6590$ & $    4.98 \pm   0.84 $ & $   242.61^{+ 0.04}_{- 0.04} $ & $   237.02^{+  0.04}_{-  0.04} $ & $  202^{+ 167}_{-  81} $ & $  247^{+ 330}_{-  77} $ & $  236^{+ 148}_{-  85} $ & $  255^{+ 189}_{- 106} $ \\
$6591$ & $   11.20 \pm   3.09 $ & $   407.16^{+ 0.19}_{- 0.19} $ & $   433.84^{+  0.23}_{-  0.23} $ & $  348^{+ 384}_{- 120} $ & $  436^{+ 749}_{- 136} $ & $  355^{+ 317}_{- 106} $ & $  457^{+ 425}_{- 191} $ \\
$6592$ & $    1.87 \pm   0.51 $ & $   129.77^{+ 0.07}_{- 0.07} $ & $   114.15^{+  0.07}_{-  0.07} $ & $  100^{+  62}_{-  47} $ & $  125^{+ 111}_{-  40} $ & $  143^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$6593^*$ & $   4.72 \pm   0.10$ & --- & --- & $ 195^{+ 158}_{-  79}$ & $ 238^{+ 312}_{-  74}$ & $ 230^{+ 141}_{-  83}$ & $ 246^{+ 179}_{- 102}$ \\
$6598$ & $    1.96 \pm   0.41 $ & $   133.73^{+ 0.07}_{- 0.07} $ & $   118.23^{+  0.07}_{-  0.07} $ & $  104^{+  65}_{-  48} $ & $  129^{+ 117}_{-  42} $ & $  147^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$6599$ & $    8.76 \pm   2.11 $ & $   348.01^{+ 0.11}_{- 0.11} $ & $   361.19^{+  0.12}_{-  0.12} $ & $  297^{+ 300}_{- 107} $ & $  368^{+ 591}_{- 114} $ & $  314^{+ 253}_{-  98} $ & $  385^{+ 335}_{- 159} $ \\
$6600$ & $    2.69 \pm   0.85 $ & $   163.70^{+ 0.05}_{- 0.05} $ & $   149.72^{+  0.05}_{-  0.05} $ & $  131^{+  89}_{-  58} $ & $  160^{+ 167}_{-  51} $ & $  172^{+  83}_{-  72} $ & $  162^{+ 102}_{-  70} $ \\
$6601$ & $    2.31 \pm   1.35 $ & $   148.52^{+ 0.06}_{- 0.06} $ & $   133.64^{+  0.06}_{-  0.06} $ & $  117^{+  76}_{-  53} $ & $  144^{+ 141}_{-  46} $ & $  159^{+  72}_{-  69} $ & $  144^{+  88}_{-  64} $ \\
$6602$ & $   12.70 \pm   1.55 $ & $   441.20^{+ 0.25}_{- 0.25} $ & $   476.48^{+  0.31}_{-  0.31} $ & $  377^{+ 433}_{- 128} $ & $  475^{+ 842}_{- 149} $ & $  378^{+ 355}_{- 111} $ & $  497^{+ 479}_{- 210} $ \\
$6605$ & $    2.32 \pm   0.25 $ & $   148.93^{+ 0.06}_{- 0.06} $ & $   134.07^{+  0.06}_{-  0.06} $ & $  117^{+  77}_{-  53} $ & $  145^{+ 141}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$6606$ & $   10.40 \pm   1.20 $ & $   388.33^{+ 0.16}_{- 0.16} $ & $   410.51^{+  0.19}_{-  0.19} $ & $  332^{+ 356}_{- 116} $ & $  414^{+ 699}_{- 129} $ & $  342^{+ 297}_{- 104} $ & $  434^{+ 396}_{- 181} $ \\
$6610$ & $    1.18 \pm   0.28 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$6611$ & $    2.43 \pm   1.03 $ & $   153.41^{+ 0.05}_{- 0.05} $ & $   138.79^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  149^{+ 149}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  92}_{-  66} $ \\
$6613$ & $   1.89^{\dagger}$ & $  130.65^{+ 0.07}_{- 0.07}$ & $  115.06^{+  0.07}_{-  0.07}$ & $ 101^{+  63}_{-  47}$ & $ 126^{+ 112}_{-  41}$ & $ 144^{+  61}_{-  66}$ & $ 125^{+  74}_{-  57}$ \\
$6615^*$ & $  10.10 \pm   0.33$ & --- & --- & $ 326^{+ 346}_{- 114}$ & $ 406^{+ 679}_{- 126}$ & $ 337^{+ 289}_{- 103}$ & $ 425^{+ 385}_{- 177}$ \\
$6616$ & $    5.10 \pm   2.79 $ & $   246.33^{+ 0.04}_{- 0.04} $ & $   241.27^{+  0.04}_{-  0.04} $ & $  206^{+ 172}_{-  82} $ & $  251^{+ 339}_{-  78} $ & $  239^{+ 151}_{-  85} $ & $  260^{+ 194}_{- 108} $ \\
$6619$ & $    2.98 \pm   0.65 $ & $   174.76^{+ 0.04}_{- 0.04} $ & $   161.60^{+  0.05}_{-  0.05} $ & $  141^{+  98}_{-  61} $ & $  172^{+ 188}_{-  54} $ & $  181^{+  91}_{-  74} $ & $  174^{+ 112}_{-  75} $ \\
$6620$ & $    1.18 \pm   0.68 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$6621$ & $    2.99 \pm   0.34 $ & $   175.14^{+ 0.04}_{- 0.04} $ & $   162.00^{+  0.05}_{-  0.05} $ & $  141^{+  99}_{-  61} $ & $  172^{+ 188}_{-  54} $ & $  182^{+  91}_{-  74} $ & $  175^{+ 113}_{-  75} $ \\
$6622$ & $    1.59 \pm   0.45 $ & $   117.00^{+ 0.08}_{- 0.08} $ & $   101.14^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  92}_{-  37} $ & $  132^{+  54}_{-  62} $ & $  110^{+  64}_{-  51} $ \\
$6625$ & $    0.71 \pm   0.14 $ & $    69.78^{+ 0.12}_{- 0.12} $ & $    55.32^{+  0.12}_{-  0.12} $ & $   49^{+  29}_{-  25} $ & $   68^{+  38}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   63^{+  39}_{-  33} $ \\
$6629^*$ & $   8.21 \pm   0.23$ & --- & --- & $ 284^{+ 281}_{- 104}$ & $ 351^{+ 555}_{- 109}$ & $ 304^{+ 238}_{-  97}$ & $ 367^{+ 314}_{- 152}$ \\
$6630^*$ & $   3.56 \pm   0.09$ & --- & --- & $ 160^{+ 118}_{-  68}$ & $ 195^{+ 229}_{-  61}$ & $ 199^{+ 107}_{-  78}$ & $ 199^{+ 134}_{-  84}$ \\
$6631$ & $    3.92 \pm   1.81 $ & $   208.22^{+ 0.03}_{- 0.03} $ & $   198.27^{+  0.04}_{-  0.04} $ & $  171^{+ 130}_{-  71} $ & $  209^{+ 254}_{-  65} $ & $  209^{+ 118}_{-  80} $ & $  214^{+ 148}_{-  90} $ \\
$6632$ & $   0.47^{\dagger}$ & $   53.42^{+ 0.14}_{- 0.13}$ & $   40.49^{+  0.13}_{-  0.13}$ & $  36^{+  23}_{-  19}$ & $  54^{+  25}_{-  19}$ & $  73^{+  31}_{-  43}$ & $  49^{+  35}_{-  27}$ \\
$6634$ & $    2.43 \pm   1.70 $ & $   153.41^{+ 0.05}_{- 0.05} $ & $   138.79^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  149^{+ 149}_{-  48} $ & $  164^{+  76}_{-  70} $ & $  150^{+  92}_{-  66} $ \\
$6635$ & $    1.84 \pm   0.18 $ & $   128.44^{+ 0.07}_{- 0.07} $ & $   112.78^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$6638$ & $   35.80 \pm   5.30 $ & $   855.35^{+ 1.65}_{- 1.64} $ & $  1032.20^{+  2.35}_{-  2.35} $ & $  696^{+1061}_{- 214} $ & $  922^{+1920}_{- 314} $ & $  616^{+ 805}_{- 174} $ & $  949^{+1147}_{- 441} $ \\
$6640$ & $   31.20 \pm   3.90 $ & $   783.41^{+ 1.32}_{- 1.32} $ & $   931.56^{+  1.86}_{-  1.86} $ & $  645^{+ 955}_{- 199} $ & $  849^{+1747}_{- 285} $ & $  579^{+ 731}_{- 162} $ & $  877^{+1033}_{- 402} $ \\
$6641$ & $    4.02 \pm   1.39 $ & $   211.59^{+ 0.03}_{- 0.03} $ & $   202.03^{+  0.04}_{-  0.04} $ & $  174^{+ 134}_{-  72} $ & $  212^{+ 262}_{-  66} $ & $  212^{+ 120}_{-  80} $ & $  218^{+ 152}_{-  92} $ \\
$6642^*$ & $   7.26 \pm   0.41$ & --- & --- & $ 262^{+ 248}_{-  98}$ & $ 322^{+ 490}_{- 100}$ & $ 286^{+ 212}_{-  93}$ & $ 336^{+ 277}_{- 139}$ \\
$6643$ & $    7.61 \pm   4.69 $ & $   318.09^{+ 0.08}_{- 0.08} $ & $   325.20^{+  0.09}_{-  0.09} $ & $  270^{+ 260}_{- 100} $ & $  333^{+ 514}_{- 103} $ & $  293^{+ 222}_{-  95} $ & $  348^{+ 291}_{- 144} $ \\
$6645$ & $   12.40 \pm  10.80 $ & $   434.51^{+ 0.24}_{- 0.24} $ & $   468.06^{+  0.29}_{-  0.29} $ & $  371^{+ 424}_{- 126} $ & $  467^{+ 824}_{- 147} $ & $  373^{+ 348}_{- 110} $ & $  489^{+ 468}_{- 206} $ \\
$6648$ & $    5.92 \pm   1.33 $ & $   270.94^{+ 0.04}_{- 0.04} $ & $   269.65^{+  0.05}_{-  0.05} $ & $  228^{+ 200}_{-  88} $ & $  279^{+ 397}_{-  86} $ & $  258^{+ 175}_{-  88} $ & $  290^{+ 225}_{- 120} $ \\
$6649$ & $    0.69 \pm   0.56 $ & $    68.39^{+ 0.12}_{- 0.12} $ & $    54.03^{+  0.12}_{-  0.12} $ & $   48^{+  29}_{-  25} $ & $   66^{+  37}_{-  23} $ & $   87^{+  34}_{-  49} $ & $   62^{+  39}_{-  33} $ \\
$6655$ & $    7.18 \pm   0.90 $ & $   306.49^{+ 0.07}_{- 0.07} $ & $   311.39^{+  0.07}_{-  0.07} $ & $  260^{+ 245}_{-  97} $ & $  320^{+ 484}_{-  99} $ & $  284^{+ 210}_{-  93} $ & $  334^{+ 274}_{- 138} $ \\
$6657$ & $    1.57 \pm   0.31 $ & $   116.05^{+ 0.08}_{- 0.08} $ & $   100.19^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  91}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  109^{+  63}_{-  51} $ \\
$6658$ & $   1.59^{\dagger}$ & $  117.00^{+ 0.08}_{- 0.08}$ & $  101.14^{+  0.08}_{-  0.08}$ & $  89^{+  54}_{-  42}$ & $ 112^{+  92}_{-  37}$ & $ 132^{+  54}_{-  62}$ & $ 110^{+  64}_{-  51}$ \\
$6659$ & $    8.15 \pm   2.35 $ & $   332.33^{+ 0.09}_{- 0.09} $ & $   342.26^{+  0.10}_{-  0.10} $ & $  283^{+ 279}_{- 103} $ & $  350^{+ 551}_{- 108} $ & $  303^{+ 237}_{-  96} $ & $  365^{+ 312}_{- 151} $ \\
$6662$ & $    6.18 \pm   3.16 $ & $   278.49^{+ 0.05}_{- 0.05} $ & $   278.43^{+  0.05}_{-  0.05} $ & $  235^{+ 210}_{-  90} $ & $  288^{+ 415}_{-  89} $ & $  263^{+ 182}_{-  89} $ & $  299^{+ 236}_{- 124} $ \\
$6665^*$ & $   6.05 \pm   0.08$ & --- & --- & $ 231^{+ 205}_{-  89}$ & $ 283^{+ 406}_{-  88}$ & $ 261^{+ 178}_{-  89}$ & $ 295^{+ 231}_{- 122}$ \\
$6666$ & $    1.98 \pm   1.00 $ & $   134.60^{+ 0.07}_{- 0.07} $ & $   119.13^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  48} $ & $  130^{+ 118}_{-  42} $ & $  147^{+  64}_{-  66} $ & $  129^{+  77}_{-  58} $ \\
$6668$ & $   14.40 \pm   0.69 $ & $   478.06^{+ 0.32}_{- 0.32} $ & $   523.29^{+  0.41}_{-  0.41} $ & $  408^{+ 489}_{- 135} $ & $  517^{+ 943}_{- 164} $ & $  402^{+ 396}_{- 116} $ & $  541^{+ 538}_{- 230} $ \\
$6670$ & $   41.80 \pm   5.04 $ & $   944.34^{+ 2.09}_{- 2.08} $ & $  1158.66^{+  3.04}_{-  3.03} $ & $  758^{+1188}_{- 233} $ & $ 1009^{+2124}_{- 349} $ & $  660^{+ 892}_{- 189} $ & $ 1035^{+1286}_{- 488} $ \\
$6671$ & $   18.30 \pm   3.45 $ & $   557.15^{+ 0.52}_{- 0.52} $ & $   625.73^{+  0.68}_{-  0.68} $ & $  472^{+ 609}_{- 152} $ & $  606^{+1159}_{- 195} $ & $  451^{+ 485}_{- 127} $ & $  633^{+ 666}_{- 275} $ \\
$6672$ & $    1.73 \pm   0.16 $ & $   123.48^{+ 0.07}_{- 0.07} $ & $   107.72^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  44} $ & $  119^{+ 101}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  68}_{-  54} $ \\
$6673$ & $    1.38 \pm   0.77 $ & $   106.87^{+ 0.09}_{- 0.09} $ & $    91.00^{+  0.09}_{-  0.09} $ & $   80^{+  48}_{-  39} $ & $  102^{+  79}_{-  34} $ & $  123^{+  48}_{-  60} $ & $   99^{+  57}_{-  47} $ \\
$6674$ & $    2.05 \pm   0.66 $ & $   137.62^{+ 0.06}_{- 0.06} $ & $   122.25^{+  0.07}_{-  0.07} $ & $  107^{+  68}_{-  49} $ & $  133^{+ 123}_{-  43} $ & $  150^{+  65}_{-  67} $ & $  132^{+  79}_{-  59} $ \\
$6676$ & $    4.60 \pm   1.13 $ & $   230.62^{+ 0.03}_{- 0.03} $ & $   223.39^{+  0.04}_{-  0.04} $ & $  192^{+ 154}_{-  77} $ & $  233^{+ 303}_{-  73} $ & $  227^{+ 137}_{-  83} $ & $  241^{+ 174}_{- 100} $ \\
$6678$ & $   0.91^{\dagger}$ & $   82.09^{+ 0.11}_{- 0.11}$ & $   66.87^{+  0.11}_{-  0.11}$ & $  59^{+  35}_{-  30}$ & $  79^{+  50}_{-  27}$ & $ 100^{+  38}_{-  53}$ & $  75^{+  44}_{-  38}$ \\
$6679$ & $   19.30 \pm   1.80 $ & $   576.41^{+ 0.58}_{- 0.58} $ & $   651.06^{+  0.76}_{-  0.76} $ & $  488^{+ 639}_{- 156} $ & $  627^{+1211}_{- 202} $ & $  463^{+ 507}_{- 129} $ & $  655^{+ 698}_{- 286} $ \\
$6682$ & $   8.18^{\dagger}$ & $  333.11^{+ 0.09}_{- 0.09}$ & $  343.20^{+  0.10}_{-  0.10}$ & $ 284^{+ 280}_{- 103}$ & $ 350^{+ 553}_{- 109}$ & $ 304^{+ 238}_{-  97}$ & $ 366^{+ 313}_{- 151}$ \\
$6683$ & $    2.19 \pm   0.30 $ & $   143.55^{+ 0.06}_{- 0.06} $ & $   128.43^{+  0.06}_{-  0.06} $ & $  113^{+  72}_{-  51} $ & $  139^{+ 133}_{-  45} $ & $  155^{+  69}_{-  68} $ & $  139^{+  84}_{-  62} $ \\
$6686$ & $   2.17^{\dagger}$ & $  142.71^{+ 0.06}_{- 0.06}$ & $  127.55^{+  0.07}_{-  0.07}$ & $ 112^{+  72}_{-  51}$ & $ 138^{+ 131}_{-  44}$ & $ 154^{+  69}_{-  68}$ & $ 138^{+  83}_{-  62}$ \\
$6689$ & $   13.20 \pm   7.20 $ & $   452.21^{+ 0.27}_{- 0.27} $ & $   490.41^{+  0.34}_{-  0.34} $ & $  386^{+ 450}_{- 130} $ & $  488^{+ 872}_{- 154} $ & $  385^{+ 368}_{- 112} $ & $  511^{+ 496}_{- 216} $ \\
$6690$ & $   17.20 \pm   5.25 $ & $   535.52^{+ 0.46}_{- 0.46} $ & $   597.45^{+  0.60}_{-  0.60} $ & $  455^{+ 576}_{- 147} $ & $  582^{+1100}_{- 186} $ & $  438^{+ 461}_{- 124} $ & $  608^{+ 631}_{- 263} $ \\
$6693$ & $    8.09 \pm   3.06 $ & $   330.76^{+ 0.09}_{- 0.09} $ & $   340.38^{+  0.10}_{-  0.10} $ & $  281^{+ 277}_{- 103} $ & $  348^{+ 546}_{- 108} $ & $  302^{+ 235}_{-  96} $ & $  363^{+ 309}_{- 150} $ \\
$6694^*$ & $  18.30 \pm   0.73$ & --- & --- & $ 472^{+ 609}_{- 152}$ & $ 606^{+1159}_{- 195}$ & $ 451^{+ 485}_{- 127}$ & $ 633^{+ 666}_{- 275}$ \\
$6695$ & $    6.33 \pm   3.71 $ & $   282.79^{+ 0.05}_{- 0.05} $ & $   283.46^{+  0.05}_{-  0.05} $ & $  239^{+ 215}_{-  91} $ & $  293^{+ 425}_{-  91} $ & $  267^{+ 186}_{-  90} $ & $  305^{+ 241}_{- 126} $ \\
$6697$ & $    9.32 \pm   2.39 $ & $   362.06^{+ 0.12}_{- 0.12} $ & $   378.28^{+  0.14}_{-  0.14} $ & $  309^{+ 319}_{- 110} $ & $  384^{+ 628}_{- 119} $ & $  324^{+ 268}_{- 100} $ & $  402^{+ 356}_{- 167} $ \\
$6698$ & $   40.90 \pm   6.78 $ & $   931.30^{+ 2.02}_{- 2.01} $ & $  1140.00^{+  2.93}_{-  2.93} $ & $  749^{+1170}_{- 230} $ & $  997^{+2095}_{- 344} $ & $  654^{+ 879}_{- 187} $ & $ 1023^{+1266}_{- 481} $ \\
$6700$ & $   59.10 \pm  30.40 $ & $  1178.18^{+ 3.44}_{- 3.43} $ & $  1500.20^{+  5.23}_{-  5.21} $ & $  910^{+1496}_{- 284} $ & $ 1225^{+2606}_{- 439} $ & $  768^{+1100}_{- 231} $ & $ 1244^{+1637}_{- 604} $ \\
$6702$ & $    9.22 \pm   1.44 $ & $   359.58^{+ 0.12}_{- 0.12} $ & $   375.24^{+  0.14}_{-  0.14} $ & $  307^{+ 316}_{- 110} $ & $  381^{+ 622}_{- 118} $ & $  322^{+ 266}_{- 100} $ & $  399^{+ 352}_{- 165} $ \\
$6707$ & $    1.42 \pm   0.38 $ & $   108.84^{+ 0.09}_{- 0.09} $ & $    92.96^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  39} $ & $  104^{+  81}_{-  34} $ & $  125^{+  49}_{-  60} $ & $  101^{+  59}_{-  48} $ \\
$6708$ & $    8.56 \pm   1.42 $ & $   342.91^{+ 0.10}_{- 0.10} $ & $   355.02^{+  0.12}_{-  0.12} $ & $  292^{+ 293}_{- 106} $ & $  362^{+ 578}_{- 112} $ & $  311^{+ 248}_{-  98} $ & $  378^{+ 327}_{- 157} $ \\
$6710$ & $    8.47 \pm   6.47 $ & $   340.61^{+ 0.10}_{- 0.10} $ & $   352.23^{+  0.11}_{-  0.11} $ & $  290^{+ 290}_{- 105} $ & $  359^{+ 572}_{- 111} $ & $  309^{+ 246}_{-  98} $ & $  376^{+ 324}_{- 155} $ \\
$6715$ & $   16.20 \pm   2.66 $ & $   515.42^{+ 0.41}_{- 0.41} $ & $   571.35^{+  0.53}_{-  0.53} $ & $  439^{+ 545}_{- 143} $ & $  559^{+1045}_{- 178} $ & $  425^{+ 438}_{- 121} $ & $  585^{+ 598}_{- 251} $ \\
$6716$ & $    0.60 \pm   0.40 $ & $    63.04^{+ 0.13}_{- 0.13} $ & $    49.14^{+  0.12}_{-  0.12} $ & $   44^{+  27}_{-  23} $ & $   62^{+  32}_{-  22} $ & $   82^{+  33}_{-  47} $ & $   57^{+  37}_{-  31} $ \\
$6718$ & $   1.20^{\dagger}$ & $   97.75^{+ 0.10}_{- 0.10}$ & $   81.99^{+  0.10}_{-  0.10}$ & $  72^{+  42}_{-  35}$ & $  93^{+  67}_{-  31}$ & $ 115^{+  44}_{-  58}$ & $  90^{+  52}_{-  44}$ \\
$6720$ & $    0.72 \pm   0.43 $ & $    70.53^{+ 0.12}_{- 0.12} $ & $    56.02^{+  0.12}_{-  0.12} $ & $   50^{+  29}_{-  25} $ & $   68^{+  39}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   64^{+  40}_{-  33} $ \\
$6745$ & $    1.16 \pm   0.33 $ & $    95.65^{+ 0.10}_{- 0.10} $ & $    79.95^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  35} $ & $   91^{+  65}_{-  31} $ & $  113^{+  43}_{-  57} $ & $   88^{+  51}_{-  43} $ \\
$6753$ & $   35.60 \pm   7.94 $ & $   852.29^{+ 1.63}_{- 1.63} $ & $  1027.89^{+  2.33}_{-  2.33} $ & $  694^{+1057}_{- 213} $ & $  919^{+1913}_{- 312} $ & $  615^{+ 802}_{- 173} $ & $  946^{+1142}_{- 439} $ \\
$6757$ & $    9.65 \pm   2.73 $ & $   370.20^{+ 0.13}_{- 0.13} $ & $   388.22^{+  0.16}_{-  0.16} $ & $  316^{+ 331}_{- 112} $ & $  393^{+ 650}_{- 122} $ & $  330^{+ 277}_{- 101} $ & $  412^{+ 368}_{- 171} $ \\
$6762$ & $    2.32 \pm   0.77 $ & $   148.93^{+ 0.06}_{- 0.06} $ & $   134.07^{+  0.06}_{-  0.06} $ & $  117^{+  77}_{-  53} $ & $  145^{+ 141}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$6763^*$ & $   4.25 \pm   0.53$ & --- & --- & $ 181^{+ 142}_{-  74}$ & $ 221^{+ 278}_{-  69}$ & $ 218^{+ 127}_{-  81}$ & $ 227^{+ 161}_{-  95}$ \\
$6764$ & $    2.64 \pm   0.33 $ & $   161.75^{+ 0.05}_{- 0.05} $ & $   147.64^{+  0.05}_{-  0.05} $ & $  129^{+  87}_{-  57} $ & $  158^{+ 164}_{-  50} $ & $  171^{+  81}_{-  72} $ & $  159^{+ 100}_{-  70} $ \\
$6767$ & $    1.42 \pm   0.70 $ & $   108.84^{+ 0.09}_{- 0.09} $ & $    92.96^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  39} $ & $  104^{+  81}_{-  34} $ & $  125^{+  49}_{-  60} $ & $  101^{+  59}_{-  48} $ \\
$6774$ & $    2.32 \pm   2.01 $ & $   148.93^{+ 0.06}_{- 0.06} $ & $   134.07^{+  0.06}_{-  0.06} $ & $  117^{+  77}_{-  53} $ & $  145^{+ 141}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$6782$ & $   14.70 \pm   5.55 $ & $   484.40^{+ 0.34}_{- 0.34} $ & $   531.40^{+  0.43}_{-  0.43} $ & $  413^{+ 498}_{- 137} $ & $  524^{+ 960}_{- 166} $ & $  406^{+ 404}_{- 116} $ & $  549^{+ 548}_{- 234} $ \\
$6786$ & $   2.70^{\dagger}$ & $  164.09^{+ 0.05}_{- 0.05}$ & $  150.13^{+  0.05}_{-  0.05}$ & $ 131^{+  89}_{-  58}$ & $ 161^{+ 168}_{-  51}$ & $ 173^{+  83}_{-  72}$ & $ 162^{+ 102}_{-  71}$ \\
$6787$ & $   23.40 \pm   8.28 $ & $   651.89^{+ 0.82}_{- 0.81} $ & $   751.66^{+  1.10}_{-  1.10} $ & $  547^{+ 755}_{- 171} $ & $  710^{+1412}_{- 232} $ & $  507^{+ 590}_{- 141} $ & $  738^{+ 821}_{- 329} $ \\
$6788$ & $   45.40 \pm   3.29 $ & $   995.52^{+ 2.36}_{- 2.35} $ & $  1232.31^{+  3.47}_{-  3.46} $ & $  792^{+1259}_{- 244} $ & $ 1058^{+2236}_{- 369} $ & $  685^{+ 940}_{- 198} $ & $ 1083^{+1364}_{- 514} $ \\
$6796$ & $   1.51^{\dagger}$ & $  113.20^{+ 0.08}_{- 0.08}$ & $   97.32^{+  0.09}_{-  0.09}$ & $  86^{+  51}_{-  41}$ & $ 108^{+  87}_{-  36}$ & $ 128^{+  52}_{-  62}$ & $ 106^{+  61}_{-  50}$ \\
$6800$ & $    8.01 \pm   2.53 $ & $   328.67^{+ 0.09}_{- 0.09} $ & $   337.86^{+  0.10}_{-  0.10} $ & $  280^{+ 274}_{- 102} $ & $  345^{+ 541}_{- 107} $ & $  300^{+ 233}_{-  96} $ & $  361^{+ 306}_{- 149} $ \\
$6802$ & $    3.20 \pm   0.88 $ & $   182.90^{+ 0.04}_{- 0.04} $ & $   170.42^{+  0.04}_{-  0.04} $ & $  148^{+ 106}_{-  64} $ & $  181^{+ 203}_{-  57} $ & $  188^{+  97}_{-  75} $ & $  184^{+ 121}_{-  79} $ \\
$6814$ & $    2.83 \pm   0.34 $ & $   169.09^{+ 0.04}_{- 0.04} $ & $   155.49^{+  0.05}_{-  0.05} $ & $  136^{+  93}_{-  59} $ & $  166^{+ 177}_{-  52} $ & $  177^{+  87}_{-  73} $ & $  168^{+ 107}_{-  73} $ \\
$6816$ & $    1.84 \pm   0.25 $ & $   128.44^{+ 0.07}_{- 0.07} $ & $   112.78^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  124^{+ 109}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$6817$ & $   10.70 \pm   1.47 $ & $   395.45^{+ 0.17}_{- 0.17} $ & $   419.31^{+  0.20}_{-  0.20} $ & $  338^{+ 367}_{- 118} $ & $  422^{+ 718}_{- 132} $ & $  347^{+ 305}_{- 105} $ & $  442^{+ 407}_{- 185} $ \\
$6824$ & $   37.60 \pm   3.43 $ & $   882.57^{+ 1.78}_{- 1.77} $ & $  1070.67^{+  2.55}_{-  2.55} $ & $  715^{+1100}_{- 220} $ & $  949^{+1984}_{- 324} $ & $  630^{+ 832}_{- 178} $ & $  976^{+1190}_{- 455} $ \\
$6830$ & $    1.06 \pm   0.55 $ & $    90.30^{+ 0.10}_{- 0.10} $ & $    74.75^{+  0.11}_{-  0.11} $ & $   66^{+  39}_{-  33} $ & $   86^{+  58}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$6831$ & $    2.41 \pm   1.56 $ & $   152.60^{+ 0.05}_{- 0.05} $ & $   137.93^{+  0.06}_{-  0.06} $ & $  121^{+  80}_{-  54} $ & $  148^{+ 148}_{-  47} $ & $  163^{+  75}_{-  70} $ & $  149^{+  92}_{-  66} $ \\
$6853$ & $    2.97 \pm   1.34 $ & $   174.39^{+ 0.04}_{- 0.04} $ & $   161.19^{+  0.05}_{-  0.05} $ & $  140^{+  98}_{-  61} $ & $  172^{+ 187}_{-  54} $ & $  181^{+  91}_{-  74} $ & $  174^{+ 112}_{-  75} $ \\
$6866$ & $   3.05^{\dagger}$ & $  177.37^{+ 0.04}_{- 0.04}$ & $  164.42^{+  0.05}_{-  0.05}$ & $ 143^{+ 101}_{-  62}$ & $ 175^{+ 193}_{-  55}$ & $ 184^{+  93}_{-  75}$ & $ 177^{+ 115}_{-  76}$ \\
$6867$ & $   0.92^{\dagger}$ & $   82.37^{+ 0.11}_{- 0.11}$ & $   67.14^{+  0.11}_{-  0.11}$ & $  59^{+  35}_{-  30}$ & $  79^{+  50}_{-  27}$ & $ 100^{+  38}_{-  53}$ & $  75^{+  44}_{-  38}$ \\
$6870$ & $    6.42 \pm   3.11 $ & $   285.35^{+ 0.05}_{- 0.05} $ & $   286.46^{+  0.06}_{-  0.06} $ & $  241^{+ 218}_{-  92} $ & $  296^{+ 432}_{-  91} $ & $  269^{+ 189}_{-  90} $ & $  308^{+ 245}_{- 127} $ \\
$6877$ & $    1.48 \pm   0.18 $ & $   111.76^{+ 0.08}_{- 0.08} $ & $    95.88^{+  0.09}_{-  0.09} $ & $   84^{+  51}_{-  40} $ & $  107^{+  85}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$6880$ & $    2.82 \pm   0.75 $ & $   168.71^{+ 0.05}_{- 0.05} $ & $   155.08^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  166^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 107}_{-  72} $ \\
$6882$ & $    2.03 \pm   0.62 $ & $   136.76^{+ 0.06}_{- 0.06} $ & $   121.36^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  132^{+ 122}_{-  43} $ & $  149^{+  65}_{-  67} $ & $  131^{+  78}_{-  59} $ \\
$6884$ & $   0.63^{\dagger}$ & $   64.50^{+ 0.13}_{- 0.13}$ & $   50.46^{+  0.12}_{-  0.12}$ & $  45^{+  27}_{-  23}$ & $  63^{+  33}_{-  22}$ & $  84^{+  33}_{-  47}$ & $  58^{+  38}_{-  31}$ \\
$6886$ & $    5.49 \pm   1.80 $ & $   258.20^{+ 0.04}_{- 0.04} $ & $   254.90^{+  0.04}_{-  0.04} $ & $  217^{+ 185}_{-  85} $ & $  265^{+ 366}_{-  82} $ & $  248^{+ 163}_{-  87} $ & $  274^{+ 209}_{- 114} $ \\
$6891^*$ & $   6.36 \pm   0.47$ & --- & --- & $ 239^{+ 216}_{-  91}$ & $ 294^{+ 427}_{-  91}$ & $ 267^{+ 187}_{-  90}$ & $ 306^{+ 243}_{- 126}$ \\
$6892^*$ & $   5.76 \pm   0.52$ & --- & --- & $ 224^{+ 195}_{-  87}$ & $ 274^{+ 385}_{-  85}$ & $ 254^{+ 170}_{-  88}$ & $ 284^{+ 219}_{- 117}$ \\
$6903$ & $    1.57 \pm   0.73 $ & $   116.05^{+ 0.08}_{- 0.08} $ & $   100.19^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  91}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  109^{+  63}_{-  51} $ \\
$6904^*$ & $  67.10 \pm   1.07$ & --- & --- & $ 971^{+1615}_{- 306}$ & $1310^{+2790}_{- 476}$ & $ 810^{+1179}_{- 249}$ & $1326^{+1781}_{- 650}$ \\
$6911$ & $   0.63^{\dagger}$ & $   64.76^{+ 0.13}_{- 0.13}$ & $   50.70^{+  0.12}_{-  0.12}$ & $  45^{+  27}_{-  23}$ & $  63^{+  34}_{-  22}$ & $  84^{+  33}_{-  47}$ & $  59^{+  38}_{-  31}$ \\
$6914$ & $    1.45 \pm   0.94 $ & $   110.31^{+ 0.08}_{- 0.08} $ & $    94.42^{+  0.09}_{-  0.09} $ & $   83^{+  50}_{-  40} $ & $  105^{+  83}_{-  35} $ & $  126^{+  50}_{-  61} $ & $  103^{+  59}_{-  49} $ \\
$6916$ & $    9.66 \pm   2.35 $ & $   370.45^{+ 0.13}_{- 0.13} $ & $   388.52^{+  0.16}_{-  0.16} $ & $  316^{+ 331}_{- 112} $ & $  394^{+ 651}_{- 122} $ & $  330^{+ 277}_{- 101} $ & $  412^{+ 368}_{- 171} $ \\
$6917$ & $    3.32 \pm   0.68 $ & $   187.25^{+ 0.04}_{- 0.04} $ & $   175.16^{+  0.04}_{-  0.04} $ & $  152^{+ 110}_{-  65} $ & $  186^{+ 212}_{-  58} $ & $  192^{+ 101}_{-  76} $ & $  189^{+ 125}_{-  81} $ \\
$6927$ & $    1.35 \pm   0.55 $ & $   105.38^{+ 0.09}_{- 0.09} $ & $    89.52^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  33} $ & $  121^{+  48}_{-  60} $ & $   98^{+  56}_{-  47} $ \\
$6930$ & $    1.22 \pm   0.30 $ & $    98.78^{+ 0.10}_{- 0.10} $ & $    83.01^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  32} $ & $  116^{+  45}_{-  58} $ & $   91^{+  53}_{-  44} $ \\
$6931$ & $   29.40 \pm   6.71 $ & $   754.23^{+ 1.20}_{- 1.20} $ & $   891.17^{+  1.68}_{-  1.67} $ & $  624^{+ 911}_{- 193} $ & $  819^{+1675}_{- 273} $ & $  563^{+ 701}_{- 157} $ & $  847^{+ 986}_{- 386} $ \\
$6935$ & $    3.55 \pm   0.68 $ & $   195.44^{+ 0.04}_{- 0.04} $ & $   184.14^{+  0.04}_{-  0.04} $ & $  160^{+ 118}_{-  67} $ & $  194^{+ 228}_{-  61} $ & $  198^{+ 107}_{-  78} $ & $  199^{+ 134}_{-  84} $ \\
$6938$ & $    2.14 \pm   0.62 $ & $   141.45^{+ 0.06}_{- 0.06} $ & $   126.23^{+  0.07}_{-  0.07} $ & $  111^{+  71}_{-  51} $ & $  137^{+ 129}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  137^{+  82}_{-  61} $ \\
$6939$ & $    0.78 \pm   0.57 $ & $    73.93^{+ 0.12}_{- 0.12} $ & $    59.18^{+  0.12}_{-  0.12} $ & $   52^{+  31}_{-  27} $ & $   71^{+  42}_{-  25} $ & $   93^{+  35}_{-  51} $ & $   67^{+  41}_{-  35} $ \\
$6943$ & $   29.90 \pm  14.20 $ & $   762.39^{+ 1.23}_{- 1.23} $ & $   902.45^{+  1.73}_{-  1.72} $ & $  630^{+ 924}_{- 194} $ & $  827^{+1695}_{- 276} $ & $  568^{+ 709}_{- 158} $ & $  856^{+1000}_{- 390} $ \\
$6944$ & $    9.01 \pm   0.17 $ & $   354.32^{+ 0.11}_{- 0.11} $ & $   368.85^{+  0.13}_{-  0.13} $ & $  302^{+ 309}_{- 108} $ & $  375^{+ 608}_{- 116} $ & $  319^{+ 260}_{-  99} $ & $  392^{+ 344}_{- 163} $ \\
$6950$ & $    5.86 \pm   2.10 $ & $   269.19^{+ 0.04}_{- 0.04} $ & $   267.61^{+  0.05}_{-  0.05} $ & $  226^{+ 198}_{-  88} $ & $  277^{+ 392}_{-  86} $ & $  256^{+ 173}_{-  88} $ & $  288^{+ 223}_{- 119} $ \\
$6953$ & $    0.93 \pm   0.33 $ & $    82.89^{+ 0.11}_{- 0.11} $ & $    67.63^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  101^{+  38}_{-  53} $ & $   75^{+  45}_{-  38} $ \\
$6963^*$ & $   4.10 \pm   0.08$ & --- & --- & $ 177^{+ 137}_{-  73}$ & $ 215^{+ 267}_{-  67}$ & $ 214^{+ 123}_{-  80}$ & $ 221^{+ 155}_{-  93}$ \\
$6985^*$ & $   7.27 \pm   0.08$ & --- & --- & $ 262^{+ 248}_{-  98}$ & $ 323^{+ 491}_{- 100}$ & $ 286^{+ 213}_{-  93}$ & $ 337^{+ 278}_{- 139}$ \\
$6987$ & $    7.30 \pm   2.28 $ & $   309.75^{+ 0.07}_{- 0.07} $ & $   315.26^{+  0.08}_{-  0.08} $ & $  263^{+ 249}_{-  98} $ & $  324^{+ 493}_{- 100} $ & $  287^{+ 213}_{-  94} $ & $  338^{+ 279}_{- 139} $ \\
$6989$ & $    0.75 \pm   0.38 $ & $    72.27^{+ 0.12}_{- 0.12} $ & $    57.63^{+  0.12}_{-  0.12} $ & $   51^{+  30}_{-  26} $ & $   70^{+  40}_{-  24} $ & $   91^{+  35}_{-  50} $ & $   66^{+  40}_{-  34} $ \\
$7000$ & $    1.13 \pm   0.53 $ & $    94.06^{+ 0.10}_{- 0.10} $ & $    78.40^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  111^{+  43}_{-  57} $ & $   86^{+  50}_{-  42} $ \\
$7009$ & $   58.10 \pm   9.10 $ & $  1165.41^{+ 3.36}_{- 3.35} $ & $  1481.22^{+  5.09}_{-  5.08} $ & $  902^{+1480}_{- 281} $ & $ 1213^{+2582}_{- 434} $ & $  762^{+1089}_{- 228} $ & $ 1233^{+1618}_{- 598} $ \\
$7012^*$ & $   4.63 \pm   0.12$ & --- & --- & $ 192^{+ 155}_{-  78}$ & $ 235^{+ 305}_{-  73}$ & $ 227^{+ 138}_{-  83}$ & $ 242^{+ 175}_{- 101}$ \\
$7028^*$ & $   7.03 \pm   0.29$ & --- & --- & $ 256^{+ 240}_{-  96}$ & $ 315^{+ 474}_{-  98}$ & $ 281^{+ 206}_{-  93}$ & $ 329^{+ 269}_{- 136}$ \\
$7030$ & $    1.82 \pm   0.97 $ & $   127.54^{+ 0.07}_{- 0.07} $ & $   111.87^{+  0.08}_{-  0.08} $ & $   98^{+  61}_{-  46} $ & $  123^{+ 107}_{-  40} $ & $  141^{+  59}_{-  65} $ & $  121^{+  71}_{-  55} $ \\
$7060$ & $    8.69 \pm   6.84 $ & $   346.23^{+ 0.10}_{- 0.10} $ & $   359.03^{+  0.12}_{-  0.12} $ & $  295^{+ 298}_{- 106} $ & $  366^{+ 587}_{- 113} $ & $  313^{+ 251}_{-  98} $ & $  382^{+ 332}_{- 158} $ \\
$7063$ & $   36.80 \pm   7.36 $ & $   870.53^{+ 1.72}_{- 1.71} $ & $  1053.63^{+  2.46}_{-  2.46} $ & $  707^{+1083}_{- 217} $ & $  937^{+1956}_{- 320} $ & $  624^{+ 820}_{- 176} $ & $  964^{+1171}_{- 449} $ \\
$7064$ & $   10.10 \pm   1.65 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$7078$ & $    4.17 \pm   4.09 $ & $   216.60^{+ 0.03}_{- 0.03} $ & $   207.63^{+  0.04}_{-  0.04} $ & $  179^{+ 139}_{-  74} $ & $  218^{+ 272}_{-  68} $ & $  216^{+ 125}_{-  81} $ & $  224^{+ 157}_{-  94} $ \\
$7087$ & $    4.89 \pm   0.59 $ & $   239.80^{+ 0.03}_{- 0.03} $ & $   233.82^{+  0.04}_{-  0.04} $ & $  200^{+ 164}_{-  80} $ & $  244^{+ 324}_{-  76} $ & $  234^{+ 145}_{-  84} $ & $  252^{+ 185}_{- 105} $ \\
$7102$ & $   12.00 \pm   5.18 $ & $   425.50^{+ 0.22}_{- 0.22} $ & $   456.75^{+  0.27}_{-  0.27} $ & $  364^{+ 410}_{- 124} $ & $  457^{+ 799}_{- 143} $ & $  367^{+ 338}_{- 109} $ & $  479^{+ 454}_{- 201} $ \\
$7106$ & $   47.90 \pm  13.30 $ & $  1030.20^{+ 2.55}_{- 2.54} $ & $  1282.58^{+  3.78}_{-  3.77} $ & $  815^{+1305}_{- 251} $ & $ 1091^{+2310}_{- 382} $ & $  701^{+ 972}_{- 204} $ & $ 1114^{+1417}_{- 531} $ \\
$7108$ & $    4.47 \pm   1.15 $ & $   226.43^{+ 0.03}_{- 0.03} $ & $   218.67^{+  0.04}_{-  0.04} $ & $  188^{+ 149}_{-  76} $ & $  229^{+ 294}_{-  71} $ & $  223^{+ 133}_{-  82} $ & $  236^{+ 169}_{-  98} $ \\
$7110$ & $    3.99 \pm   1.46 $ & $   210.58^{+ 0.03}_{- 0.03} $ & $   200.90^{+  0.04}_{-  0.04} $ & $  173^{+ 133}_{-  72} $ & $  211^{+ 259}_{-  66} $ & $  211^{+ 120}_{-  80} $ & $  217^{+ 151}_{-  91} $ \\
$7111$ & $    0.54 \pm   0.45 $ & $    58.62^{+ 0.13}_{- 0.13} $ & $    45.13^{+  0.12}_{-  0.12} $ & $   40^{+  25}_{-  21} $ & $   58^{+  29}_{-  21} $ & $   78^{+  32}_{-  45} $ & $   53^{+  36}_{-  29} $ \\
$7113^*$ & $   7.95 \pm   0.03$ & --- & --- & $ 278^{+ 272}_{- 102}$ & $ 344^{+ 537}_{- 106}$ & $ 299^{+ 231}_{-  96}$ & $ 359^{+ 304}_{- 148}$ \\
$7116$ & $   0.35^{\dagger}$ & $   44.57^{+ 0.14}_{- 0.14}$ & $   32.78^{+  0.13}_{-  0.13}$ & $  30^{+  20}_{-  16}$ & $  46^{+  19}_{-  17}$ & $  64^{+  30}_{-  40}$ & $  42^{+  34}_{-  24}$ \\
$7130$ & $   0.63^{\dagger}$ & $   64.44^{+ 0.13}_{- 0.13}$ & $   50.40^{+  0.12}_{-  0.12}$ & $  45^{+  27}_{-  23}$ & $  63^{+  33}_{-  22}$ & $  84^{+  33}_{-  47}$ & $  58^{+  38}_{-  31}$ \\
$7133$ & $    9.58 \pm   0.98 $ & $   368.48^{+ 0.13}_{- 0.13} $ & $   386.12^{+  0.15}_{-  0.15} $ & $  315^{+ 328}_{- 112} $ & $  391^{+ 646}_{- 122} $ & $  329^{+ 275}_{- 101} $ & $  410^{+ 365}_{- 170} $ \\
$7142$ & $   19.10 \pm   1.27 $ & $   572.59^{+ 0.56}_{- 0.56} $ & $   646.02^{+  0.74}_{-  0.74} $ & $  485^{+ 633}_{- 155} $ & $  623^{+1201}_{- 201} $ & $  460^{+ 503}_{- 129} $ & $  650^{+ 691}_{- 284} $ \\
$7147$ & $    1.28 \pm   0.40 $ & $   101.86^{+ 0.09}_{- 0.09} $ & $    86.04^{+  0.10}_{-  0.10} $ & $   76^{+  45}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$7148$ & $   37.20 \pm  15.40 $ & $   876.56^{+ 1.75}_{- 1.74} $ & $  1062.16^{+  2.51}_{-  2.50} $ & $  711^{+1092}_{- 218} $ & $  943^{+1970}_{- 322} $ & $  627^{+ 826}_{- 177} $ & $  970^{+1180}_{- 452} $ \\
$7159$ & $   80.70 \pm  60.40 $ & $  1437.58^{+ 5.25}_{- 5.23} $ & $  1892.60^{+  8.27}_{-  8.24} $ & $ 1065^{+1791}_{- 341} $ & $ 1441^{+3061}_{- 534} $ & $  874^{+1296}_{- 277} $ & $ 1451^{+2007}_{- 719} $ \\
$7164$ & $   0.78^{\dagger}$ & $   73.99^{+ 0.12}_{- 0.12}$ & $   59.23^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  27}$ & $  71^{+  42}_{-  25}$ & $  93^{+  35}_{-  51}$ & $  67^{+  41}_{-  35}$ \\
$7167$ & $    1.00 \pm   0.88 $ & $    87.00^{+ 0.11}_{- 0.11} $ & $    71.57^{+  0.11}_{-  0.11} $ & $   63^{+  37}_{-  31} $ & $   83^{+  55}_{-  28} $ & $  105^{+  40}_{-  55} $ & $   79^{+  46}_{-  40} $ \\
$7170^*$ & $  21.90 \pm   0.33$ & --- & --- & $ 526^{+ 714}_{- 166}$ & $ 681^{+1341}_{- 221}$ & $ 491^{+ 561}_{- 137}$ & $ 709^{+ 777}_{- 313}$ \\
$7172$ & $    5.01 \pm   0.35 $ & $   243.54^{+ 0.04}_{- 0.04} $ & $   238.08^{+  0.04}_{-  0.04} $ & $  203^{+ 168}_{-  81} $ & $  248^{+ 332}_{-  77} $ & $  237^{+ 149}_{-  85} $ & $  257^{+ 190}_{- 106} $ \\
$7173$ & $   53.40 \pm   9.20 $ & $  1104.27^{+ 2.98}_{- 2.98} $ & $  1390.89^{+  4.48}_{-  4.46} $ & $  863^{+1403}_{- 267} $ & $ 1159^{+2462}_{- 411} $ & $  735^{+1037}_{- 217} $ & $ 1180^{+1528}_{- 568} $ \\
$7178$ & $    1.02 \pm   0.68 $ & $    88.11^{+ 0.11}_{- 0.11} $ & $    72.63^{+  0.11}_{-  0.11} $ & $   64^{+  37}_{-  32} $ & $   84^{+  56}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$7183$ & $   0.95^{\dagger}$ & $   84.48^{+ 0.11}_{- 0.11}$ & $   69.15^{+  0.11}_{-  0.11}$ & $  61^{+  36}_{-  31}$ & $  81^{+  52}_{-  28}$ & $ 102^{+  39}_{-  54}$ & $  77^{+  45}_{-  39}$ \\
$7185$ & $    0.73 \pm   0.07 $ & $    71.28^{+ 0.12}_{- 0.12} $ & $    56.71^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  39}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   65^{+  40}_{-  34} $ \\
$7187$ & $    5.88 \pm   2.65 $ & $   269.77^{+ 0.04}_{- 0.04} $ & $   268.29^{+  0.05}_{-  0.05} $ & $  227^{+ 199}_{-  88} $ & $  278^{+ 394}_{-  86} $ & $  257^{+ 174}_{-  88} $ & $  289^{+ 224}_{- 119} $ \\
$7191$ & $    5.72 \pm   3.95 $ & $   265.06^{+ 0.04}_{- 0.04} $ & $   262.82^{+  0.05}_{-  0.05} $ & $  223^{+ 193}_{-  87} $ & $  272^{+ 382}_{-  84} $ & $  253^{+ 169}_{-  88} $ & $  283^{+ 218}_{- 117} $ \\
$7206$ & $    4.18 \pm   1.10 $ & $   216.93^{+ 0.03}_{- 0.03} $ & $   208.00^{+  0.04}_{-  0.04} $ & $  179^{+ 139}_{-  74} $ & $  218^{+ 273}_{-  68} $ & $  216^{+ 125}_{-  81} $ & $  224^{+ 158}_{-  94} $ \\
$7207$ & $    2.01 \pm   0.38 $ & $   135.89^{+ 0.06}_{- 0.06} $ & $   120.47^{+  0.07}_{-  0.07} $ & $  106^{+  67}_{-  49} $ & $  131^{+ 120}_{-  42} $ & $  148^{+  64}_{-  67} $ & $  130^{+  78}_{-  59} $ \\
$7209$ & $    1.94 \pm   0.51 $ & $   132.85^{+ 0.07}_{- 0.07} $ & $   117.33^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  146^{+  63}_{-  66} $ & $  127^{+  75}_{-  58} $ \\
$7213$ & $    3.86 \pm   1.14 $ & $   206.17^{+ 0.03}_{- 0.03} $ & $   196.00^{+  0.04}_{-  0.04} $ & $  169^{+ 128}_{-  71} $ & $  206^{+ 250}_{-  64} $ & $  207^{+ 116}_{-  79} $ & $  212^{+ 146}_{-  89} $ \\
$7219$ & $    3.02 \pm   0.25 $ & $   176.26^{+ 0.04}_{- 0.04} $ & $   163.21^{+  0.05}_{-  0.05} $ & $  142^{+ 100}_{-  62} $ & $  174^{+ 190}_{-  55} $ & $  183^{+  92}_{-  74} $ & $  176^{+ 114}_{-  76} $ \\
$7227$ & $   10.10 \pm   6.41 $ & $   381.14^{+ 0.15}_{- 0.15} $ & $   401.65^{+  0.18}_{-  0.18} $ & $  326^{+ 346}_{- 114} $ & $  406^{+ 679}_{- 126} $ & $  337^{+ 289}_{- 103} $ & $  425^{+ 385}_{- 177} $ \\
$7228$ & $    2.55 \pm   0.73 $ & $   158.20^{+ 0.05}_{- 0.05} $ & $   143.87^{+  0.06}_{-  0.06} $ & $  126^{+  84}_{-  56} $ & $  154^{+ 157}_{-  49} $ & $  168^{+  79}_{-  71} $ & $  155^{+  97}_{-  68} $ \\
$7230$ & $    8.44 \pm   0.60 $ & $   339.84^{+ 0.10}_{- 0.10} $ & $   351.30^{+  0.11}_{-  0.11} $ & $  290^{+ 289}_{- 105} $ & $  358^{+ 570}_{- 111} $ & $  308^{+ 245}_{-  97} $ & $  375^{+ 323}_{- 155} $ \\
$7233$ & $   0.68^{\dagger}$ & $   67.75^{+ 0.12}_{- 0.12}$ & $   53.44^{+  0.12}_{-  0.12}$ & $  47^{+  28}_{-  24}$ & $  66^{+  36}_{-  23}$ & $  87^{+  34}_{-  49}$ & $  61^{+  39}_{-  32}$ \\
$7236^*$ & $   3.08 \pm   0.25$ & --- & --- & $ 144^{+ 102}_{-  62}$ & $ 176^{+ 195}_{-  55}$ & $ 185^{+  94}_{-  75}$ & $ 179^{+ 116}_{-  77}$ \\
$7238$ & $    9.03 \pm   3.55 $ & $   354.83^{+ 0.11}_{- 0.11} $ & $   369.46^{+  0.13}_{-  0.13} $ & $  303^{+ 309}_{- 108} $ & $  376^{+ 609}_{- 117} $ & $  319^{+ 261}_{-  99} $ & $  393^{+ 345}_{- 163} $ \\
$7240^*$ & $  25.90 \pm   1.23$ & --- & --- & $ 580^{+ 822}_{- 180}$ & $ 757^{+1526}_{- 250}$ & $ 531^{+ 638}_{- 148}$ & $ 786^{+ 892}_{- 353}$ \\
$7247$ & $   27.00 \pm   0.44 $ & $   714.29^{+ 1.04}_{- 1.04} $ & $   836.33^{+  1.44}_{-  1.44} $ & $  594^{+ 851}_{- 184} $ & $  777^{+1574}_{- 257} $ & $  542^{+ 658}_{- 150} $ & $  805^{+ 922}_{- 364} $ \\
$7250$ & $    1.47 \pm   0.23 $ & $   111.28^{+ 0.08}_{- 0.08} $ & $    95.39^{+  0.09}_{-  0.09} $ & $   84^{+  50}_{-  40} $ & $  106^{+  84}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$7255$ & $    4.85 \pm   0.20 $ & $   238.55^{+ 0.03}_{- 0.03} $ & $   232.39^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  242^{+ 321}_{-  75} $ & $  233^{+ 144}_{-  84} $ & $  251^{+ 184}_{- 104} $ \\
$7263$ & $    9.04 \pm   1.65 $ & $   355.08^{+ 0.11}_{- 0.11} $ & $   369.77^{+  0.13}_{-  0.13} $ & $  303^{+ 310}_{- 109} $ & $  376^{+ 610}_{- 117} $ & $  319^{+ 261}_{-  99} $ & $  393^{+ 345}_{- 163} $ \\
$7270$ & $    4.12 \pm   0.60 $ & $   214.94^{+ 0.03}_{- 0.03} $ & $   205.77^{+  0.04}_{-  0.04} $ & $  177^{+ 137}_{-  73} $ & $  216^{+ 269}_{-  67} $ & $  214^{+ 123}_{-  81} $ & $  222^{+ 156}_{-  93} $ \\
$7277^*$ & $   1.82 \pm   0.07$ & --- & --- & $  98^{+  61}_{-  46}$ & $ 123^{+ 107}_{-  40}$ & $ 141^{+  59}_{-  65}$ & $ 121^{+  71}_{-  55}$ \\
$7281^*$ & $   3.06 \pm   0.19$ & --- & --- & $ 143^{+ 101}_{-  62}$ & $ 175^{+ 193}_{-  55}$ & $ 184^{+  93}_{-  75}$ & $ 178^{+ 115}_{-  76}$ \\
$7283$ & $   19.70 \pm   5.74 $ & $   584.02^{+ 0.60}_{- 0.60} $ & $   661.09^{+  0.79}_{-  0.79} $ & $  494^{+ 651}_{- 157} $ & $  636^{+1232}_{- 205} $ & $  467^{+ 515}_{- 131} $ & $  663^{+ 710}_{- 290} $ \\
$7285^*$ & $   3.93 \pm   0.55$ & --- & --- & $ 171^{+ 131}_{-  71}$ & $ 209^{+ 255}_{-  65}$ & $ 209^{+ 118}_{-  80}$ & $ 214^{+ 148}_{-  90}$ \\
$7287$ & $   24.60 \pm   9.45 $ & $   673.06^{+ 0.89}_{- 0.89} $ & $   780.22^{+  1.21}_{-  1.21} $ & $  563^{+ 788}_{- 176} $ & $  733^{+1467}_{- 241} $ & $  519^{+ 614}_{- 144} $ & $  761^{+ 855}_{- 340} $ \\
$7290$ & $   71.10 \pm   6.13 $ & $  1325.85^{+ 4.44}_{- 4.42} $ & $  1721.99^{+  6.88}_{-  6.86} $ & $ 1000^{+1670}_{- 316} $ & $ 1350^{+2874}_{- 494} $ & $  830^{+1216}_{- 257} $ & $ 1365^{+1850}_{- 671} $ \\
$7292$ & $    7.42 \pm   2.82 $ & $   312.99^{+ 0.07}_{- 0.07} $ & $   319.12^{+  0.08}_{-  0.08} $ & $  266^{+ 253}_{-  99} $ & $  327^{+ 501}_{- 101} $ & $  289^{+ 217}_{-  94} $ & $  342^{+ 284}_{- 141} $ \\
$7293$ & $    2.73 \pm   0.23 $ & $   165.25^{+ 0.05}_{- 0.05} $ & $   151.38^{+  0.05}_{-  0.05} $ & $  132^{+  90}_{-  58} $ & $  162^{+ 170}_{-  51} $ & $  174^{+  84}_{-  72} $ & $  163^{+ 103}_{-  71} $ \\
$7294$ & $   62.90 \pm  25.30 $ & $  1226.02^{+ 3.75}_{- 3.74} $ & $  1571.57^{+  5.74}_{-  5.72} $ & $  940^{+1554}_{- 294} $ & $ 1266^{+2696}_{- 457} $ & $  788^{+1139}_{- 239} $ & $ 1284^{+1707}_{- 626} $ \\
$7295^*$ & $   6.84 \pm   0.63$ & --- & --- & $ 252^{+ 233}_{-  95}$ & $ 309^{+ 461}_{-  96}$ & $ 277^{+ 201}_{-  92}$ & $ 322^{+ 261}_{- 133}$ \\
$7297$ & $   29.10 \pm  10.20 $ & $   749.30^{+ 1.18}_{- 1.18} $ & $   884.38^{+  1.65}_{-  1.64} $ & $  620^{+ 904}_{- 192} $ & $  813^{+1662}_{- 271} $ & $  561^{+ 695}_{- 156} $ & $  842^{+ 979}_{- 383} $ \\
$7298$ & $    2.87 \pm   0.79 $ & $   170.61^{+ 0.04}_{- 0.04} $ & $   157.13^{+  0.05}_{-  0.05} $ & $  137^{+  95}_{-  60} $ & $  168^{+ 180}_{-  53} $ & $  178^{+  88}_{-  73} $ & $  170^{+ 108}_{-  73} $ \\
$7301^*$ & $   7.81 \pm   0.03$ & --- & --- & $ 275^{+ 267}_{- 101}$ & $ 339^{+ 527}_{- 105}$ & $ 297^{+ 228}_{-  95}$ & $ 354^{+ 299}_{- 146}$ \\
$7305$ & $   24.50 \pm   1.31 $ & $   671.31^{+ 0.88}_{- 0.88} $ & $   777.86^{+  1.20}_{-  1.20} $ & $  562^{+ 785}_{- 175} $ & $  731^{+1463}_{- 240} $ & $  518^{+ 612}_{- 144} $ & $  760^{+ 852}_{- 339} $ \\
$7310^*$ & $   7.65 \pm   0.33$ & --- & --- & $ 271^{+ 261}_{- 100}$ & $ 334^{+ 517}_{- 104}$ & $ 293^{+ 223}_{-  95}$ & $ 349^{+ 292}_{- 144}$ \\
$7318^*$ & $  21.80 \pm   0.97$ & --- & --- & $ 524^{+ 711}_{- 166}$ & $ 679^{+1336}_{- 221}$ & $ 490^{+ 559}_{- 136}$ & $ 707^{+ 774}_{- 312}$ \\
$7319$ & $    4.12 \pm   0.46 $ & $   214.94^{+ 0.03}_{- 0.03} $ & $   205.77^{+  0.04}_{-  0.04} $ & $  177^{+ 137}_{-  73} $ & $  216^{+ 269}_{-  67} $ & $  214^{+ 123}_{-  81} $ & $  222^{+ 156}_{-  93} $ \\
$7322$ & $    6.35 \pm   0.97 $ & $   283.36^{+ 0.05}_{- 0.05} $ & $   284.13^{+  0.06}_{-  0.06} $ & $  239^{+ 216}_{-  91} $ & $  293^{+ 427}_{-  91} $ & $  267^{+ 187}_{-  90} $ & $  305^{+ 242}_{- 126} $ \\
$7323$ & $    3.07 \pm   0.92 $ & $   178.12^{+ 0.04}_{- 0.04} $ & $   165.23^{+  0.05}_{-  0.05} $ & $  144^{+ 101}_{-  62} $ & $  176^{+ 194}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  178^{+ 116}_{-  77} $ \\
$7328$ & $    0.88 \pm   0.28 $ & $    80.12^{+ 0.11}_{- 0.11} $ & $    65.00^{+  0.11}_{-  0.11} $ & $   57^{+  34}_{-  29} $ & $   77^{+  48}_{-  26} $ & $   98^{+  37}_{-  53} $ & $   73^{+  43}_{-  37} $ \\
$7329$ & $   44.50 \pm   2.25 $ & $   982.86^{+ 2.29}_{- 2.28} $ & $  1214.04^{+  3.36}_{-  3.35} $ & $  784^{+1241}_{- 241} $ & $ 1046^{+2208}_{- 364} $ & $  679^{+ 928}_{- 196} $ & $ 1071^{+1345}_{- 507} $ \\
$7335$ & $    9.53 \pm   1.94 $ & $   367.25^{+ 0.13}_{- 0.13} $ & $   384.62^{+  0.15}_{-  0.15} $ & $  314^{+ 327}_{- 111} $ & $  390^{+ 642}_{- 121} $ & $  328^{+ 274}_{- 101} $ & $  408^{+ 364}_{- 170} $ \\
$7343^*$ & $  18.00 \pm   0.09$ & --- & --- & $ 468^{+ 600}_{- 151}$ & $ 600^{+1143}_{- 192}$ & $ 447^{+ 479}_{- 126}$ & $ 626^{+ 657}_{- 272}$ \\
$7344$ & $   57.80 \pm  15.40 $ & $  1161.56^{+ 3.34}_{- 3.33} $ & $  1475.51^{+  5.05}_{-  5.04} $ & $  900^{+1475}_{- 280} $ & $ 1210^{+2574}_{- 433} $ & $  760^{+1086}_{- 228} $ & $ 1230^{+1613}_{- 596} $ \\
$7352$ & $    2.16 \pm   1.30 $ & $   142.29^{+ 0.06}_{- 0.06} $ & $   127.11^{+  0.07}_{-  0.07} $ & $  111^{+  72}_{-  51} $ & $  138^{+ 130}_{-  44} $ & $  154^{+  68}_{-  68} $ & $  137^{+  83}_{-  61} $ \\
$7353$ & $  130.00 \pm  10.80 $ & $  1949.43^{+ 9.63}_{- 9.58} $ & $  2700.92^{+ 16.02}_{- 15.92} $ & $ 1341^{+2242}_{- 457} $ & $ 1813^{+3782}_{- 707} $ & $ 1056^{+1597}_{- 366} $ & $ 1807^{+2694}_{- 911} $ \\
$7357$ & $    7.76 \pm   2.59 $ & $   322.08^{+ 0.08}_{- 0.08} $ & $   329.97^{+  0.09}_{-  0.09} $ & $  274^{+ 265}_{- 101} $ & $  338^{+ 524}_{- 105} $ & $  296^{+ 226}_{-  95} $ & $  353^{+ 297}_{- 146} $ \\
$7358$ & $    4.46 \pm   1.31 $ & $   226.11^{+ 0.03}_{- 0.03} $ & $   218.30^{+  0.04}_{-  0.04} $ & $  187^{+ 149}_{-  76} $ & $  228^{+ 293}_{-  71} $ & $  223^{+ 133}_{-  82} $ & $  235^{+ 169}_{-  98} $ \\
$7359$ & $  102.00 \pm  98.40 $ & $  1669.61^{+ 7.11}_{- 7.08} $ & $  2253.91^{+ 11.51}_{- 11.45} $ & $ 1195^{+2015}_{- 394} $ & $ 1618^{+3412}_{- 615} $ & $  960^{+1445}_{- 319} $ & $ 1620^{+2324}_{- 812} $ \\
$7360^*$ & $   2.57 \pm   0.10$ & --- & --- & $ 126^{+  85}_{-  56}$ & $ 155^{+ 159}_{-  49}$ & $ 168^{+  80}_{-  71}$ & $ 156^{+  97}_{-  68}$ \\
$7361$ & $   3.21^{\dagger}$ & $  183.26^{+ 0.04}_{- 0.04}$ & $  170.81^{+  0.04}_{-  0.04}$ & $ 148^{+ 106}_{-  64}$ & $ 181^{+ 204}_{-  57}$ & $ 189^{+  97}_{-  76}$ & $ 184^{+ 121}_{-  79}$ \\
$7366$ & $   24.70 \pm   5.07 $ & $   674.80^{+ 0.90}_{- 0.89} $ & $   782.59^{+  1.22}_{-  1.22} $ & $  564^{+ 790}_{- 176} $ & $  735^{+1472}_{- 241} $ & $  520^{+ 615}_{- 144} $ & $  763^{+ 858}_{- 341} $ \\
$7367$ & $   1.36^{\dagger}$ & $  105.88^{+ 0.09}_{- 0.09}$ & $   90.02^{+  0.09}_{-  0.09}$ & $  79^{+  47}_{-  38}$ & $ 101^{+  77}_{-  34}$ & $ 122^{+  48}_{-  60}$ & $  98^{+  57}_{-  47}$ \\
$7369$ & $    5.58 \pm   1.00 $ & $   260.90^{+ 0.04}_{- 0.04} $ & $   258.01^{+  0.04}_{-  0.04} $ & $  219^{+ 188}_{-  86} $ & $  268^{+ 373}_{-  83} $ & $  250^{+ 165}_{-  87} $ & $  278^{+ 212}_{- 115} $ \\
$7371$ & $    2.33 \pm   1.87 $ & $   149.34^{+ 0.06}_{- 0.06} $ & $   134.50^{+  0.06}_{-  0.06} $ & $  118^{+  77}_{-  53} $ & $  145^{+ 142}_{-  46} $ & $  160^{+  73}_{-  69} $ & $  145^{+  89}_{-  64} $ \\
$7374$ & $    2.85 \pm   0.29 $ & $   169.85^{+ 0.04}_{- 0.04} $ & $   156.31^{+  0.05}_{-  0.05} $ & $  136^{+  94}_{-  60} $ & $  167^{+ 178}_{-  53} $ & $  177^{+  87}_{-  73} $ & $  169^{+ 108}_{-  73} $ \\
$7375$ & $   10.50 \pm   2.11 $ & $   390.71^{+ 0.16}_{- 0.16} $ & $   413.45^{+  0.19}_{-  0.19} $ & $  334^{+ 360}_{- 117} $ & $  417^{+ 705}_{- 130} $ & $  344^{+ 299}_{- 104} $ & $  437^{+ 400}_{- 182} $ \\
$7376$ & $    1.26 \pm   1.07 $ & $   100.84^{+ 0.09}_{- 0.09} $ & $    85.03^{+  0.10}_{-  0.10} $ & $   75^{+  44}_{-  37} $ & $   96^{+  71}_{-  32} $ & $  117^{+  46}_{-  58} $ & $   93^{+  54}_{-  45} $ \\
$7377$ & $   1.20^{\dagger}$ & $   97.75^{+ 0.10}_{- 0.10}$ & $   81.99^{+  0.10}_{-  0.10}$ & $  72^{+  42}_{-  35}$ & $  93^{+  67}_{-  31}$ & $ 115^{+  44}_{-  58}$ & $  90^{+  52}_{-  44}$ \\
$7378$ & $   50.10 \pm   3.61 $ & $  1060.18^{+ 2.72}_{- 2.72} $ & $  1326.26^{+  4.06}_{-  4.04} $ & $  835^{+1345}_{- 258} $ & $ 1118^{+2372}_{- 394} $ & $  715^{+ 999}_{- 209} $ & $ 1141^{+1462}_{- 546} $ \\
$7379$ & $    3.22 \pm   0.67 $ & $   183.63^{+ 0.04}_{- 0.04} $ & $   171.21^{+  0.04}_{-  0.04} $ & $  149^{+ 106}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 121}_{-  79} $ \\
$7381$ & $    4.15 \pm   3.17 $ & $   215.94^{+ 0.03}_{- 0.03} $ & $   206.88^{+  0.04}_{-  0.04} $ & $  178^{+ 138}_{-  73} $ & $  217^{+ 271}_{-  68} $ & $  215^{+ 124}_{-  81} $ & $  223^{+ 157}_{-  94} $ \\
$7386$ & $    8.02 \pm   3.22 $ & $   328.93^{+ 0.09}_{- 0.09} $ & $   338.18^{+  0.10}_{-  0.10} $ & $  280^{+ 274}_{- 102} $ & $  346^{+ 542}_{- 107} $ & $  301^{+ 233}_{-  96} $ & $  361^{+ 307}_{- 149} $ \\
$7387$ & $    1.55 \pm   0.58 $ & $   115.11^{+ 0.08}_{- 0.08} $ & $    99.24^{+  0.09}_{-  0.09} $ & $   87^{+  53}_{-  42} $ & $  110^{+  90}_{-  36} $ & $  130^{+  53}_{-  62} $ & $  108^{+  63}_{-  50} $ \\
$7390$ & $    3.06 \pm   0.25 $ & $   177.75^{+ 0.04}_{- 0.04} $ & $   164.82^{+  0.05}_{-  0.05} $ & $  143^{+ 101}_{-  62} $ & $  175^{+ 193}_{-  55} $ & $  184^{+  93}_{-  75} $ & $  178^{+ 115}_{-  76} $ \\
$7403$ & $    2.83 \pm   0.45 $ & $   169.09^{+ 0.04}_{- 0.04} $ & $   155.49^{+  0.05}_{-  0.05} $ & $  136^{+  93}_{-  59} $ & $  166^{+ 177}_{-  52} $ & $  177^{+  87}_{-  73} $ & $  168^{+ 107}_{-  73} $ \\
$7404$ & $    1.87 \pm   0.83 $ & $   129.77^{+ 0.07}_{- 0.07} $ & $   114.15^{+  0.07}_{-  0.07} $ & $  100^{+  62}_{-  47} $ & $  125^{+ 111}_{-  40} $ & $  143^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$7427$ & $   14.20 \pm   3.46 $ & $   473.81^{+ 0.31}_{- 0.31} $ & $   517.86^{+  0.40}_{-  0.40} $ & $  404^{+ 482}_{- 135} $ & $  512^{+ 931}_{- 162} $ & $  399^{+ 392}_{- 115} $ & $  536^{+ 531}_{- 228} $ \\
$7429$ & $    5.31 \pm   0.26 $ & $   252.76^{+ 0.04}_{- 0.04} $ & $   248.64^{+  0.04}_{-  0.04} $ & $  212^{+ 179}_{-  83} $ & $  258^{+ 353}_{-  80} $ & $  244^{+ 157}_{-  86} $ & $  268^{+ 202}_{- 111} $ \\
$7430$ & $   4.26^{\dagger}$ & $  219.58^{+ 0.03}_{- 0.03}$ & $  210.96^{+  0.04}_{-  0.04}$ & $ 181^{+ 142}_{-  74}$ & $ 221^{+ 279}_{-  69}$ & $ 218^{+ 127}_{-  81}$ & $ 228^{+ 161}_{-  95}$ \\
$7432$ & $    1.42 \pm   0.82 $ & $   108.84^{+ 0.09}_{- 0.09} $ & $    92.96^{+  0.09}_{-  0.09} $ & $   82^{+  49}_{-  39} $ & $  104^{+  81}_{-  34} $ & $  125^{+  49}_{-  60} $ & $  101^{+  59}_{-  48} $ \\
$7433$ & $    1.78 \pm   0.93 $ & $   125.74^{+ 0.07}_{- 0.07} $ & $   110.03^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  45} $ & $  121^{+ 105}_{-  39} $ & $  140^{+  58}_{-  64} $ & $  119^{+  70}_{-  55} $ \\
$7440$ & $   14.10 \pm   7.17 $ & $   471.67^{+ 0.31}_{- 0.31} $ & $   515.14^{+  0.39}_{-  0.39} $ & $  403^{+ 479}_{- 134} $ & $  510^{+ 925}_{- 161} $ & $  398^{+ 389}_{- 115} $ & $  534^{+ 527}_{- 227} $ \\
$7443$ & $    1.64 \pm   1.14 $ & $   119.33^{+ 0.08}_{- 0.08} $ & $   103.51^{+  0.08}_{-  0.08} $ & $   91^{+  55}_{-  43} $ & $  114^{+  95}_{-  37} $ & $  134^{+  55}_{-  63} $ & $  112^{+  65}_{-  52} $ \\
$7446^*$ & $   2.57 \pm   0.33$ & --- & --- & $ 126^{+  85}_{-  56}$ & $ 155^{+ 159}_{-  49}$ & $ 168^{+  80}_{-  71}$ & $ 156^{+  97}_{-  68}$ \\
$7447$ & $    5.24 \pm   2.16 $ & $   250.63^{+ 0.04}_{- 0.04} $ & $   246.19^{+  0.04}_{-  0.04} $ & $  210^{+ 176}_{-  83} $ & $  256^{+ 349}_{-  79} $ & $  242^{+ 155}_{-  86} $ & $  265^{+ 199}_{- 110} $ \\
$7448$ & $   1.76^{\dagger}$ & $  124.84^{+ 0.07}_{- 0.07}$ & $  109.11^{+  0.08}_{-  0.08}$ & $  96^{+  59}_{-  45}$ & $ 120^{+ 103}_{-  39}$ & $ 139^{+  58}_{-  64}$ & $ 118^{+  69}_{-  54}$ \\
$7449$ & $    2.35 \pm   1.14 $ & $   150.16^{+ 0.06}_{- 0.06} $ & $   135.36^{+  0.06}_{-  0.06} $ & $  118^{+  78}_{-  53} $ & $  146^{+ 144}_{-  47} $ & $  161^{+  73}_{-  70} $ & $  146^{+  90}_{-  65} $ \\
$7451$ & $    0.83 \pm   0.41 $ & $    77.42^{+ 0.12}_{- 0.11} $ & $    62.45^{+  0.11}_{-  0.11} $ & $   55^{+  32}_{-  28} $ & $   74^{+  45}_{-  26} $ & $   96^{+  36}_{-  52} $ & $   70^{+  42}_{-  36} $ \\
$7452$ & $    1.27 \pm   0.88 $ & $   101.35^{+ 0.09}_{- 0.09} $ & $    85.54^{+  0.10}_{-  0.10} $ & $   75^{+  44}_{-  37} $ & $   97^{+  72}_{-  32} $ & $  118^{+  46}_{-  59} $ & $   94^{+  54}_{-  45} $ \\
$7453$ & $   6.13^{\dagger}$ & $  277.05^{+ 0.05}_{- 0.05}$ & $  276.75^{+  0.05}_{-  0.05}$ & $ 234^{+ 208}_{-  90}$ & $ 286^{+ 411}_{-  89}$ & $ 262^{+ 181}_{-  89}$ & $ 298^{+ 234}_{- 123}$ \\
$7455$ & $    4.77 \pm   2.84 $ & $   236.03^{+ 0.03}_{- 0.03} $ & $   229.52^{+  0.04}_{-  0.04} $ & $  196^{+ 160}_{-  79} $ & $  240^{+ 315}_{-  74} $ & $  231^{+ 142}_{-  84} $ & $  247^{+ 181}_{- 103} $ \\
$7456$ & $  114.00 \pm  11.80 $ & $  1792.55^{+ 8.18}_{- 8.15} $ & $  2448.87^{+ 13.41}_{- 13.34} $ & $ 1260^{+2120}_{- 421} $ & $ 1706^{+3580}_{- 656} $ & $ 1003^{+1515}_{- 340} $ & $ 1704^{+2488}_{- 857} $ \\
$7457^*$ & $   8.87 \pm   1.21$ & --- & --- & $ 299^{+ 304}_{- 108}$ & $ 371^{+ 599}_{- 115}$ & $ 316^{+ 256}_{-  99}$ & $ 388^{+ 339}_{- 161}$ \\
$7460$ & $    1.79 \pm   1.30 $ & $   126.20^{+ 0.07}_{- 0.07} $ & $   110.49^{+  0.08}_{-  0.08} $ & $   97^{+  60}_{-  45} $ & $  121^{+ 105}_{-  39} $ & $  140^{+  59}_{-  65} $ & $  120^{+  70}_{-  55} $ \\
$7464^*$ & $   9.55 \pm   0.25$ & --- & --- & $ 314^{+ 327}_{- 111}$ & $ 390^{+ 644}_{- 121}$ & $ 328^{+ 274}_{- 101}$ & $ 409^{+ 364}_{- 170}$ \\
$7469$ & $    0.50 \pm   0.27 $ & $    56.02^{+ 0.13}_{- 0.13} $ & $    42.80^{+  0.13}_{-  0.13} $ & $   38^{+  24}_{-  20} $ & $   56^{+  27}_{-  20} $ & $   75^{+  31}_{-  44} $ & $   51^{+  35}_{-  28} $ \\
$7472$ & $   35.60 \pm   4.26 $ & $   852.29^{+ 1.63}_{- 1.63} $ & $  1027.89^{+  2.33}_{-  2.33} $ & $  694^{+1057}_{- 213} $ & $  919^{+1913}_{- 312} $ & $  615^{+ 802}_{- 173} $ & $  946^{+1142}_{- 439} $ \\
$7475^*$ & $   1.86 \pm   0.10$ & --- & --- & $ 100^{+  62}_{-  46}$ & $ 124^{+ 110}_{-  40}$ & $ 143^{+  60}_{-  65}$ & $ 123^{+  73}_{-  56}$ \\
$7477^*$ & $   5.71 \pm   0.26$ & --- & --- & $ 222^{+ 193}_{-  87}$ & $ 272^{+ 382}_{-  84}$ & $ 253^{+ 169}_{-  88}$ & $ 282^{+ 217}_{- 117}$ \\
$7481$ & $    1.17 \pm   0.34 $ & $    96.18^{+ 0.10}_{- 0.10} $ & $    80.46^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  65}_{-  31} $ & $  113^{+  44}_{-  57} $ & $   88^{+  51}_{-  43} $ \\
$7485$ & $    1.83 \pm   1.13 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$7486$ & $    1.57 \pm   0.93 $ & $   116.05^{+ 0.08}_{- 0.08} $ & $   100.19^{+  0.09}_{-  0.09} $ & $   88^{+  53}_{-  42} $ & $  111^{+  91}_{-  36} $ & $  131^{+  53}_{-  62} $ & $  109^{+  63}_{-  51} $ \\
$7487$ & $    0.89 \pm   0.57 $ & $    80.82^{+ 0.11}_{- 0.11} $ & $    65.67^{+  0.11}_{-  0.11} $ & $   58^{+  34}_{-  29} $ & $   77^{+  48}_{-  27} $ & $   99^{+  38}_{-  53} $ & $   73^{+  44}_{-  37} $ \\
$7488$ & $   10.20 \pm   1.15 $ & $   383.54^{+ 0.15}_{- 0.15} $ & $   404.61^{+  0.18}_{-  0.18} $ & $  328^{+ 350}_{- 115} $ & $  409^{+ 686}_{- 127} $ & $  339^{+ 292}_{- 103} $ & $  428^{+ 388}_{- 178} $ \\
$7491^*$ & $  12.40 \pm   0.07$ & --- & --- & $ 371^{+ 424}_{- 126}$ & $ 467^{+ 824}_{- 147}$ & $ 373^{+ 348}_{- 110}$ & $ 489^{+ 468}_{- 206}$ \\
$7493$ & $    0.93 \pm   0.70 $ & $    83.17^{+ 0.11}_{- 0.11} $ & $    67.91^{+  0.11}_{-  0.11} $ & $   60^{+  35}_{-  30} $ & $   80^{+  51}_{-  27} $ & $  101^{+  38}_{-  53} $ & $   76^{+  45}_{-  38} $ \\
$7494$ & $    1.83 \pm   0.55 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$7495$ & $    5.61 \pm   4.85 $ & $   261.79^{+ 0.04}_{- 0.04} $ & $   259.04^{+  0.04}_{-  0.04} $ & $  220^{+ 189}_{-  86} $ & $  269^{+ 375}_{-  83} $ & $  251^{+ 166}_{-  87} $ & $  279^{+ 213}_{- 115} $ \\
$7496$ & $    9.72 \pm   7.82 $ & $   371.91^{+ 0.14}_{- 0.14} $ & $   390.32^{+  0.16}_{-  0.16} $ & $  318^{+ 333}_{- 112} $ & $  395^{+ 655}_{- 123} $ & $  331^{+ 279}_{- 102} $ & $  414^{+ 371}_{- 172} $ \\
$7497$ & $    1.67 \pm   0.27 $ & $   120.72^{+ 0.08}_{- 0.08} $ & $   104.92^{+  0.08}_{-  0.08} $ & $   92^{+  56}_{-  44} $ & $  116^{+  97}_{-  38} $ & $  135^{+  56}_{-  63} $ & $  114^{+  66}_{-  53} $ \\
$7500$ & $    2.08 \pm   0.80 $ & $   138.90^{+ 0.06}_{- 0.06} $ & $   123.58^{+  0.07}_{-  0.07} $ & $  108^{+  69}_{-  50} $ & $  134^{+ 125}_{-  43} $ & $  151^{+  66}_{-  67} $ & $  134^{+  80}_{-  60} $ \\
$7502$ & $    2.21 \pm   0.31 $ & $   144.38^{+ 0.06}_{- 0.06} $ & $   129.30^{+  0.06}_{-  0.06} $ & $  113^{+  73}_{-  52} $ & $  140^{+ 134}_{-  45} $ & $  156^{+  70}_{-  68} $ & $  140^{+  85}_{-  62} $ \\
$7503^*$ & $   3.26 \pm   0.18$ & --- & --- & $ 150^{+ 108}_{-  64}$ & $ 183^{+ 207}_{-  58}$ & $ 190^{+  99}_{-  76}$ & $ 187^{+ 123}_{-  80}$ \\
$7504$ & $    2.66 \pm   0.50 $ & $   162.53^{+ 0.05}_{- 0.05} $ & $   148.47^{+  0.05}_{-  0.05} $ & $  130^{+  88}_{-  57} $ & $  159^{+ 165}_{-  50} $ & $  171^{+  82}_{-  72} $ & $  160^{+ 101}_{-  70} $ \\
$7508$ & $    6.88 \pm   6.71 $ & $   298.24^{+ 0.06}_{- 0.06} $ & $   301.63^{+  0.07}_{-  0.07} $ & $  253^{+ 234}_{-  95} $ & $  310^{+ 464}_{-  96} $ & $  278^{+ 202}_{-  92} $ & $  324^{+ 263}_{- 133} $ \\
$7509$ & $   0.46^{\dagger}$ & $   52.68^{+ 0.14}_{- 0.14}$ & $   39.84^{+  0.13}_{-  0.13}$ & $  36^{+  23}_{-  19}$ & $  53^{+  25}_{-  19}$ & $  72^{+  31}_{-  43}$ & $  48^{+  35}_{-  27}$ \\
$7514$ & $   2.76^{\dagger}$ & $  166.41^{+ 0.05}_{- 0.05}$ & $  152.61^{+  0.05}_{-  0.05}$ & $ 133^{+  91}_{-  59}$ & $ 163^{+ 172}_{-  52}$ & $ 175^{+  85}_{-  73}$ & $ 165^{+ 104}_{-  72}$ \\
$7515^*$ & $   3.73 \pm   0.44$ & --- & --- & $ 165^{+ 124}_{-  69}$ & $ 201^{+ 241}_{-  63}$ & $ 204^{+ 112}_{-  78}$ & $ 206^{+ 141}_{-  87}$ \\
$7517$ & $   0.99^{\dagger}$ & $   86.39^{+ 0.11}_{- 0.11}$ & $   70.98^{+  0.11}_{-  0.11}$ & $  63^{+  37}_{-  31}$ & $  83^{+  54}_{-  28}$ & $ 104^{+  40}_{-  54}$ & $  79^{+  46}_{-  39}$ \\
$7518$ & $    8.99 \pm   0.72 $ & $   353.82^{+ 0.11}_{- 0.11} $ & $   368.24^{+  0.13}_{-  0.13} $ & $  302^{+ 308}_{- 108} $ & $  374^{+ 607}_{- 116} $ & $  318^{+ 260}_{-  99} $ & $  392^{+ 343}_{- 162} $ \\
$7520$ & $    3.53 \pm   0.19 $ & $   194.73^{+ 0.04}_{- 0.04} $ & $   183.36^{+  0.04}_{-  0.04} $ & $  159^{+ 117}_{-  67} $ & $  194^{+ 227}_{-  61} $ & $  198^{+ 106}_{-  77} $ & $  198^{+ 133}_{-  84} $ \\
$7523$ & $    2.78 \pm   1.03 $ & $   167.18^{+ 0.05}_{- 0.05} $ & $   153.44^{+  0.05}_{-  0.05} $ & $  134^{+  92}_{-  59} $ & $  164^{+ 174}_{-  52} $ & $  175^{+  85}_{-  73} $ & $  166^{+ 105}_{-  72} $ \\
$7526$ & $   51.40 \pm  26.50 $ & $  1077.67^{+ 2.82}_{- 2.82} $ & $  1351.85^{+  4.22}_{-  4.21} $ & $  846^{+1368}_{- 262} $ & $ 1134^{+2408}_{- 401} $ & $  723^{+1014}_{- 212} $ & $ 1157^{+1488}_{- 555} $ \\
$7527^*$ & $   6.50 \pm   0.40$ & --- & --- & $ 243^{+ 221}_{-  92}$ & $ 298^{+ 437}_{-  92}$ & $ 270^{+ 191}_{-  91}$ & $ 310^{+ 248}_{- 128}$ \\
$7528$ & $    3.67 \pm   1.34 $ & $   199.63^{+ 0.04}_{- 0.04} $ & $   188.76^{+  0.04}_{-  0.04} $ & $  163^{+ 122}_{-  69} $ & $  199^{+ 237}_{-  62} $ & $  202^{+ 110}_{-  78} $ & $  204^{+ 138}_{-  86} $ \\
$7529$ & $    2.72 \pm   0.31 $ & $   164.86^{+ 0.05}_{- 0.05} $ & $   150.96^{+  0.05}_{-  0.05} $ & $  132^{+  90}_{-  58} $ & $  161^{+ 169}_{-  51} $ & $  173^{+  84}_{-  72} $ & $  163^{+ 103}_{-  71} $ \\
$7530^*$ & $   1.93 \pm   0.18$ & --- & --- & $ 103^{+  64}_{-  48}$ & $ 128^{+ 115}_{-  41}$ & $ 145^{+  62}_{-  66}$ & $ 127^{+  75}_{-  57}$ \\
$7532$ & $    2.12 \pm   1.45 $ & $   140.60^{+ 0.06}_{- 0.06} $ & $   125.35^{+  0.07}_{-  0.07} $ & $  110^{+  70}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  67}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$7533$ & $    3.24 \pm   1.23 $ & $   184.36^{+ 0.04}_{- 0.04} $ & $   172.00^{+  0.04}_{-  0.04} $ & $  149^{+ 107}_{-  64} $ & $  182^{+ 206}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  186^{+ 122}_{-  79} $ \\
$7535$ & $   2.55^{\dagger}$ & $  158.20^{+ 0.05}_{- 0.05}$ & $  143.87^{+  0.06}_{-  0.06}$ & $ 126^{+  84}_{-  56}$ & $ 154^{+ 157}_{-  49}$ & $ 168^{+  79}_{-  71}$ & $ 155^{+  97}_{-  68}$ \\
$7547$ & $   13.20 \pm   2.84 $ & $   452.21^{+ 0.27}_{- 0.27} $ & $   490.41^{+  0.34}_{-  0.34} $ & $  386^{+ 450}_{- 130} $ & $  488^{+ 872}_{- 154} $ & $  385^{+ 368}_{- 112} $ & $  511^{+ 496}_{- 216} $ \\
$7548$ & $    2.68 \pm   0.29 $ & $   163.31^{+ 0.05}_{- 0.05} $ & $   149.30^{+  0.05}_{-  0.05} $ & $  130^{+  88}_{-  58} $ & $  160^{+ 167}_{-  51} $ & $  172^{+  83}_{-  72} $ & $  161^{+ 101}_{-  70} $ \\
$7549^*$ & $   5.15 \pm   0.05$ & --- & --- & $ 207^{+ 173}_{-  82}$ & $ 253^{+ 342}_{-  78}$ & $ 240^{+ 153}_{-  85}$ & $ 262^{+ 195}_{- 109}$ \\
$7550$ & $    2.48 \pm   0.34 $ & $   155.42^{+ 0.05}_{- 0.05} $ & $   140.91^{+  0.06}_{-  0.06} $ & $  123^{+  82}_{-  55} $ & $  151^{+ 153}_{-  48} $ & $  165^{+  77}_{-  71} $ & $  152^{+  94}_{-  67} $ \\
$7551$ & $   0.48^{\dagger}$ & $   54.51^{+ 0.13}_{- 0.13}$ & $   41.46^{+  0.13}_{-  0.13}$ & $  37^{+  23}_{-  19}$ & $  54^{+  26}_{-  20}$ & $  74^{+  31}_{-  44}$ & $  50^{+  35}_{-  28}$ \\
$7552$ & $   0.53^{\dagger}$ & $   58.27^{+ 0.13}_{- 0.13}$ & $   44.82^{+  0.13}_{-  0.12}$ & $  40^{+  25}_{-  21}$ & $  58^{+  28}_{-  21}$ & $  78^{+  32}_{-  45}$ & $  53^{+  36}_{-  29}$ \\
$7554$ & $    9.32 \pm   7.46 $ & $   362.06^{+ 0.12}_{- 0.12} $ & $   378.28^{+  0.14}_{-  0.14} $ & $  309^{+ 319}_{- 110} $ & $  384^{+ 628}_{- 119} $ & $  324^{+ 268}_{- 100} $ & $  402^{+ 356}_{- 167} $ \\
$7559$ & $   1.31^{\dagger}$ & $  103.38^{+ 0.09}_{- 0.09}$ & $   87.54^{+  0.10}_{-  0.10}$ & $  77^{+  46}_{-  37}$ & $  99^{+  74}_{-  33}$ & $ 120^{+  47}_{-  59}$ & $  96^{+  55}_{-  46}$ \\
$7560^*$ & $   1.87 \pm   0.09$ & --- & --- & $ 100^{+  62}_{-  47}$ & $ 125^{+ 111}_{-  40}$ & $ 143^{+  61}_{-  65}$ & $ 124^{+  73}_{-  56}$ \\
$7563$ & $    7.41 \pm   3.10 $ & $   312.72^{+ 0.07}_{- 0.07} $ & $   318.80^{+  0.08}_{-  0.08} $ & $  265^{+ 253}_{-  99} $ & $  327^{+ 500}_{- 101} $ & $  289^{+ 216}_{-  94} $ & $  341^{+ 283}_{- 141} $ \\
$7564$ & $    0.66 \pm   0.63 $ & $    66.65^{+ 0.12}_{- 0.12} $ & $    52.44^{+  0.12}_{-  0.12} $ & $   46^{+  28}_{-  24} $ & $   65^{+  35}_{-  23} $ & $   86^{+  33}_{-  48} $ & $   60^{+  38}_{-  32} $ \\
$7566$ & $    4.17 \pm   0.89 $ & $   216.60^{+ 0.03}_{- 0.03} $ & $   207.63^{+  0.04}_{-  0.04} $ & $  179^{+ 139}_{-  74} $ & $  218^{+ 272}_{-  68} $ & $  216^{+ 125}_{-  81} $ & $  224^{+ 157}_{-  94} $ \\
$7567$ & $    0.64 \pm   0.51 $ & $    65.09^{+ 0.13}_{- 0.13} $ & $    51.00^{+  0.12}_{-  0.12} $ & $   45^{+  27}_{-  23} $ & $   63^{+  34}_{-  22} $ & $   84^{+  33}_{-  48} $ & $   59^{+  38}_{-  31} $ \\
$7568$ & $    8.20 \pm   2.76 $ & $   333.63^{+ 0.09}_{- 0.09} $ & $   343.82^{+  0.10}_{-  0.10} $ & $  284^{+ 281}_{- 104} $ & $  351^{+ 554}_{- 109} $ & $  304^{+ 238}_{-  97} $ & $  367^{+ 313}_{- 152} $ \\
$7573$ & $    4.13 \pm   0.97 $ & $   215.27^{+ 0.03}_{- 0.03} $ & $   206.14^{+  0.04}_{-  0.04} $ & $  178^{+ 138}_{-  73} $ & $  216^{+ 269}_{-  67} $ & $  214^{+ 124}_{-  81} $ & $  222^{+ 156}_{-  93} $ \\
$7575^*$ & $  12.90 \pm   0.16$ & --- & --- & $ 381^{+ 440}_{- 129}$ & $ 480^{+ 854}_{- 151}$ & $ 381^{+ 360}_{- 111}$ & $ 503^{+ 486}_{- 212}$ \\
$7576$ & $    8.01 \pm   3.22 $ & $   328.67^{+ 0.09}_{- 0.09} $ & $   337.86^{+  0.10}_{-  0.10} $ & $  280^{+ 274}_{- 102} $ & $  345^{+ 541}_{- 107} $ & $  300^{+ 233}_{-  96} $ & $  361^{+ 306}_{- 149} $ \\
$7579$ & $    3.95 \pm   0.93 $ & $   209.23^{+ 0.03}_{- 0.03} $ & $   199.40^{+  0.04}_{-  0.04} $ & $  172^{+ 131}_{-  71} $ & $  210^{+ 257}_{-  65} $ & $  210^{+ 118}_{-  80} $ & $  215^{+ 149}_{-  90} $ \\
$7580$ & $    1.21 \pm   1.02 $ & $    98.27^{+ 0.10}_{- 0.10} $ & $    82.50^{+  0.10}_{-  0.10} $ & $   73^{+  43}_{-  36} $ & $   94^{+  68}_{-  31} $ & $  115^{+  44}_{-  58} $ & $   91^{+  52}_{-  44} $ \\
$7581$ & $   40.80 \pm  10.50 $ & $   929.85^{+ 2.01}_{- 2.01} $ & $  1137.92^{+  2.92}_{-  2.91} $ & $  748^{+1168}_{- 230} $ & $  995^{+2091}_{- 343} $ & $  653^{+ 878}_{- 186} $ & $ 1021^{+1263}_{- 480} $ \\
$7584$ & $  17.40^{\dagger}$ & $  539.49^{+ 0.47}_{- 0.47}$ & $  602.62^{+  0.61}_{-  0.61}$ & $ 458^{+ 582}_{- 148}$ & $ 586^{+1111}_{- 188}$ & $ 440^{+ 465}_{- 124}$ & $ 613^{+ 637}_{- 265}$ \\
$7587$ & $    2.64 \pm   2.01 $ & $   161.75^{+ 0.05}_{- 0.05} $ & $   147.64^{+  0.05}_{-  0.05} $ & $  129^{+  87}_{-  57} $ & $  158^{+ 164}_{-  50} $ & $  171^{+  81}_{-  72} $ & $  159^{+ 100}_{-  70} $ \\
$7588$ & $    2.12 \pm   0.33 $ & $   140.60^{+ 0.06}_{- 0.06} $ & $   125.35^{+  0.07}_{-  0.07} $ & $  110^{+  70}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  67}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$7595$ & $    3.44 \pm   3.01 $ & $   191.55^{+ 0.04}_{- 0.04} $ & $   179.86^{+  0.04}_{-  0.04} $ & $  156^{+ 114}_{-  66} $ & $  190^{+ 220}_{-  60} $ & $  195^{+ 104}_{-  77} $ & $  194^{+ 130}_{-  82} $ \\
$7597$ & $    5.05 \pm   1.63 $ & $   244.78^{+ 0.04}_{- 0.04} $ & $   239.50^{+  0.04}_{-  0.04} $ & $  204^{+ 170}_{-  81} $ & $  249^{+ 335}_{-  77} $ & $  238^{+ 150}_{-  85} $ & $  258^{+ 192}_{- 107} $ \\
$7598$ & $    1.04 \pm   0.15 $ & $    89.21^{+ 0.10}_{- 0.10} $ & $    73.69^{+  0.11}_{-  0.11} $ & $   65^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  107^{+  41}_{-  55} $ & $   82^{+  48}_{-  40} $ \\
$7599$ & $   33.80 \pm   6.57 $ & $   824.50^{+ 1.50}_{- 1.50} $ & $   988.87^{+  2.13}_{-  2.13} $ & $  674^{+1016}_{- 207} $ & $  891^{+1847}_{- 301} $ & $  600^{+ 774}_{- 168} $ & $  919^{+1099}_{- 424} $ \\
$7601$ & $   11.40 \pm   5.31 $ & $   411.79^{+ 0.20}_{- 0.20} $ & $   439.61^{+  0.24}_{-  0.24} $ & $  352^{+ 390}_{- 121} $ & $  441^{+ 762}_{- 138} $ & $  358^{+ 323}_{- 107} $ & $  462^{+ 432}_{- 194} $ \\
$7602$ & $   13.20 \pm   7.50 $ & $   452.21^{+ 0.27}_{- 0.27} $ & $   490.41^{+  0.34}_{-  0.34} $ & $  386^{+ 450}_{- 130} $ & $  488^{+ 872}_{- 154} $ & $  385^{+ 368}_{- 112} $ & $  511^{+ 496}_{- 216} $ \\
$7603$ & $   1.22^{\dagger}$ & $   98.78^{+ 0.10}_{- 0.10}$ & $   83.01^{+  0.10}_{-  0.10}$ & $  73^{+  43}_{-  36}$ & $  94^{+  68}_{-  32}$ & $ 116^{+  45}_{-  58}$ & $  91^{+  53}_{-  44}$ \\
$7604$ & $   0.77^{\dagger}$ & $   73.81^{+ 0.12}_{- 0.12}$ & $   59.06^{+  0.12}_{-  0.12}$ & $  52^{+  31}_{-  27}$ & $  71^{+  42}_{-  25}$ & $  92^{+  35}_{-  51}$ & $  67^{+  41}_{-  35}$ \\
$7605$ & $    1.88 \pm   0.16 $ & $   130.21^{+ 0.07}_{- 0.07} $ & $   114.61^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  125^{+ 111}_{-  41} $ & $  144^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$7606$ & $    4.63 \pm   2.14 $ & $   231.58^{+ 0.03}_{- 0.03} $ & $   224.48^{+  0.04}_{-  0.04} $ & $  192^{+ 155}_{-  78} $ & $  235^{+ 305}_{-  73} $ & $  227^{+ 138}_{-  83} $ & $  242^{+ 175}_{- 101} $ \\
$7607$ & $    2.13 \pm   0.24 $ & $   141.02^{+ 0.06}_{- 0.06} $ & $   125.79^{+  0.07}_{-  0.07} $ & $  110^{+  71}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  68}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$7608$ & $    1.55 \pm   0.66 $ & $   115.11^{+ 0.08}_{- 0.08} $ & $    99.24^{+  0.09}_{-  0.09} $ & $   87^{+  53}_{-  42} $ & $  110^{+  90}_{-  36} $ & $  130^{+  53}_{-  62} $ & $  108^{+  63}_{-  50} $ \\
$7609$ & $    1.04 \pm   0.20 $ & $    89.21^{+ 0.10}_{- 0.10} $ & $    73.69^{+  0.11}_{-  0.11} $ & $   65^{+  38}_{-  32} $ & $   85^{+  57}_{-  29} $ & $  107^{+  41}_{-  55} $ & $   82^{+  48}_{-  40} $ \\
$7614$ & $    3.01 \pm   0.37 $ & $   175.89^{+ 0.04}_{- 0.04} $ & $   162.81^{+  0.05}_{-  0.05} $ & $  142^{+  99}_{-  62} $ & $  173^{+ 190}_{-  55} $ & $  182^{+  92}_{-  74} $ & $  176^{+ 114}_{-  76} $ \\
$7615$ & $    0.91 \pm   0.63 $ & $    81.68^{+ 0.11}_{- 0.11} $ & $    66.49^{+  0.11}_{-  0.11} $ & $   59^{+  34}_{-  30} $ & $   78^{+  49}_{-  27} $ & $  100^{+  38}_{-  53} $ & $   74^{+  44}_{-  38} $ \\
$7616$ & $   1.81^{\dagger}$ & $  127.09^{+ 0.07}_{- 0.07}$ & $  111.41^{+  0.08}_{-  0.08}$ & $  98^{+  61}_{-  46}$ & $ 122^{+ 107}_{-  40}$ & $ 141^{+  59}_{-  65}$ & $ 121^{+  71}_{-  55}$ \\
$7617$ & $    5.31 \pm   0.95 $ & $   252.76^{+ 0.04}_{- 0.04} $ & $   248.64^{+  0.04}_{-  0.04} $ & $  212^{+ 179}_{-  83} $ & $  258^{+ 353}_{-  80} $ & $  244^{+ 157}_{-  86} $ & $  268^{+ 202}_{- 111} $ \\
$7619$ & $    0.79 \pm   0.51 $ & $    74.90^{+ 0.12}_{- 0.12} $ & $    60.09^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  43}_{-  25} $ & $   93^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$7625$ & $    1.40 \pm   0.57 $ & $   107.86^{+ 0.09}_{- 0.09} $ & $    91.99^{+  0.09}_{-  0.09} $ & $   81^{+  48}_{-  39} $ & $  103^{+  80}_{-  34} $ & $  124^{+  49}_{-  60} $ & $  100^{+  58}_{-  48} $ \\
$7626$ & $   18.70 \pm   5.12 $ & $   564.90^{+ 0.54}_{- 0.54} $ & $   635.90^{+  0.71}_{-  0.71} $ & $  479^{+ 621}_{- 154} $ & $  615^{+1180}_{- 198} $ & $  456^{+ 494}_{- 128} $ & $  642^{+ 679}_{- 279} $ \\
$7630$ & $    3.22 \pm   0.59 $ & $   183.63^{+ 0.04}_{- 0.04} $ & $   171.21^{+  0.04}_{-  0.04} $ & $  149^{+ 106}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 121}_{-  79} $ \\
$7635$ & $    4.34 \pm   1.03 $ & $   222.20^{+ 0.03}_{- 0.03} $ & $   213.91^{+  0.04}_{-  0.04} $ & $  184^{+ 145}_{-  75} $ & $  224^{+ 284}_{-  70} $ & $  220^{+ 130}_{-  82} $ & $  231^{+ 164}_{-  96} $ \\
$7638$ & $    0.99 \pm   0.31 $ & $    86.39^{+ 0.11}_{- 0.11} $ & $    70.98^{+  0.11}_{-  0.11} $ & $   63^{+  37}_{-  31} $ & $   83^{+  54}_{-  28} $ & $  104^{+  40}_{-  54} $ & $   79^{+  46}_{-  39} $ \\
$7639$ & $   2.90^{\dagger}$ & $  171.75^{+ 0.04}_{- 0.04}$ & $  158.35^{+  0.05}_{-  0.05}$ & $ 138^{+  96}_{-  60}$ & $ 169^{+ 182}_{-  53}$ & $ 179^{+  89}_{-  74}$ & $ 171^{+ 109}_{-  74}$ \\
$7642$ & $    0.79 \pm   0.66 $ & $    74.90^{+ 0.12}_{- 0.12} $ & $    60.09^{+  0.12}_{-  0.12} $ & $   53^{+  31}_{-  27} $ & $   72^{+  43}_{-  25} $ & $   93^{+  36}_{-  51} $ & $   68^{+  41}_{-  35} $ \\
$7645$ & $    1.25 \pm   0.65 $ & $   100.33^{+ 0.09}_{- 0.09} $ & $    84.53^{+  0.10}_{-  0.10} $ & $   74^{+  44}_{-  36} $ & $   96^{+  70}_{-  32} $ & $  117^{+  45}_{-  58} $ & $   93^{+  53}_{-  45} $ \\
$7647^*$ & $  29.70 \pm   1.12$ & --- & --- & $ 627^{+ 919}_{- 194}$ & $ 824^{+1687}_{- 275}$ & $ 566^{+ 706}_{- 158}$ & $ 852^{+ 994}_{- 388}$ \\
$7648$ & $    2.95 \pm   0.37 $ & $   173.64^{+ 0.04}_{- 0.04} $ & $   160.38^{+  0.05}_{-  0.05} $ & $  140^{+  97}_{-  61} $ & $  171^{+ 185}_{-  54} $ & $  181^{+  90}_{-  74} $ & $  173^{+ 111}_{-  75} $ \\
$7654$ & $    2.58 \pm   0.85 $ & $   159.39^{+ 0.05}_{- 0.05} $ & $   145.13^{+  0.05}_{-  0.05} $ & $  127^{+  85}_{-  56} $ & $  156^{+ 160}_{-  49} $ & $  169^{+  80}_{-  71} $ & $  157^{+  98}_{-  69} $ \\
$7656$ & $   39.60 \pm   6.92 $ & $   912.28^{+ 1.92}_{- 1.92} $ & $  1112.86^{+  2.78}_{-  2.78} $ & $  736^{+1143}_{- 226} $ & $  978^{+2052}_{- 336} $ & $  645^{+ 861}_{- 183} $ & $ 1005^{+1236}_{- 471} $ \\
$7657$ & $    1.83 \pm   0.28 $ & $   127.99^{+ 0.07}_{- 0.07} $ & $   112.33^{+  0.08}_{-  0.08} $ & $   99^{+  61}_{-  46} $ & $  123^{+ 108}_{-  40} $ & $  142^{+  60}_{-  65} $ & $  122^{+  72}_{-  56} $ \\
$7660^*$ & $   8.44 \pm   0.49$ & --- & --- & $ 290^{+ 289}_{- 105}$ & $ 358^{+ 570}_{- 111}$ & $ 308^{+ 245}_{-  97}$ & $ 375^{+ 323}_{- 155}$ \\
$7662$ & $   1.09^{\dagger}$ & $   91.92^{+ 0.10}_{- 0.10}$ & $   76.32^{+  0.10}_{-  0.10}$ & $  67^{+  39}_{-  33}$ & $  88^{+  60}_{-  30}$ & $ 109^{+  42}_{-  56}$ & $  84^{+  49}_{-  41}$ \\
$7663$ & $    3.70 \pm   0.54 $ & $   200.67^{+ 0.03}_{- 0.03} $ & $   189.91^{+  0.04}_{-  0.04} $ & $  164^{+ 123}_{-  69} $ & $  200^{+ 239}_{-  63} $ & $  203^{+ 111}_{-  78} $ & $  205^{+ 139}_{-  87} $ \\
$7671$ & $   2.91^{\dagger}$ & $  172.13^{+ 0.04}_{- 0.04}$ & $  158.76^{+  0.05}_{-  0.05}$ & $ 138^{+  96}_{-  60}$ & $ 169^{+ 183}_{-  53}$ & $ 179^{+  89}_{-  74}$ & $ 171^{+ 110}_{-  74}$ \\
$7674$ & $   14.80 \pm   6.63 $ & $   486.50^{+ 0.34}_{- 0.34} $ & $   534.10^{+  0.43}_{-  0.43} $ & $  415^{+ 501}_{- 137} $ & $  527^{+ 966}_{- 167} $ & $  407^{+ 406}_{- 117} $ & $  551^{+ 551}_{- 235} $ \\
$7677$ & $    6.31 \pm   1.16 $ & $   282.21^{+ 0.05}_{- 0.05} $ & $   282.79^{+  0.05}_{-  0.05} $ & $  238^{+ 214}_{-  91} $ & $  292^{+ 424}_{-  90} $ & $  266^{+ 186}_{-  90} $ & $  304^{+ 241}_{- 125} $ \\
$7678^*$ & $   8.52 \pm   0.07$ & --- & --- & $ 291^{+ 292}_{- 105}$ & $ 361^{+ 575}_{- 112}$ & $ 310^{+ 247}_{-  98}$ & $ 377^{+ 326}_{- 156}$ \\
$7683$ & $   0.40^{\dagger}$ & $   48.06^{+ 0.14}_{- 0.14}$ & $   35.80^{+  0.13}_{-  0.13}$ & $  32^{+  21}_{-  17}$ & $  49^{+  22}_{-  18}$ & $  68^{+  30}_{-  41}$ & $  45^{+  34}_{-  25}$ \\
$7684$ & $   22.20 \pm   2.55 $ & $   630.34^{+ 0.74}_{- 0.74} $ & $   722.71^{+  1.00}_{-  1.00} $ & $  530^{+ 722}_{- 167} $ & $  687^{+1355}_{- 224} $ & $  494^{+ 567}_{- 137} $ & $  715^{+ 786}_{- 316} $ \\
$7688^*$ & $   8.52 \pm   0.37$ & --- & --- & $ 291^{+ 292}_{- 105}$ & $ 361^{+ 575}_{- 112}$ & $ 310^{+ 247}_{-  98}$ & $ 377^{+ 326}_{- 156}$ \\
$7695^*$ & $  25.00 \pm   0.26$ & --- & --- & $ 568^{+ 798}_{- 177}$ & $ 740^{+1486}_{- 244}$ & $ 523^{+ 621}_{- 145}$ & $ 769^{+ 867}_{- 344}$ \\
$7701$ & $    2.62 \pm   0.62 $ & $   160.97^{+ 0.05}_{- 0.05} $ & $   146.80^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  157^{+ 162}_{-  50} $ & $  170^{+  81}_{-  72} $ & $  159^{+  99}_{-  69} $ \\
$7703^*$ & $   3.76 \pm   1.16$ & --- & --- & $ 166^{+ 125}_{-  70}$ & $ 202^{+ 243}_{-  63}$ & $ 204^{+ 113}_{-  79}$ & $ 207^{+ 142}_{-  87}$ \\
$7705$ & $    4.86 \pm   1.79 $ & $   238.86^{+ 0.03}_{- 0.03} $ & $   232.75^{+  0.04}_{-  0.04} $ & $  199^{+ 163}_{-  80} $ & $  243^{+ 322}_{-  75} $ & $  233^{+ 145}_{-  84} $ & $  251^{+ 184}_{- 104} $ \\
$7706$ & $   20.00 \pm   5.15 $ & $   589.68^{+ 0.61}_{- 0.61} $ & $   668.59^{+  0.82}_{-  0.81} $ & $  498^{+ 659}_{- 159} $ & $  642^{+1247}_{- 207} $ & $  471^{+ 522}_{- 131} $ & $  670^{+ 719}_{- 293} $ \\
$7707$ & $    3.04 \pm   0.84 $ & $   177.00^{+ 0.04}_{- 0.04} $ & $   164.02^{+  0.05}_{-  0.05} $ & $  143^{+ 100}_{-  62} $ & $  174^{+ 192}_{-  55} $ & $  183^{+  93}_{-  74} $ & $  177^{+ 115}_{-  76} $ \\
$7710$ & $   10.20 \pm   4.43 $ & $   383.54^{+ 0.15}_{- 0.15} $ & $   404.61^{+  0.18}_{-  0.18} $ & $  328^{+ 350}_{- 115} $ & $  409^{+ 686}_{- 127} $ & $  339^{+ 292}_{- 103} $ & $  428^{+ 388}_{- 178} $ \\
$7711$ & $    2.47 \pm   0.32 $ & $   155.02^{+ 0.05}_{- 0.05} $ & $   140.49^{+  0.06}_{-  0.06} $ & $  123^{+  81}_{-  55} $ & $  151^{+ 152}_{-  48} $ & $  165^{+  77}_{-  70} $ & $  152^{+  94}_{-  67} $ \\
$7727$ & $    1.12 \pm   0.12 $ & $    93.53^{+ 0.10}_{- 0.10} $ & $    77.88^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  111^{+  42}_{-  56} $ & $   86^{+  50}_{-  42} $ \\
$7729$ & $    7.14 \pm   1.46 $ & $   305.40^{+ 0.07}_{- 0.07} $ & $   310.09^{+  0.07}_{-  0.07} $ & $  259^{+ 243}_{-  97} $ & $  319^{+ 482}_{-  99} $ & $  283^{+ 209}_{-  93} $ & $  332^{+ 273}_{- 137} $ \\
$7734$ & $    3.43 \pm   2.24 $ & $   191.19^{+ 0.04}_{- 0.04} $ & $   179.47^{+  0.04}_{-  0.04} $ & $  156^{+ 114}_{-  66} $ & $  190^{+ 220}_{-  60} $ & $  195^{+ 104}_{-  77} $ & $  194^{+ 129}_{-  82} $ \\
$7735$ & $   54.90 \pm  24.30 $ & $  1123.98^{+ 3.10}_{- 3.09} $ & $  1419.93^{+  4.67}_{-  4.66} $ & $  876^{+1428}_{- 272} $ & $ 1176^{+2501}_{- 418} $ & $  744^{+1054}_{- 221} $ & $ 1197^{+1557}_{- 578} $ \\
$7741$ & $   0.21^{\dagger}$ & $   31.91^{+ 0.14}_{- 0.14}$ & $   22.19^{+  0.12}_{-  0.12}$ & $  21^{+  17}_{-  11}$ & $  37^{+  13}_{-  14}$ & $  52^{+  29}_{-  34}$ & $  32^{+  33}_{-  20}$ \\
$7744$ & $    0.73 \pm   0.18 $ & $    71.40^{+ 0.12}_{- 0.12} $ & $    56.83^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  39}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   65^{+  40}_{-  34} $ \\
$7745$ & $    4.50 \pm   2.40 $ & $   227.40^{+ 0.03}_{- 0.03} $ & $   219.76^{+  0.04}_{-  0.04} $ & $  189^{+ 151}_{-  77} $ & $  230^{+ 296}_{-  71} $ & $  224^{+ 134}_{-  82} $ & $  237^{+ 170}_{-  99} $ \\
$7749$ & $    6.93 \pm   4.55 $ & $   299.63^{+ 0.06}_{- 0.06} $ & $   303.27^{+  0.07}_{-  0.07} $ & $  254^{+ 236}_{-  95} $ & $  312^{+ 467}_{-  97} $ & $  279^{+ 203}_{-  92} $ & $  325^{+ 265}_{- 134} $ \\
$7750$ & $    1.06 \pm   0.32 $ & $    90.30^{+ 0.10}_{- 0.10} $ & $    74.75^{+  0.11}_{-  0.11} $ & $   66^{+  39}_{-  33} $ & $   86^{+  58}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$7752$ & $    6.31 \pm   0.70 $ & $   282.21^{+ 0.05}_{- 0.05} $ & $   282.79^{+  0.05}_{-  0.05} $ & $  238^{+ 214}_{-  91} $ & $  292^{+ 424}_{-  90} $ & $  266^{+ 186}_{-  90} $ & $  304^{+ 241}_{- 125} $ \\
$7753$ & $    6.24 \pm   1.08 $ & $   280.21^{+ 0.05}_{- 0.05} $ & $   280.45^{+  0.05}_{-  0.05} $ & $  236^{+ 212}_{-  91} $ & $  290^{+ 419}_{-  90} $ & $  265^{+ 184}_{-  90} $ & $  301^{+ 238}_{- 124} $ \\
$7754$ & $    1.93 \pm   1.69 $ & $   132.41^{+ 0.07}_{- 0.07} $ & $   116.87^{+  0.07}_{-  0.07} $ & $  103^{+  64}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  127^{+  75}_{-  57} $ \\
$7762$ & $    1.01 \pm   0.30 $ & $    87.56^{+ 0.11}_{- 0.11} $ & $    72.10^{+  0.11}_{-  0.11} $ & $   64^{+  37}_{-  32} $ & $   84^{+  55}_{-  28} $ & $  105^{+  40}_{-  55} $ & $   80^{+  47}_{-  40} $ \\
$7766$ & $   48.20 \pm   1.07 $ & $  1034.31^{+ 2.57}_{- 2.57} $ & $  1288.56^{+  3.82}_{-  3.81} $ & $  818^{+1311}_{- 252} $ & $ 1094^{+2318}_{- 384} $ & $  703^{+ 976}_{- 205} $ & $ 1118^{+1423}_{- 534} $ \\
$7769$ & $    1.06 \pm   0.30 $ & $    90.30^{+ 0.10}_{- 0.10} $ & $    74.75^{+  0.11}_{-  0.11} $ & $   66^{+  39}_{-  33} $ & $   86^{+  58}_{-  29} $ & $  108^{+  41}_{-  56} $ & $   83^{+  48}_{-  41} $ \\
$7770$ & $    1.86 \pm   0.43 $ & $   129.33^{+ 0.07}_{- 0.07} $ & $   113.70^{+  0.08}_{-  0.07} $ & $  100^{+  62}_{-  46} $ & $  124^{+ 110}_{-  40} $ & $  143^{+  60}_{-  65} $ & $  123^{+  73}_{-  56} $ \\
$7775$ & $    6.24 \pm   1.31 $ & $   280.21^{+ 0.05}_{- 0.05} $ & $   280.45^{+  0.05}_{-  0.05} $ & $  236^{+ 212}_{-  91} $ & $  290^{+ 419}_{-  90} $ & $  265^{+ 184}_{-  90} $ & $  301^{+ 238}_{- 124} $ \\
$7780$ & $    3.48 \pm   3.23 $ & $   192.97^{+ 0.04}_{- 0.04} $ & $   181.42^{+  0.04}_{-  0.04} $ & $  157^{+ 115}_{-  67} $ & $  192^{+ 223}_{-  60} $ & $  196^{+ 105}_{-  77} $ & $  196^{+ 131}_{-  83} $ \\
$7781$ & $    1.33 \pm   0.21 $ & $   104.38^{+ 0.09}_{- 0.09} $ & $    88.53^{+  0.09}_{-  0.09} $ & $   78^{+  46}_{-  38} $ & $  100^{+  75}_{-  33} $ & $  121^{+  47}_{-  59} $ & $   97^{+  56}_{-  46} $ \\
$7784$ & $    2.00 \pm   0.36 $ & $   135.46^{+ 0.06}_{- 0.06} $ & $   120.02^{+  0.07}_{-  0.07} $ & $  105^{+  66}_{-  49} $ & $  131^{+ 120}_{-  42} $ & $  148^{+  64}_{-  67} $ & $  130^{+  77}_{-  59} $ \\
$7785$ & $    1.15 \pm   0.10 $ & $    95.13^{+ 0.10}_{- 0.10} $ & $    79.43^{+  0.10}_{-  0.10} $ & $   70^{+  41}_{-  34} $ & $   91^{+  64}_{-  30} $ & $  112^{+  43}_{-  57} $ & $   87^{+  51}_{-  43} $ \\
$7786$ & $    3.22 \pm   0.64 $ & $   183.63^{+ 0.04}_{- 0.04} $ & $   171.21^{+  0.04}_{-  0.04} $ & $  149^{+ 106}_{-  64} $ & $  182^{+ 205}_{-  57} $ & $  189^{+  98}_{-  76} $ & $  185^{+ 121}_{-  79} $ \\
$7788^*$ & $   4.81 \pm   0.27$ & --- & --- & $ 198^{+ 161}_{-  79}$ & $ 241^{+ 318}_{-  75}$ & $ 232^{+ 143}_{-  84}$ & $ 249^{+ 182}_{- 103}$ \\
$7789$ & $   61.20 \pm  10.50 $ & $  1204.75^{+ 3.61}_{- 3.60} $ & $  1539.78^{+  5.51}_{-  5.49} $ & $  926^{+1528}_{- 289} $ & $ 1248^{+2656}_{- 449} $ & $  779^{+1122}_{- 235} $ & $ 1266^{+1676}_{- 616} $ \\
$7790$ & $    0.26 \pm   0.22 $ & $    36.71^{+ 0.14}_{- 0.14} $ & $    26.13^{+  0.13}_{-  0.12} $ & $   24^{+  18}_{-  13} $ & $   40^{+  15}_{-  15} $ & $   56^{+  29}_{-  36} $ & $   36^{+  33}_{-  21} $ \\
$7791$ & $   0.51^{\dagger}$ & $   56.37^{+ 0.13}_{- 0.13}$ & $   43.12^{+  0.13}_{-  0.13}$ & $  38^{+  24}_{-  20}$ & $  56^{+  27}_{-  20}$ & $  76^{+  31}_{-  44}$ & $  51^{+  36}_{-  28}$ \\
$7792$ & $    0.30 \pm   0.16 $ & $    40.49^{+ 0.14}_{- 0.14} $ & $    29.30^{+  0.13}_{-  0.13} $ & $   27^{+  19}_{-  14} $ & $   43^{+  17}_{-  16} $ & $   60^{+  29}_{-  38} $ & $   39^{+  33}_{-  23} $ \\
$7793$ & $   40.50 \pm   2.67 $ & $   925.47^{+ 1.99}_{- 1.98} $ & $  1131.68^{+  2.89}_{-  2.88} $ & $  745^{+1161}_{- 229} $ & $  991^{+2082}_{- 341} $ & $  651^{+ 874}_{- 186} $ & $ 1017^{+1257}_{- 478} $ \\
$7794^*$ & $   4.20 \pm   0.20$ & --- & --- & $ 180^{+ 140}_{-  74}$ & $ 219^{+ 274}_{-  68}$ & $ 216^{+ 126}_{-  81}$ & $ 225^{+ 159}_{-  94}$ \\
$7795$ & $    1.02 \pm   0.76 $ & $    88.11^{+ 0.11}_{- 0.11} $ & $    72.63^{+  0.11}_{-  0.11} $ & $   64^{+  37}_{-  32} $ & $   84^{+  56}_{-  29} $ & $  106^{+  40}_{-  55} $ & $   81^{+  47}_{-  40} $ \\
$7798$ & $    1.73 \pm   1.50 $ & $   123.48^{+ 0.07}_{- 0.07} $ & $   107.72^{+  0.08}_{-  0.08} $ & $   95^{+  58}_{-  44} $ & $  119^{+ 101}_{-  39} $ & $  138^{+  57}_{-  64} $ & $  117^{+  68}_{-  54} $ \\
$7800$ & $   5.99^{\dagger}$ & $  272.99^{+ 0.05}_{- 0.05}$ & $  272.02^{+  0.05}_{-  0.05}$ & $ 230^{+ 203}_{-  89}$ & $ 281^{+ 402}_{-  87}$ & $ 259^{+ 177}_{-  89}$ & $ 293^{+ 228}_{- 121}$ \\
$7802$ & $    2.60 \pm   2.20 $ & $   160.18^{+ 0.05}_{- 0.05} $ & $   145.97^{+  0.05}_{-  0.05} $ & $  128^{+  86}_{-  57} $ & $  156^{+ 161}_{-  50} $ & $  169^{+  80}_{-  71} $ & $  158^{+  99}_{-  69} $ \\
$7803$ & $    2.29 \pm   0.77 $ & $   147.70^{+ 0.06}_{- 0.06} $ & $   132.78^{+  0.06}_{-  0.06} $ & $  116^{+  76}_{-  53} $ & $  143^{+ 139}_{-  46} $ & $  159^{+  72}_{-  69} $ & $  144^{+  87}_{-  64} $ \\
$7805$ & $    3.60 \pm   3.08 $ & $   197.19^{+ 0.04}_{- 0.04} $ & $   186.07^{+  0.04}_{-  0.04} $ & $  161^{+ 119}_{-  68} $ & $  196^{+ 232}_{-  61} $ & $  200^{+ 108}_{-  78} $ & $  201^{+ 136}_{-  85} $ \\
$7810^*$ & $  21.40 \pm   1.16$ & --- & --- & $ 519^{+ 700}_{- 164}$ & $ 671^{+1316}_{- 218}$ & $ 486^{+ 551}_{- 135}$ & $ 699^{+ 762}_{- 308}$ \\
$7811$ & $   1.73^{\dagger}$ & $  123.48^{+ 0.07}_{- 0.07}$ & $  107.72^{+  0.08}_{-  0.08}$ & $  95^{+  58}_{-  44}$ & $ 119^{+ 101}_{-  39}$ & $ 138^{+  57}_{-  64}$ & $ 117^{+  68}_{-  54}$ \\
$7812$ & $   1.42^{\dagger}$ & $  108.84^{+ 0.09}_{- 0.09}$ & $   92.96^{+  0.09}_{-  0.09}$ & $  82^{+  49}_{-  39}$ & $ 104^{+  81}_{-  34}$ & $ 125^{+  49}_{-  60}$ & $ 101^{+  59}_{-  48}$ \\
$7813$ & $    1.93 \pm   0.62 $ & $   132.41^{+ 0.07}_{- 0.07} $ & $   116.87^{+  0.07}_{-  0.07} $ & $  103^{+  64}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  145^{+  62}_{-  66} $ & $  127^{+  75}_{-  57} $ \\
$7814$ & $1070.00^{\dagger}$ & $ 7493.62^{+97.93}_{-96.67}$ & $13011.84^{+205.77}_{-202.56}$ & $3517^{+3265}_{-1191}$ & $4450^{+11550}_{-1805}$ & $2131^{+3028}_{- 683}$ & $4189^{+9358}_{-1765}$ \\
$7818$ & $    2.28 \pm   0.49 $ & $   147.29^{+ 0.06}_{- 0.06} $ & $   132.34^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  143^{+ 139}_{-  46} $ & $  158^{+  72}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$7822$ & $    1.95 \pm   0.26 $ & $   133.29^{+ 0.07}_{- 0.07} $ & $   117.78^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 116}_{-  42} $ & $  146^{+  63}_{-  66} $ & $  128^{+  76}_{-  58} $ \\
$7825$ & $   0.95^{\dagger}$ & $   83.97^{+ 0.11}_{- 0.11}$ & $   68.67^{+  0.11}_{-  0.11}$ & $  61^{+  35}_{-  30}$ & $  80^{+  52}_{-  27}$ & $ 102^{+  39}_{-  54}$ & $  77^{+  45}_{-  38}$ \\
$7827$ & $   12.50 \pm   7.29 $ & $   436.74^{+ 0.24}_{- 0.24} $ & $   470.88^{+  0.30}_{-  0.30} $ & $  373^{+ 427}_{- 127} $ & $  470^{+ 830}_{- 148} $ & $  375^{+ 350}_{- 110} $ & $  492^{+ 472}_{- 207} $ \\
$7830$ & $   3.99^{\dagger}$ & $  210.58^{+ 0.03}_{- 0.03}$ & $  200.90^{+  0.04}_{-  0.04}$ & $ 173^{+ 133}_{-  72}$ & $ 211^{+ 259}_{-  66}$ & $ 211^{+ 120}_{-  80}$ & $ 217^{+ 151}_{-  91}$ \\
$7831$ & $    4.95 \pm   0.81 $ & $   241.68^{+ 0.04}_{- 0.04} $ & $   235.95^{+  0.04}_{-  0.04} $ & $  202^{+ 166}_{-  80} $ & $  246^{+ 328}_{-  76} $ & $  235^{+ 147}_{-  84} $ & $  254^{+ 188}_{- 106} $ \\
$7835$ & $    0.85 \pm   0.08 $ & $    78.42^{+ 0.11}_{- 0.11} $ & $    63.40^{+  0.11}_{-  0.11} $ & $   56^{+  33}_{-  28} $ & $   75^{+  46}_{-  26} $ & $   97^{+  37}_{-  52} $ & $   71^{+  43}_{-  36} $ \\
$7838$ & $    2.52 \pm   0.75 $ & $   157.01^{+ 0.05}_{- 0.05} $ & $   142.60^{+  0.06}_{-  0.06} $ & $  125^{+  83}_{-  56} $ & $  153^{+ 155}_{-  49} $ & $  167^{+  78}_{-  71} $ & $  154^{+  96}_{-  68} $ \\
$7840$ & $    2.81 \pm   0.26 $ & $   168.33^{+ 0.05}_{- 0.05} $ & $   154.67^{+  0.05}_{-  0.05} $ & $  135^{+  93}_{-  59} $ & $  165^{+ 176}_{-  52} $ & $  176^{+  86}_{-  73} $ & $  167^{+ 106}_{-  72} $ \\
$7841$ & $    1.58 \pm   0.51 $ & $   116.53^{+ 0.08}_{- 0.08} $ & $   100.67^{+  0.08}_{-  0.08} $ & $   89^{+  54}_{-  42} $ & $  112^{+  92}_{-  37} $ & $  131^{+  53}_{-  62} $ & $  109^{+  64}_{-  51} $ \\
$7843$ & $    2.27 \pm   0.59 $ & $   146.88^{+ 0.06}_{- 0.06} $ & $   131.91^{+  0.06}_{-  0.06} $ & $  116^{+  75}_{-  52} $ & $  142^{+ 138}_{-  46} $ & $  158^{+  71}_{-  69} $ & $  143^{+  87}_{-  63} $ \\
$7845$ & $   17.80 \pm   1.00 $ & $   547.38^{+ 0.49}_{- 0.49} $ & $   612.93^{+  0.64}_{-  0.64} $ & $  465^{+ 594}_{- 150} $ & $  595^{+1132}_{- 191} $ & $  445^{+ 474}_{- 125} $ & $  622^{+ 650}_{- 270} $ \\
$7855$ & $   13.30 \pm   6.29 $ & $   454.40^{+ 0.27}_{- 0.27} $ & $   493.18^{+  0.34}_{-  0.34} $ & $  388^{+ 453}_{- 130} $ & $  490^{+ 878}_{- 154} $ & $  386^{+ 370}_{- 112} $ & $  513^{+ 500}_{- 217} $ \\
$7858$ & $    1.13 \pm   0.15 $ & $    94.06^{+ 0.10}_{- 0.10} $ & $    78.40^{+  0.10}_{-  0.10} $ & $   69^{+  40}_{-  34} $ & $   90^{+  63}_{-  30} $ & $  111^{+  43}_{-  57} $ & $   86^{+  50}_{-  42} $ \\
$7862$ & $   0.57^{\dagger}$ & $   61.03^{+ 0.13}_{- 0.13}$ & $   47.30^{+  0.12}_{-  0.12}$ & $  42^{+  26}_{-  22}$ & $  60^{+  31}_{-  21}$ & $  80^{+  32}_{-  46}$ & $  55^{+  37}_{-  30}$ \\
$7868^*$ & $   3.11 \pm   0.18$ & --- & --- & $ 145^{+ 103}_{-  63}$ & $ 177^{+ 197}_{-  56}$ & $ 185^{+  95}_{-  75}$ & $ 180^{+ 117}_{-  77}$ \\
$7872$ & $   12.90 \pm   4.67 $ & $   445.62^{+ 0.26}_{- 0.26} $ & $   482.07^{+  0.32}_{-  0.32} $ & $  381^{+ 440}_{- 129} $ & $  480^{+ 854}_{- 151} $ & $  381^{+ 360}_{- 111} $ & $  503^{+ 486}_{- 212} $ \\
$7875$ & $   41.90 \pm  35.30 $ & $   945.78^{+ 2.09}_{- 2.09} $ & $  1160.73^{+  3.05}_{-  3.04} $ & $  759^{+1190}_{- 233} $ & $ 1011^{+2127}_{- 349} $ & $  661^{+ 893}_{- 189} $ & $ 1036^{+1288}_{- 488} $ \\
$7876$ & $   2.04^{\dagger}$ & $  137.19^{+ 0.06}_{- 0.06}$ & $  121.81^{+  0.07}_{-  0.07}$ & $ 107^{+  68}_{-  49}$ & $ 132^{+ 122}_{-  43}$ & $ 150^{+  65}_{-  67}$ & $ 132^{+  79}_{-  59}$ \\
$7884^*$ & $   6.63 \pm   0.27$ & --- & --- & $ 246^{+ 225}_{-  93}$ & $ 302^{+ 446}_{-  94}$ & $ 273^{+ 195}_{-  91}$ & $ 315^{+ 253}_{- 130}$ \\
$7885$ & $   1.54^{\dagger}$ & $  114.63^{+ 0.08}_{- 0.08}$ & $   98.76^{+  0.09}_{-  0.09}$ & $  87^{+  52}_{-  41}$ & $ 110^{+  89}_{-  36}$ & $ 130^{+  52}_{-  62}$ & $ 107^{+  62}_{-  50}$ \\
$7886$ & $    3.47 \pm   1.10 $ & $   192.61^{+ 0.04}_{- 0.04} $ & $   181.03^{+  0.04}_{-  0.04} $ & $  157^{+ 115}_{-  67} $ & $  191^{+ 222}_{-  60} $ & $  196^{+ 105}_{-  77} $ & $  195^{+ 131}_{-  83} $ \\
$7888$ & $   0.10^{\dagger}$ & $   19.57^{+ 0.13}_{- 0.13}$ & $   12.54^{+  0.11}_{-  0.10}$ & $  13^{+  13}_{-   7}$ & $  28^{+  10}_{-  11}$ & $  39^{+  28}_{-  28}$ & $  23^{+  32}_{-  15}$ \\
$7899$ & $   3.71^{\dagger}$ & $  201.02^{+ 0.03}_{- 0.03}$ & $  190.29^{+  0.04}_{-  0.04}$ & $ 165^{+ 123}_{-  69}$ & $ 201^{+ 239}_{-  63}$ & $ 203^{+ 112}_{-  78}$ & $ 205^{+ 140}_{-  87}$ \\
$7900$ & $    6.38 \pm   1.31 $ & $   284.21^{+ 0.05}_{- 0.05} $ & $   285.13^{+  0.06}_{-  0.06} $ & $  240^{+ 217}_{-  92} $ & $  294^{+ 429}_{-  91} $ & $  268^{+ 188}_{-  90} $ & $  306^{+ 243}_{- 126} $ \\
$7901$ & $   91.30 \pm  12.40 $ & $  1555.50^{+ 6.17}_{- 6.15} $ & $  2075.09^{+  9.86}_{-  9.81} $ & $ 1132^{+1909}_{- 368} $ & $ 1533^{+3245}_{- 576} $ & $  919^{+1375}_{- 298} $ & $ 1539^{+2169}_{- 767} $ \\
$7902$ & $    0.54 \pm   0.37 $ & $    58.48^{+ 0.13}_{- 0.13} $ & $    45.01^{+  0.12}_{-  0.12} $ & $   40^{+  25}_{-  21} $ & $   58^{+  29}_{-  21} $ & $   78^{+  32}_{-  45} $ & $   53^{+  36}_{-  29} $ \\
$7903$ & $    6.63 \pm   1.54 $ & $   291.28^{+ 0.06}_{- 0.06} $ & $   293.42^{+  0.06}_{-  0.06} $ & $  246^{+ 225}_{-  93} $ & $  302^{+ 446}_{-  94} $ & $  273^{+ 195}_{-  91} $ & $  315^{+ 253}_{- 130} $ \\
$7906^*$ & $   5.36 \pm   0.03$ & --- & --- & $ 213^{+ 181}_{-  84}$ & $ 260^{+ 357}_{-  81}$ & $ 245^{+ 159}_{-  86}$ & $ 270^{+ 204}_{- 112}$ \\
$7912$ & $    9.77 \pm   1.57 $ & $   373.13^{+ 0.14}_{- 0.14} $ & $   391.82^{+  0.16}_{-  0.16} $ & $  319^{+ 335}_{- 113} $ & $  397^{+ 658}_{- 123} $ & $  332^{+ 280}_{- 102} $ & $  415^{+ 373}_{- 173} $ \\
$7918$ & $   13.90 \pm   3.72 $ & $   467.39^{+ 0.30}_{- 0.30} $ & $   509.68^{+  0.38}_{-  0.38} $ & $  399^{+ 473}_{- 133} $ & $  505^{+ 914}_{- 159} $ & $  395^{+ 384}_{- 114} $ & $  529^{+ 521}_{- 225} $ \\
$7922$ & $    3.27 \pm   2.21 $ & $   185.44^{+ 0.04}_{- 0.04} $ & $   173.19^{+  0.04}_{-  0.04} $ & $  150^{+ 108}_{-  64} $ & $  184^{+ 208}_{-  58} $ & $  190^{+  99}_{-  76} $ & $  187^{+ 123}_{-  80} $ \\
$7923$ & $    0.92 \pm   0.61 $ & $    82.32^{+ 0.11}_{- 0.11} $ & $    67.09^{+  0.11}_{-  0.11} $ & $   59^{+  35}_{-  30} $ & $   79^{+  50}_{-  27} $ & $  100^{+  38}_{-  53} $ & $   75^{+  44}_{-  38} $ \\
$7924$ & $   17.20 \pm   6.53 $ & $   535.52^{+ 0.46}_{- 0.46} $ & $   597.45^{+  0.60}_{-  0.60} $ & $  455^{+ 576}_{- 147} $ & $  582^{+1100}_{- 186} $ & $  438^{+ 461}_{- 124} $ & $  608^{+ 631}_{- 263} $ \\
$7929^*$ & $  13.20 \pm   0.23$ & --- & --- & $ 386^{+ 450}_{- 130}$ & $ 488^{+ 872}_{- 154}$ & $ 385^{+ 368}_{- 112}$ & $ 511^{+ 496}_{- 216}$ \\
$7932^*$ & $   2.42 \pm   0.14$ & --- & --- & $ 121^{+  80}_{-  54}$ & $ 149^{+ 148}_{-  47}$ & $ 163^{+  75}_{-  70}$ & $ 149^{+  92}_{-  66}$ \\
$7934$ & $   0.37^{\dagger}$ & $   46.26^{+ 0.14}_{- 0.14}$ & $   34.23^{+  0.13}_{-  0.13}$ & $  31^{+  21}_{-  16}$ & $  48^{+  20}_{-  17}$ & $  66^{+  30}_{-  40}$ & $  43^{+  34}_{-  25}$ \\
$7936$ & $    2.47 \pm   2.12 $ & $   155.02^{+ 0.05}_{- 0.05} $ & $   140.49^{+  0.06}_{-  0.06} $ & $  123^{+  81}_{-  55} $ & $  151^{+ 152}_{-  48} $ & $  165^{+  77}_{-  70} $ & $  152^{+  94}_{-  67} $ \\
$7938^*$ & $   3.35 \pm   0.37$ & --- & --- & $ 153^{+ 111}_{-  65}$ & $ 187^{+ 214}_{-  59}$ & $ 193^{+ 101}_{-  76}$ & $ 190^{+ 126}_{-  81}$ \\
$7939$ & $    2.18 \pm   0.18 $ & $   143.13^{+ 0.06}_{- 0.06} $ & $   127.99^{+  0.07}_{-  0.07} $ & $  112^{+  72}_{-  51} $ & $  139^{+ 132}_{-  44} $ & $  155^{+  69}_{-  68} $ & $  138^{+  84}_{-  62} $ \\
$7942$ & $   0.86^{\dagger}$ & $   78.95^{+ 0.11}_{- 0.11}$ & $   63.90^{+  0.11}_{-  0.11}$ & $  56^{+  33}_{-  28}$ & $  76^{+  46}_{-  26}$ & $  97^{+  37}_{-  52}$ & $  72^{+  43}_{-  37}$ \\
$7943$ & $   22.10 \pm   2.97 $ & $   628.52^{+ 0.74}_{- 0.74} $ & $   720.28^{+  0.99}_{-  0.99} $ & $  529^{+ 719}_{- 167} $ & $  685^{+1350}_{- 223} $ & $  493^{+ 565}_{- 137} $ & $  713^{+ 783}_{- 315} $ \\
$7948^*$ & $   1.35 \pm   0.30$ & --- & --- & $  79^{+  47}_{-  38}$ & $ 101^{+  77}_{-  33}$ & $ 121^{+  48}_{-  60}$ & $  98^{+  56}_{-  47}$ \\
$7952$ & $    3.37 \pm   3.05 $ & $   189.05^{+ 0.04}_{- 0.04} $ & $   177.13^{+  0.04}_{-  0.04} $ & $  154^{+ 111}_{-  66} $ & $  187^{+ 215}_{-  59} $ & $  193^{+ 102}_{-  76} $ & $  191^{+ 127}_{-  81} $ \\
$7954^*$ & $   3.69 \pm   0.06$ & --- & --- & $ 164^{+ 122}_{-  69}$ & $ 200^{+ 238}_{-  63}$ & $ 202^{+ 111}_{-  78}$ & $ 205^{+ 139}_{-  86}$ \\
$7963$ & $   34.50 \pm   7.39 $ & $   835.37^{+ 1.55}_{- 1.55} $ & $  1004.11^{+  2.21}_{-  2.21} $ & $  682^{+1032}_{- 210} $ & $  902^{+1873}_{- 306} $ & $  606^{+ 785}_{- 170} $ & $  930^{+1116}_{- 430} $ \\
$7968$ & $    0.60 \pm   0.39 $ & $    62.64^{+ 0.13}_{- 0.13} $ & $    48.77^{+  0.12}_{-  0.12} $ & $   43^{+  26}_{-  22} $ & $   61^{+  32}_{-  22} $ & $   82^{+  32}_{-  47} $ & $   57^{+  37}_{-  31} $ \\
$7969$ & $    0.73 \pm   0.08 $ & $    71.03^{+ 0.12}_{- 0.12} $ & $    56.48^{+  0.12}_{-  0.12} $ & $   50^{+  30}_{-  26} $ & $   69^{+  39}_{-  24} $ & $   90^{+  35}_{-  50} $ & $   64^{+  40}_{-  34} $ \\
$7970$ & $    2.23 \pm   1.66 $ & $   145.22^{+ 0.06}_{- 0.06} $ & $   130.17^{+  0.06}_{-  0.06} $ & $  114^{+  74}_{-  52} $ & $  141^{+ 135}_{-  45} $ & $  157^{+  70}_{-  69} $ & $  141^{+  85}_{-  63} $ \\
$7973$ & $    5.61 \pm   3.48 $ & $   261.79^{+ 0.04}_{- 0.04} $ & $   259.04^{+  0.04}_{-  0.04} $ & $  220^{+ 189}_{-  86} $ & $  269^{+ 375}_{-  83} $ & $  251^{+ 166}_{-  87} $ & $  279^{+ 213}_{- 115} $ \\
$7976^*$ & $   5.18 \pm   0.22$ & --- & --- & $ 208^{+ 174}_{-  82}$ & $ 254^{+ 344}_{-  79}$ & $ 241^{+ 154}_{-  85}$ & $ 263^{+ 197}_{- 109}$ \\
$7979$ & $   48.20 \pm  12.50 $ & $  1034.31^{+ 2.57}_{- 2.57} $ & $  1288.56^{+  3.82}_{-  3.81} $ & $  818^{+1311}_{- 252} $ & $ 1094^{+2318}_{- 384} $ & $  703^{+ 976}_{- 205} $ & $ 1118^{+1423}_{- 534} $ \\
$7980$ & $    5.98 \pm   2.57 $ & $   272.70^{+ 0.05}_{- 0.05} $ & $   271.68^{+  0.05}_{-  0.05} $ & $  230^{+ 203}_{-  89} $ & $  281^{+ 401}_{-  87} $ & $  259^{+ 176}_{-  89} $ & $  292^{+ 228}_{- 121} $ \\
$7984$ & $    7.12 \pm   0.43 $ & $   304.85^{+ 0.07}_{- 0.07} $ & $   309.45^{+  0.07}_{-  0.07} $ & $  258^{+ 243}_{-  97} $ & $  318^{+ 480}_{-  98} $ & $  283^{+ 208}_{-  93} $ & $  332^{+ 272}_{- 137} $ \\
$7987$ & $   12.30 \pm   0.74 $ & $   432.27^{+ 0.23}_{- 0.23} $ & $   465.24^{+  0.29}_{-  0.28} $ & $  369^{+ 420}_{- 126} $ & $  465^{+ 818}_{- 146} $ & $  372^{+ 345}_{- 109} $ & $  487^{+ 465}_{- 205} $ \\
$7988$ & $   23.00 \pm   5.37 $ & $   644.75^{+ 0.79}_{- 0.79} $ & $   742.05^{+  1.07}_{-  1.07} $ & $  541^{+ 744}_{- 170} $ & $  702^{+1393}_{- 229} $ & $  503^{+ 583}_{- 140} $ & $  731^{+ 809}_{- 325} $ \\
$7989$ & $    6.87 \pm   1.13 $ & $   297.97^{+ 0.06}_{- 0.06} $ & $   301.31^{+  0.07}_{-  0.07} $ & $  252^{+ 234}_{-  95} $ & $  310^{+ 463}_{-  96} $ & $  278^{+ 201}_{-  92} $ & $  323^{+ 262}_{- 133} $ \\
$7992$ & $    0.69 \pm   0.52 $ & $    68.77^{+ 0.12}_{- 0.12} $ & $    54.38^{+  0.12}_{-  0.12} $ & $   48^{+  29}_{-  25} $ & $   67^{+  37}_{-  23} $ & $   88^{+  34}_{-  49} $ & $   62^{+  39}_{-  33} $ \\
$7994^*$ & $   7.49 \pm   0.16$ & --- & --- & $ 267^{+ 256}_{-  99}$ & $ 329^{+ 506}_{- 102}$ & $ 290^{+ 219}_{-  94}$ & $ 344^{+ 286}_{- 142}$ \\
$7995$ & $   33.90 \pm  12.00 $ & $   826.06^{+ 1.51}_{- 1.51} $ & $   991.05^{+  2.15}_{-  2.14} $ & $  676^{+1018}_{- 208} $ & $  892^{+1850}_{- 302} $ & $  601^{+ 775}_{- 169} $ & $  920^{+1101}_{- 425} $ \\
$7997$ & $    4.01 \pm   0.59 $ & $   211.26^{+ 0.03}_{- 0.03} $ & $   201.65^{+  0.04}_{-  0.04} $ & $  174^{+ 133}_{-  72} $ & $  212^{+ 261}_{-  66} $ & $  211^{+ 120}_{-  80} $ & $  218^{+ 151}_{-  91} $ \\
$7998$ & $    0.57 \pm   0.25 $ & $    60.48^{+ 0.13}_{- 0.13} $ & $    46.81^{+  0.12}_{-  0.12} $ & $   42^{+  26}_{-  22} $ & $   60^{+  30}_{-  21} $ & $   80^{+  32}_{-  46} $ & $   55^{+  37}_{-  30} $ \\
$7999$ & $    8.50 \pm   6.42 $ & $   341.38^{+ 0.10}_{- 0.10} $ & $   353.16^{+  0.11}_{-  0.11} $ & $  291^{+ 291}_{- 105} $ & $  360^{+ 574}_{- 112} $ & $  309^{+ 246}_{-  98} $ & $  376^{+ 325}_{- 156} $ \\
$8001$ & $    3.98 \pm   0.67 $ & $   210.25^{+ 0.03}_{- 0.03} $ & $   200.53^{+  0.04}_{-  0.04} $ & $  173^{+ 132}_{-  72} $ & $  211^{+ 259}_{-  66} $ & $  210^{+ 119}_{-  80} $ & $  216^{+ 150}_{-  91} $ \\
$8004$ & $    3.75 \pm   2.64 $ & $   202.40^{+ 0.03}_{- 0.03} $ & $   191.82^{+  0.04}_{-  0.04} $ & $  166^{+ 124}_{-  69} $ & $  202^{+ 242}_{-  63} $ & $  204^{+ 113}_{-  79} $ & $  207^{+ 141}_{-  87} $ \\
$8008^*$ & $  11.10 \pm   0.24$ & --- & --- & $ 346^{+ 380}_{- 120}$ & $ 433^{+ 743}_{- 135}$ & $ 353^{+ 315}_{- 106}$ & $ 454^{+ 421}_{- 190}$ \\
$8009$ & $    2.90 \pm   1.02 $ & $   171.75^{+ 0.04}_{- 0.04} $ & $   158.35^{+  0.05}_{-  0.05} $ & $  138^{+  96}_{-  60} $ & $  169^{+ 182}_{-  53} $ & $  179^{+  89}_{-  74} $ & $  171^{+ 109}_{-  74} $ \\
$8012$ & $    1.39 \pm   0.50 $ & $   107.37^{+ 0.09}_{- 0.09} $ & $    91.49^{+  0.09}_{-  0.09} $ & $   81^{+  48}_{-  39} $ & $  103^{+  79}_{-  34} $ & $  123^{+  49}_{-  60} $ & $  100^{+  58}_{-  47} $ \\
$8018$ & $   11.00 \pm   6.27 $ & $   402.50^{+ 0.18}_{- 0.18} $ & $   428.05^{+  0.22}_{-  0.22} $ & $  344^{+ 377}_{- 119} $ & $  430^{+ 737}_{- 135} $ & $  352^{+ 312}_{- 106} $ & $  451^{+ 418}_{- 189} $ \\
$8019$ & $    1.18 \pm   0.46 $ & $    96.70^{+ 0.10}_{- 0.10} $ & $    80.97^{+  0.10}_{-  0.10} $ & $   71^{+  42}_{-  35} $ & $   92^{+  66}_{-  31} $ & $  114^{+  44}_{-  57} $ & $   89^{+  51}_{-  43} $ \\
$8022$ & $    2.37 \pm   0.20 $ & $   150.98^{+ 0.05}_{- 0.05} $ & $   136.22^{+  0.06}_{-  0.06} $ & $  119^{+  78}_{-  54} $ & $  147^{+ 145}_{-  47} $ & $  161^{+  74}_{-  70} $ & $  147^{+  90}_{-  65} $ \\
$8026$ & $    2.76 \pm   0.52 $ & $   166.41^{+ 0.05}_{- 0.05} $ & $   152.61^{+  0.05}_{-  0.05} $ & $  133^{+  91}_{-  59} $ & $  163^{+ 172}_{-  52} $ & $  175^{+  85}_{-  73} $ & $  165^{+ 104}_{-  72} $ \\
$8027$ & $   52.20 \pm   4.77 $ & $  1088.35^{+ 2.89}_{- 2.88} $ & $  1367.51^{+  4.32}_{-  4.31} $ & $  853^{+1382}_{- 264} $ & $ 1144^{+2430}_{- 405} $ & $  728^{+1024}_{- 214} $ & $ 1166^{+1504}_{- 560} $ \\
$8030$ & $    2.74 \pm   0.27 $ & $   165.64^{+ 0.05}_{- 0.05} $ & $   151.79^{+  0.05}_{-  0.05} $ & $  132^{+  90}_{-  58} $ & $  162^{+ 171}_{-  51} $ & $  174^{+  84}_{-  72} $ & $  164^{+ 104}_{-  71} $ \\
$8035$ & $   21.10 \pm  12.70 $ & $   610.20^{+ 0.68}_{- 0.68} $ & $   695.83^{+  0.91}_{-  0.90} $ & $  514^{+ 691}_{- 163} $ & $  665^{+1302}_{- 216} $ & $  483^{+ 544}_{- 134} $ & $  693^{+ 753}_{- 305} $ \\
$8036$ & $    0.72 \pm   0.31 $ & $    70.53^{+ 0.12}_{- 0.12} $ & $    56.02^{+  0.12}_{-  0.12} $ & $   50^{+  29}_{-  25} $ & $   68^{+  39}_{-  24} $ & $   89^{+  34}_{-  49} $ & $   64^{+  40}_{-  33} $ \\
$8039$ & $   1.06^{\dagger}$ & $   90.30^{+ 0.10}_{- 0.10}$ & $   74.75^{+  0.11}_{-  0.11}$ & $  66^{+  39}_{-  33}$ & $  86^{+  58}_{-  29}$ & $ 108^{+  41}_{-  56}$ & $  83^{+  48}_{-  41}$ \\
$8041$ & $  13.10^{\dagger}$ & $  450.02^{+ 0.27}_{- 0.27}$ & $  487.63^{+  0.33}_{-  0.33}$ & $ 384^{+ 447}_{- 129}$ & $ 485^{+ 866}_{- 153}$ & $ 384^{+ 365}_{- 112}$ & $ 508^{+ 493}_{- 215}$ \\
$8045$ & $    1.94 \pm   1.11 $ & $   132.85^{+ 0.07}_{- 0.07} $ & $   117.33^{+  0.07}_{-  0.07} $ & $  103^{+  65}_{-  48} $ & $  128^{+ 115}_{-  41} $ & $  146^{+  63}_{-  66} $ & $  127^{+  75}_{-  58} $ \\
$8047$ & $   22.40 \pm   4.99 $ & $   633.96^{+ 0.75}_{- 0.75} $ & $   727.56^{+  1.02}_{-  1.01} $ & $  533^{+ 728}_{- 168} $ & $  691^{+1365}_{- 225} $ & $  497^{+ 571}_{- 138} $ & $  719^{+ 792}_{- 318} $ \\
$8049$ & $    1.88 \pm   0.14 $ & $   130.21^{+ 0.07}_{- 0.07} $ & $   114.61^{+  0.07}_{-  0.07} $ & $  101^{+  63}_{-  47} $ & $  125^{+ 111}_{-  41} $ & $  144^{+  61}_{-  65} $ & $  124^{+  73}_{-  56} $ \\
$8050$ & $    0.62 \pm   0.30 $ & $    64.11^{+ 0.13}_{- 0.13} $ & $    50.10^{+  0.12}_{-  0.12} $ & $   44^{+  27}_{-  23} $ & $   63^{+  33}_{-  22} $ & $   83^{+  33}_{-  47} $ & $   58^{+  38}_{-  31} $ \\
$8054$ & $    3.37 \pm   1.44 $ & $   189.05^{+ 0.04}_{- 0.04} $ & $   177.13^{+  0.04}_{-  0.04} $ & $  154^{+ 111}_{-  66} $ & $  187^{+ 215}_{-  59} $ & $  193^{+ 102}_{-  76} $ & $  191^{+ 127}_{-  81} $ \\
$8059$ & $    5.08 \pm   1.06 $ & $   245.71^{+ 0.04}_{- 0.04} $ & $   240.56^{+  0.04}_{-  0.04} $ & $  205^{+ 171}_{-  82} $ & $  250^{+ 337}_{-  78} $ & $  238^{+ 151}_{-  85} $ & $  259^{+ 193}_{- 108} $ \\
$8061$ & $   32.40 \pm   5.99 $ & $   802.52^{+ 1.41}_{- 1.40} $ & $   958.16^{+  1.99}_{-  1.98} $ & $  659^{+ 983}_{- 203} $ & $  868^{+1794}_{- 292} $ & $  589^{+ 751}_{- 165} $ & $  897^{+1064}_{- 412} $ \\
$8062$ & $    9.74 \pm   1.96 $ & $   372.40^{+ 0.14}_{- 0.14} $ & $   390.92^{+  0.16}_{-  0.16} $ & $  318^{+ 334}_{- 112} $ & $  396^{+ 656}_{- 123} $ & $  331^{+ 280}_{- 102} $ & $  414^{+ 371}_{- 172} $ \\
$8063$ & $    8.17 \pm   0.87 $ & $   332.85^{+ 0.09}_{- 0.09} $ & $   342.88^{+  0.10}_{-  0.10} $ & $  283^{+ 280}_{- 103} $ & $  350^{+ 552}_{- 109} $ & $  303^{+ 237}_{-  97} $ & $  366^{+ 312}_{- 151} $ \\
$8064$ & $    2.12 \pm   0.55 $ & $   140.60^{+ 0.06}_{- 0.06} $ & $   125.35^{+  0.07}_{-  0.07} $ & $  110^{+  70}_{-  50} $ & $  136^{+ 128}_{-  44} $ & $  153^{+  67}_{-  68} $ & $  136^{+  82}_{-  61} $ \\
$8066$ & $    1.35 \pm   0.66 $ & $   105.38^{+ 0.09}_{- 0.09} $ & $    89.52^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  33} $ & $  121^{+  48}_{-  60} $ & $   98^{+  56}_{-  47} $ \\
$8072$ & $   10.80 \pm   5.49 $ & $   397.81^{+ 0.17}_{- 0.17} $ & $   422.23^{+  0.21}_{-  0.21} $ & $  340^{+ 370}_{- 118} $ & $  425^{+ 724}_{- 133} $ & $  349^{+ 307}_{- 105} $ & $  445^{+ 411}_{- 186} $ \\
$8073$ & $    6.03 \pm   0.98 $ & $   274.15^{+ 0.05}_{- 0.05} $ & $   273.38^{+  0.05}_{-  0.05} $ & $  231^{+ 204}_{-  89} $ & $  283^{+ 404}_{-  88} $ & $  260^{+ 178}_{-  89} $ & $  294^{+ 230}_{- 121} $ \\
$8075$ & $    2.39 \pm   0.17 $ & $   151.79^{+ 0.05}_{- 0.05} $ & $   137.08^{+  0.06}_{-  0.06} $ & $  120^{+  79}_{-  54} $ & $  148^{+ 146}_{-  47} $ & $  162^{+  75}_{-  70} $ & $  148^{+  91}_{-  65} $ \\
$8076$ & $   40.30 \pm  24.30 $ & $   922.55^{+ 1.97}_{- 1.97} $ & $  1127.50^{+  2.86}_{-  2.86} $ & $  743^{+1157}_{- 228} $ & $  988^{+2075}_{- 340} $ & $  650^{+ 871}_{- 185} $ & $ 1014^{+1252}_{- 476} $ \\
$8077$ & $   2.85^{\dagger}$ & $  169.85^{+ 0.04}_{- 0.04}$ & $  156.31^{+  0.05}_{-  0.05}$ & $ 136^{+  94}_{-  60}$ & $ 167^{+ 178}_{-  53}$ & $ 177^{+  87}_{-  73}$ & $ 169^{+ 108}_{-  73}$ \\
$8079$ & $   35.90 \pm   8.37 $ & $   856.87^{+ 1.65}_{- 1.65} $ & $  1034.35^{+  2.36}_{-  2.36} $ & $  697^{+1063}_{- 214} $ & $  923^{+1924}_{- 314} $ & $  617^{+ 806}_{- 174} $ & $  951^{+1150}_{- 441} $ \\
$8082$ & $   12.00 \pm   3.43 $ & $   425.50^{+ 0.22}_{- 0.22} $ & $   456.75^{+  0.27}_{-  0.27} $ & $  364^{+ 410}_{- 124} $ & $  457^{+ 799}_{- 143} $ & $  367^{+ 338}_{- 109} $ & $  479^{+ 454}_{- 201} $ \\
$8084$ & $    1.32 \pm   0.14 $ & $   103.88^{+ 0.09}_{- 0.09} $ & $    88.04^{+  0.09}_{-  0.09} $ & $   77^{+  46}_{-  38} $ & $   99^{+  75}_{-  33} $ & $  120^{+  47}_{-  59} $ & $   96^{+  56}_{-  46} $ \\
$8085$ & $   21.30 \pm   1.94 $ & $   613.89^{+ 0.69}_{- 0.69} $ & $   700.74^{+  0.92}_{-  0.92} $ & $  517^{+ 697}_{- 164} $ & $  669^{+1312}_{- 217} $ & $  485^{+ 549}_{- 135} $ & $  697^{+ 759}_{- 307} $ \\
$8086$ & $    7.77 \pm   1.00 $ & $   322.35^{+ 0.08}_{- 0.08} $ & $   330.28^{+  0.09}_{-  0.09} $ & $  274^{+ 266}_{- 101} $ & $  338^{+ 525}_{- 105} $ & $  296^{+ 226}_{-  95} $ & $  353^{+ 297}_{- 146} $ \\
$8087^*$ & $  16.40 \pm   0.46$ & --- & --- & $ 442^{+ 552}_{- 144}$ & $ 564^{+1056}_{- 180}$ & $ 428^{+ 443}_{- 121}$ & $ 590^{+ 605}_{- 254}$ \\
$8089$ & $   24.10 \pm   8.32 $ & $   664.28^{+ 0.86}_{- 0.86} $ & $   768.37^{+  1.17}_{-  1.17} $ & $  556^{+ 774}_{- 174} $ & $  723^{+1445}_{- 237} $ & $  514^{+ 604}_{- 143} $ & $  752^{+ 841}_{- 336} $ \\
$8097$ & $   51.20 \pm  17.10 $ & $  1074.99^{+ 2.81}_{- 2.80} $ & $  1347.92^{+  4.20}_{-  4.18} $ & $  844^{+1365}_{- 261} $ & $ 1132^{+2402}_{- 400} $ & $  722^{+1012}_{- 212} $ & $ 1154^{+1484}_{- 554} $ \\
$8098^*$ & $   1.92 \pm   0.15$ & --- & --- & $ 102^{+  64}_{-  47}$ & $ 127^{+ 114}_{-  41}$ & $ 145^{+  62}_{-  66}$ & $ 126^{+  75}_{-  57}$ \\
$8099$ & $    1.36 \pm   0.18 $ & $   105.88^{+ 0.09}_{- 0.09} $ & $    90.02^{+  0.09}_{-  0.09} $ & $   79^{+  47}_{-  38} $ & $  101^{+  77}_{-  34} $ & $  122^{+  48}_{-  60} $ & $   98^{+  57}_{-  47} $ \\
$8101^*$ & $  10.40 \pm   0.35$ & --- & --- & $ 332^{+ 356}_{- 116}$ & $ 414^{+ 699}_{- 129}$ & $ 342^{+ 297}_{- 104}$ & $ 434^{+ 396}_{- 181}$ \\
$8102$ & $    1.11 \pm   0.72 $ & $    93.00^{+ 0.10}_{- 0.10} $ & $    77.36^{+  0.10}_{-  0.10} $ & $   68^{+  40}_{-  34} $ & $   89^{+  62}_{-  30} $ & $  110^{+  42}_{-  56} $ & $   85^{+  49}_{-  42} $ \\
$8104$ & $   16.40 \pm   1.98 $ & $   519.47^{+ 0.42}_{- 0.42} $ & $   576.60^{+  0.54}_{-  0.54} $ & $  442^{+ 552}_{- 144} $ & $  564^{+1056}_{- 180} $ & $  428^{+ 443}_{- 121} $ & $  590^{+ 605}_{- 254} $ \\
$8105$ & $    3.31 \pm   1.17 $ & $   186.89^{+ 0.04}_{- 0.04} $ & $   174.77^{+  0.04}_{-  0.04} $ & $  152^{+ 109}_{-  65} $ & $  185^{+ 211}_{-  58} $ & $  192^{+ 100}_{-  76} $ & $  189^{+ 125}_{-  80} $ \\
$8110$ & $   16.40 \pm   1.67 $ & $   519.47^{+ 0.42}_{- 0.42} $ & $   576.60^{+  0.54}_{-  0.54} $ & $  442^{+ 552}_{- 144} $ & $  564^{+1056}_{- 180} $ & $  428^{+ 443}_{- 121} $ & $  590^{+ 605}_{- 254} $ \\
$8111$ & $    3.91 \pm   0.38 $ & $   207.88^{+ 0.03}_{- 0.03} $ & $   197.89^{+  0.04}_{-  0.04} $ & $  171^{+ 130}_{-  71} $ & $  208^{+ 254}_{-  65} $ & $  209^{+ 117}_{-  79} $ & $  214^{+ 148}_{-  90} $ \\
$8112$ & $    1.48 \pm   1.05 $ & $   111.76^{+ 0.08}_{- 0.08} $ & $    95.88^{+  0.09}_{-  0.09} $ & $   84^{+  51}_{-  40} $ & $  107^{+  85}_{-  35} $ & $  127^{+  51}_{-  61} $ & $  104^{+  60}_{-  49} $ \\
$8116$ & $    4.21 \pm   0.33 $ & $   217.93^{+ 0.03}_{- 0.03} $ & $   209.11^{+  0.04}_{-  0.04} $ & $  180^{+ 140}_{-  74} $ & $  219^{+ 275}_{-  68} $ & $  217^{+ 126}_{-  81} $ & $  226^{+ 159}_{-  94} $ \\
$8120$ & $   28.30 \pm   3.40 $ & $   736.08^{+ 1.13}_{- 1.13} $ & $   866.18^{+  1.57}_{-  1.56} $ & $  610^{+ 884}_{- 189} $ & $  800^{+1629}_{- 266} $ & $  554^{+ 681}_{- 154} $ & $  828^{+ 957}_{- 376} $ \\
$8121$ & $    0.80 \pm   0.14 $ & $    75.62^{+ 0.12}_{- 0.12} $ & $    60.76^{+  0.12}_{-  0.12} $ & $   54^{+  32}_{-  27} $ & $   73^{+  43}_{-  25} $ & $   94^{+  36}_{-  51} $ & $   69^{+  42}_{-  35} $ \\
\end{supertabular}
